Autonomous Navigation in Confined Waters -- A COLREGs Rule 9 Compliant Framework

Fully or partial autonomous marine vessels are actively being developed by many industry actors. In many cases, the autonomous vessels will be operating close to shore, and within range of a Remote Control Center (RCC). Close to shore operation requires that the autonomous vessel is able to navigate in close proximity to other autonomous or manned vessels, and possibly in confined waters, while obeying the COLREGs on equal terms as any other vessel at sea. In confined waters however, certain COLREGs rules apply, which might alter the expected actions (give-way or stand-on), depending on the manoeuvrability of the vessels. This paper presents a Situation Awareness (SAS) framework for autonomous navigation that complies with COLREGs rule 9 (Narrow Channels). The proposed solution comprises a method for evaluating the manoeuvrability of a vessel in confined waters, for assessing the applicability of COLREGs rule 9. This feature is then integrated into an already existing SAS framework for facilitating COLREGs-compliant navigation in restricted waters. The applicability of the proposed method is demonstrated in simulation using a case study of a small autonomous passenger ferry.

==> COLREGs Rule 9/tikz/automaton_A.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,initial distance=1cm,
  every initial by arrow/.style={*-latex}]
	% Add the nodes
	\node[state,accepting,initial below](D_1) at (0,0) {$D_1$};
  	\node[state,node distance=3cm] (D_2) [below right=of D_1] {$D_2$};
  	\node[state,node distance=3cm] (D_3) [above right=of D_1] {$D_3$};
  	\node[state,accepting,node distance=3cm] (D_4) [above right=of D_2] {$D_4$};

			    
    \path[-latex,every loop/.style={min distance=10mm,in=215,out=254,looseness=10}] (D_1) edge node [above] {$d_1$} (D_2)
        edge [loop left] node {$\lnot d_1$} ();
    \path[-latex] (D_2) edge node [above] {$d_2$} (D_4)
        (D_2) edge node [left] {$\lnot d_2$} (D_3);
    % \path[-latex] (D_3) edge [bend left = 20] node [above] {$D_3$} (D_4)
    %     (D_3) edge [bend right = 20] node [left] {$\lnot D_3$} (D_1);
    \path[-latex] (D_3) edge [] node [above] {$d_3$} (D_4)
        (D_3) edge [] node [left] {$\lnot d_3$} (D_1);
    % \path[-latex] (D_4) edge [bend left = 25] node [below] {$D_4$} (D_1);
\end{tikzpicture}


==> COLREGs Rule 9/tikz/extended_framework.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,initial distance=1cm,
  every initial by arrow/.style={*-latex}]

	% Vessel Node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=3em, align=center, draw](vessel) {Vessel};
	% Environment node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, above of=vessel, node distance = 1.5cm, draw](environment) {Environment};
	% Decision node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, below of=vessel, node distance = 1.7cm](decision) {};

	% Situation awareness module
	% Perception
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center, below of=decision, node distance = 2cm, xshift=-2.7cm, draw](perception) {};
	% Understanding
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=6.5em, align=center, below of=decision, node distance = 2cm, draw] (understanding) {};
	% Anticipation
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.5em, align=center, below of=decision, node distance = 2cm, xshift=2.9cm] (anticipation) {};
	
	% Dummy nodes
	\node[left of=vessel, node distance=4.5cm](dummyleft){};
	\node[right of=decision, node distance=4.7cm](dummyright){};
	
	% Create filled circle at dummy left
	\fill (dummyleft) circle [radius=3.5pt];
	
	% Draw blue box around "Situation Awareness module"
	\draw[blue,very thick, fill=blue!30, opacity=0.3] ($(perception.north west)+(-0.5,0.5)$)  rectangle ($(anticipation.south east)+(0.5,-0.5)$);
	% Draw red box around understanding and anticiaption
	\draw[red,very thick, fill=red!30, opacity=0.3] ($(understanding.north west)+(-0.3,0.3)$)  rectangle ($(anticipation.south east)+(0.3,-0.3)$);
	% Draw green box around decision
	\draw[orange,very thick, fill=orange!60, opacity=0.3] ($(decision.north west)+(-0.3,0.3)$)  rectangle ($(decision.south east)+(0.3,-0.3)$);
	

	% Draw arrows
	\draw[-, very thick] (environment.west) -| (dummyleft.south);
	\draw[-latex, very thick] (environment.south) -| (vessel.north);
	\draw[-, very thick] (vessel.west) -- (dummyleft.west);
	\draw[-latex, very thick] (dummyleft.north) |- (perception.west);
	\draw[-latex, very thick] (perception.east) |- (understanding.west);
	\draw[-latex, very thick] (understanding.east) |- (anticipation.west);
	\draw[-, very thick] (anticipation.east) -| ([yshift=1.5mm] dummyright.south);
	\draw[-latex, very thick] ([xshift=1.3mm]dummyright.west) -- (decision.east);
	\draw[-latex, very thick] (decision.north) -- (vessel.south);
	

	% Add text to situation assesment and decision boxes
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center, draw] at (perception) {Perception};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=6.5em, align=center, draw] at (understanding) {Understanding};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.5em, align=center, draw] at (anticipation) {Anticipation};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, draw] at (decision) {Decision Making};
\end{tikzpicture}

==> COLREGs Rule 9/tikz/extended_framework1.tex <==
\begin{tikzpicture}
	\draw[blue,very thick, fill=blue!30, opacity=0.3] ($(-1.7, 2.5)$)  rectangle ($(11.75, -1)$);
	\draw[red,very thick, fill=red!30, opacity=0.3] ($(1.25, 2.25)$)  rectangle ($(11.5, -0.75)$);
	\draw[black, thick, dashed, fill=white, opacity=1] ($(4.75, 2.125)$)  rectangle ($(11.5, -0.65)$);
	\draw node[minimum height=1.0cm,minimum width=1.1cm, text width=5em, align=center, draw] (per) {Perception};
	\node[left of = per, node distance = 2.75 cm, minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center](dat){Sensory Data};
	\draw[-latex](dat.east)--(per.west);
	\fill([xshift = 7.5pt]dat.east) circle [radius=2pt];
	\draw node[right of = per, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 3 cm, draw] (und) {Understanding};
	\draw node[above of = und, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 1.5 cm, fill=lightgray, draw] (traES) {Trajectory Estimation};
	\draw[-latex](per.east)--(und.west);
	\draw[-latex]([xshift=7.5pt]dat.east)|-(traES.west);
	\draw node[right of = und, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 3.5 cm, fill=white, draw] (COL) {COLREGs Evaluation};
	\draw node[above of = COL, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 1.5 cm, fill=mygreen, draw] (ManoE) {Manoeuvrability Assessment};
	\draw[-latex](und.east)--(COL.west);
	\draw[-latex](traES.east)--(ManoE.west);
	\draw node[right of = COL, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 3.5 cm, fill=lightgray, draw] (SAS) {Situation Assessment};
	\draw node[above of = SAS, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 1.5 cm, fill=mygreen, draw] (RulEninE) {Rule 9 Evaluation};
	\node[right of = SAS, node distance = 2.5 cm, minimum height=1.0cm,minimum width=1.1cm, text width=2.5em, align=center](out){};
	\draw[-latex](COL.east)--(SAS.west);
	\draw[-latex](COL.north)--(ManoE.south);
	\draw[-latex](ManoE.east)--(RulEninE.west);
	\draw[-latex](RulEninE.south)--(SAS.north);
	\draw[-latex](SAS.east)--(out.west);
	%\draw[black, very thick, dashed, fill=blue, opacity=0.125] ($(out.north west)+(-0.254, 1.75)$)  rectangle ($(dat.south east)+(0.1, -0.25)$);
	%\draw[black, very thick, dashed, fill=blue, opacity=0.125] ($(out.north west)+(-0.254, 1.75)$)  rectangle ($(dat.south east)+(0.1, -0.25)$);
\end{tikzpicture}

==> COLREGs Rule 9/tikz/general_framework.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,initial distance=1cm,
  every initial by arrow/.style={*-latex}]

	% Vessel Node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=3em, align=center, draw](vessel) {Vessel};
	% Environment node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, above of=vessel, node distance = 1.5cm, draw](environment) {Environment};
	% Decision node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, below of=vessel, node distance = 1.7cm](decision) {};

	% Situation awareness module
	% Perception
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center, below of=decision, node distance = 2cm, xshift=-2.7cm, draw](perception) {};
	% Understanding
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=6.5em, align=center, below of=decision, node distance = 2cm, draw] (understanding) {};
	% Anticipation
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.5em, align=center, below of=decision, node distance = 2cm, xshift=2.9cm] (anticipation) {};
	
	% Dummy nodes
	\node[left of=vessel, node distance=4.5cm](dummyleft){};
	\node[right of=decision, node distance=4.7cm](dummyright){};
	
	% Create filled circle at dummy left
	\fill (dummyleft) circle [radius=3.5pt];
	
	% Draw blue box around "Situation Awareness module"
	\draw[blue,very thick, fill=blue!30, opacity=0.3] ($(perception.north west)+(-0.5,0.5)$)  rectangle ($(anticipation.south east)+(0.5,-0.5)$);
	% Draw red box around understanding and anticiaption
	\draw[red,very thick, fill=red!30, opacity=0.3] ($(understanding.north west)+(-0.3,0.3)$)  rectangle ($(anticipation.south east)+(0.3,-0.3)$);
	% Draw green box around decision
	\draw[orange,very thick, fill=orange!60, opacity=0.3] ($(decision.north west)+(-0.3,0.3)$)  rectangle ($(decision.south east)+(0.3,-0.3)$);
	

	% Draw arrows
	\draw[-, very thick] (environment.west) -| (dummyleft.south);
	\draw[-latex, very thick] (environment.south) -| (vessel.north);
	\draw[-, very thick] (vessel.west) -- (dummyleft.west);
	\draw[-latex, very thick] (dummyleft.north) |- (perception.west);
	\draw[-latex, very thick] (perception.east) |- (understanding.west);
	\draw[-latex, very thick] (understanding.east) |- (anticipation.west);
	\draw[-, very thick] (anticipation.east) -| ([yshift=1.5mm] dummyright.south);
	\draw[-latex, very thick] ([xshift=1.3mm]dummyright.west) -- (decision.east);
	\draw[-latex, very thick] (decision.north) -- (vessel.south);
	

	% Add text to situation assesment and decision boxes
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center, draw] at (perception) {Perception};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=6.5em, align=center, draw] at (understanding) {Understanding};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.5em, align=center, draw] at (anticipation) {Anticipation};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, draw] at (decision) {Decision Making};
\end{tikzpicture}

==> COLREGs Rule 9/tikz/not_restricted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfpathlineto{\pgfqpoint{8.216872in}{5.350486in}}%
\pgfpathlineto{\pgfqpoint{8.213861in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{8.213860in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{8.215363in}{5.358771in}}%
\pgfpathlineto{\pgfqpoint{8.217477in}{5.374873in}}%
\pgfpathlineto{\pgfqpoint{8.218008in}{5.397768in}}%
\pgfpathlineto{\pgfqpoint{8.216916in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{8.213654in}{5.440573in}}%
\pgfpathlineto{\pgfqpoint{8.209308in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{8.209301in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{8.212000in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{8.219797in}{5.524478in}}%
\pgfpathlineto{\pgfqpoint{8.236919in}{5.557047in}}%
\pgfpathlineto{\pgfqpoint{8.241919in}{5.564534in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{5.564603in}}%
\pgfpathlineto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{6.628069in}{3.345477in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.387433in}{3.286742in}}%
\pgfpathlineto{\pgfqpoint{6.378329in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.364094in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{5.800676in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{5.536727in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{5.562335in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{2.410767in}}%
\pgfpathlineto{\pgfqpoint{5.171386in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{4.994367in}{2.215603in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.878578in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.834930in}{2.129217in}}%
\pgfpathlineto{\pgfqpoint{4.813859in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{4.734092in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{4.697972in}{2.082248in}}%
\pgfpathlineto{\pgfqpoint{4.648651in}{2.069537in}}%
\pgfpathlineto{\pgfqpoint{4.612183in}{2.060142in}}%
\pgfpathlineto{\pgfqpoint{4.582082in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{4.553486in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{4.542952in}{2.018707in}}%
\pgfpathlineto{\pgfqpoint{4.545964in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{4.555921in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{4.511597in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{4.229888in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{4.264506in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{4.330728in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{4.425548in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.541441in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{4.601644in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{2.106848in}}%
\pgfpathlineto{\pgfqpoint{4.660339in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{4.700972in}{2.154054in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{2.195487in}}%
\pgfpathlineto{\pgfqpoint{4.773210in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.812342in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.863514in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{2.223126in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{4.964348in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{5.141924in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{5.206635in}{2.435834in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.256294in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.287897in}{2.496608in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{5.330350in}{2.521003in}}%
\pgfpathlineto{\pgfqpoint{5.352784in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{5.388717in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{5.454931in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{2.645783in}}%
\pgfpathlineto{\pgfqpoint{5.516627in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{5.608411in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{5.650542in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{5.688160in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{5.763398in}{2.897166in}}%
\pgfpathlineto{\pgfqpoint{5.867225in}{2.968997in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{3.038061in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{6.080881in}{3.159614in}}%
\pgfpathlineto{\pgfqpoint{6.138058in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{3.319881in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{6.419447in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{6.481150in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{6.512752in}{3.328207in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.586478in}{3.375180in}}%
\pgfpathlineto{\pgfqpoint{6.615061in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{6.634616in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{3.485682in}}%
\pgfpathlineto{\pgfqpoint{6.708334in}{3.505022in}}%
\pgfpathlineto{\pgfqpoint{6.739929in}{3.529889in}}%
\pgfpathlineto{\pgfqpoint{6.760988in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{6.797085in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{6.806105in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{6.819641in}{3.670765in}}%
\pgfpathlineto{\pgfqpoint{6.851228in}{3.714964in}}%
\pgfpathlineto{\pgfqpoint{6.893349in}{3.759167in}}%
\pgfpathlineto{\pgfqpoint{6.994141in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{7.057327in}{3.902837in}}%
\pgfpathlineto{\pgfqpoint{7.147584in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{7.228809in}{4.087939in}}%
\pgfpathlineto{\pgfqpoint{7.313044in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{7.335604in}{4.209497in}}%
\pgfpathlineto{\pgfqpoint{7.364171in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.403269in}{4.336565in}}%
\pgfpathlineto{\pgfqpoint{7.439365in}{4.383529in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{4.469178in}}%
\pgfpathlineto{\pgfqpoint{7.588278in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.651452in}{4.587987in}}%
\pgfpathlineto{\pgfqpoint{7.671008in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{7.734194in}{4.632210in}}%
\pgfpathlineto{\pgfqpoint{7.655891in}{4.480750in}}%
\pgfpathlineto{\pgfqpoint{7.646111in}{4.479282in}}%
\pgfpathlineto{\pgfqpoint{7.479356in}{4.250236in}}%
\pgfpathlineto{\pgfqpoint{7.223703in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{6.878049in}{3.616020in}}%
\pgfpathlineto{\pgfqpoint{6.827052in}{3.563059in}}%
\pgfpathlineto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathlineto{\pgfqpoint{-0.533009in}{4.261878in}}%
\pgfpathlineto{\pgfqpoint{-0.502938in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{-0.492416in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{-0.472871in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{-0.436775in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{-0.402179in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{-0.334486in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{-0.281832in}{3.902760in}}%
\pgfpathlineto{\pgfqpoint{-0.224664in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{-0.101295in}{3.767373in}}%
\pgfpathlineto{\pgfqpoint{-0.002000in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{0.040124in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{0.106316in}{3.568461in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{3.430335in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{3.350218in}}%
\pgfpathlineto{\pgfqpoint{0.389162in}{3.300488in}}%
\pgfpathlineto{\pgfqpoint{0.503510in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{0.535980in}{3.171998in}}%
\pgfpathlineto{\pgfqpoint{0.592283in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.617773in}{3.110169in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{3.083286in}}%
\pgfpathlineto{\pgfqpoint{0.662162in}{3.081794in}}%
\pgfpathlineto{\pgfqpoint{0.708146in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{0.709651in}{3.049083in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{3.022009in}}%
\pgfpathlineto{\pgfqpoint{0.748939in}{3.019385in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{0.705081in}{2.830906in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{0.681298in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{0.671892in}{2.875904in}}%
\pgfpathlineto{\pgfqpoint{0.626841in}{2.908255in}}%
\pgfpathlineto{\pgfqpoint{0.625457in}{2.909139in}}%
\pgfpathlineto{\pgfqpoint{0.579727in}{2.936907in}}%
\pgfpathlineto{\pgfqpoint{0.578689in}{2.938647in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{2.966275in}}%
\pgfpathlineto{\pgfqpoint{0.526023in}{2.971802in}}%
\pgfpathlineto{\pgfqpoint{0.502820in}{2.985286in}}%
\pgfpathlineto{\pgfqpoint{0.457076in}{3.011838in}}%
\pgfpathlineto{\pgfqpoint{0.502888in}{3.013041in}}%
\pgfpathlineto{\pgfqpoint{0.503221in}{3.022127in}}%
\pgfpathlineto{\pgfqpoint{0.443233in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.292798in}{3.137572in}}%
\pgfpathlineto{\pgfqpoint{0.161896in}{3.234272in}}%
\pgfpathlineto{\pgfqpoint{-0.062292in}{3.386239in}}%
\pgfpathlineto{\pgfqpoint{-0.128491in}{3.441496in}}%
\pgfpathlineto{\pgfqpoint{-0.167608in}{3.471888in}}%
\pgfpathlineto{\pgfqpoint{-0.218762in}{3.510570in}}%
\pgfpathlineto{\pgfqpoint{-0.227789in}{3.518858in}}%
\pgfpathlineto{\pgfqpoint{-0.327078in}{3.618315in}}%
\pgfpathlineto{\pgfqpoint{-0.433886in}{3.726062in}}%
\pgfpathlineto{\pgfqpoint{-0.473000in}{3.761979in}}%
\pgfpathlineto{\pgfqpoint{-0.513620in}{3.792373in}}%
\pgfpathlineto{\pgfqpoint{-0.527158in}{3.808948in}}%
\pgfpathlineto{\pgfqpoint{-0.533173in}{3.819998in}}%
\pgfpathlineto{\pgfqpoint{-0.543693in}{3.858666in}}%
\pgfpathlineto{\pgfqpoint{-0.552700in}{3.916666in}}%
\pgfpathlineto{\pgfqpoint{-0.563218in}{3.960858in}}%
\pgfpathlineto{\pgfqpoint{-0.578255in}{3.991243in}}%
\pgfpathlineto{\pgfqpoint{-0.615860in}{4.032683in}}%
\pgfpathlineto{\pgfqpoint{-0.651515in}{4.057242in}}%
\pgfpathlineto{\pgfqpoint{-0.651472in}{4.169745in}}%
\pgfpathlineto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{-0.635260in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{-0.625014in}{4.139539in}}%
\pgfpathlineto{\pgfqpoint{-0.617936in}{4.154533in}}%
\pgfpathlineto{\pgfqpoint{-0.611376in}{4.151520in}}%
\pgfpathlineto{\pgfqpoint{-0.608831in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{-0.606213in}{4.155992in}}%
\pgfpathlineto{\pgfqpoint{-0.605187in}{4.161708in}}%
\pgfpathlineto{\pgfqpoint{-0.608194in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{-0.613172in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{-0.618859in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{-0.631076in}{4.184862in}}%
\pgfpathlineto{\pgfqpoint{-0.645114in}{4.190970in}}%
\pgfpathlineto{\pgfqpoint{-0.647702in}{4.192076in}}%
\pgfpathlineto{\pgfqpoint{-0.651464in}{4.190884in}}%
\pgfpathlineto{\pgfqpoint{-0.651405in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{-0.635304in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{-0.612733in}{4.341998in}}%
\pgfpathlineto{\pgfqpoint{-0.581139in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{-0.581109in}{4.325361in}}%
\pgfpathlineto{\pgfqpoint{-0.570806in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{-0.561556in}{4.300525in}}%
\pgfpathlineto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathmoveto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfpathlineto{\pgfqpoint{-0.582809in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{-0.581755in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{-0.581228in}{4.250020in}}%
\pgfpathlineto{\pgfqpoint{-0.581618in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{-0.583469in}{4.252810in}}%
\pgfpathlineto{\pgfqpoint{-0.584040in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{-0.596122in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{-0.609362in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{-0.609828in}{4.265138in}}%
\pgfpathlineto{\pgfqpoint{-0.611092in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{-0.612281in}{4.265111in}}%
\pgfpathlineto{\pgfqpoint{-0.613335in}{4.264172in}}%
\pgfpathlineto{\pgfqpoint{-0.613862in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{-0.614524in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{-0.613999in}{4.259146in}}%
\pgfpathlineto{\pgfqpoint{-0.613021in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{-0.599360in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.599345in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.588903in}{4.246957in}}%
\pgfpathlineto{\pgfqpoint{-0.587308in}{4.246183in}}%
\pgfpathlineto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{3.363014in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{3.360865in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{3.363022in}}%
\pgfpathlineto{\pgfqpoint{1.361688in}{3.405262in}}%
\pgfpathlineto{\pgfqpoint{1.347212in}{3.413218in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{3.422142in}}%
\pgfpathlineto{\pgfqpoint{1.305484in}{3.431067in}}%
\pgfpathlineto{\pgfqpoint{1.281138in}{3.445792in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{3.471593in}}%
\pgfpathlineto{\pgfqpoint{1.219159in}{3.491622in}}%
\pgfpathlineto{\pgfqpoint{1.175988in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{3.522759in}}%
\pgfpathlineto{\pgfqpoint{1.152107in}{3.523478in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{1.126778in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{1.120971in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.126761in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.353436in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.161199in}{3.314108in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{1.045282in}{3.145666in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{3.018639in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{2.985503in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{2.977220in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{2.974460in}}%
\pgfpathlineto{\pgfqpoint{0.933876in}{2.977224in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.002091in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{0.872183in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{0.894773in}{3.093227in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{0.909843in}{3.178837in}}%
\pgfpathlineto{\pgfqpoint{0.920404in}{3.294828in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{3.327970in}}%
\pgfpathlineto{\pgfqpoint{0.900858in}{3.372162in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{3.443979in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{3.477125in}}%
\pgfpathlineto{\pgfqpoint{0.786535in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{3.615227in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{3.640088in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{0.642104in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{0.493158in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{0.422454in}{3.960537in}}%
\pgfpathlineto{\pgfqpoint{0.351746in}{4.029600in}}%
\pgfpathlineto{\pgfqpoint{0.265991in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{0.105013in}{4.222996in}}%
\pgfpathlineto{\pgfqpoint{0.016249in}{4.283782in}}%
\pgfpathlineto{\pgfqpoint{-0.042426in}{4.319704in}}%
\pgfpathlineto{\pgfqpoint{-0.296700in}{4.421974in}}%
\pgfpathlineto{\pgfqpoint{-0.389976in}{4.477242in}}%
\pgfpathlineto{\pgfqpoint{-0.481745in}{4.538034in}}%
\pgfpathlineto{\pgfqpoint{-0.526869in}{4.587762in}}%
\pgfpathlineto{\pgfqpoint{-0.608083in}{4.701024in}}%
\pgfpathlineto{\pgfqpoint{-0.651254in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{-0.651231in}{4.799268in}}%
\pgfpathlineto{\pgfqpoint{-0.632127in}{4.783886in}}%
\pgfpathlineto{\pgfqpoint{-0.520808in}{4.700991in}}%
\pgfpathlineto{\pgfqpoint{-0.472668in}{4.670595in}}%
\pgfpathlineto{\pgfqpoint{-0.403462in}{4.637428in}}%
\pgfpathlineto{\pgfqpoint{-0.310183in}{4.593207in}}%
\pgfpathlineto{\pgfqpoint{-0.194341in}{4.524124in}}%
\pgfpathlineto{\pgfqpoint{-0.084519in}{4.446758in}}%
\pgfpathlineto{\pgfqpoint{0.023798in}{4.361109in}}%
\pgfpathlineto{\pgfqpoint{0.145657in}{4.269933in}}%
\pgfpathlineto{\pgfqpoint{0.220882in}{4.217437in}}%
\pgfpathlineto{\pgfqpoint{0.354786in}{4.137308in}}%
\pgfpathlineto{\pgfqpoint{0.455592in}{4.073759in}}%
\pgfpathlineto{\pgfqpoint{0.491699in}{4.043370in}}%
\pgfpathlineto{\pgfqpoint{0.505241in}{4.037843in}}%
\pgfpathlineto{\pgfqpoint{0.574450in}{3.988113in}}%
\pgfpathlineto{\pgfqpoint{0.592116in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{0.594508in}{3.981838in}}%
\pgfpathlineto{\pgfqpoint{0.630198in}{3.960674in}}%
\pgfpathlineto{\pgfqpoint{0.652689in}{3.935619in}}%
\pgfpathlineto{\pgfqpoint{0.699328in}{3.891420in}}%
\pgfpathlineto{\pgfqpoint{0.738443in}{3.847222in}}%
\pgfpathlineto{\pgfqpoint{0.783575in}{3.789214in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{3.750544in}}%
\pgfpathlineto{\pgfqpoint{0.831715in}{3.725682in}}%
\pgfpathlineto{\pgfqpoint{0.869331in}{3.698056in}}%
\pgfpathlineto{\pgfqpoint{0.985192in}{3.631747in}}%
\pgfpathlineto{\pgfqpoint{1.025840in}{3.703544in}}%
\pgfpathlineto{\pgfqpoint{1.042715in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.037859in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{1.039364in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{1.314665in}{3.514525in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{3.376814in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.557887in}{2.689429in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.529137in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.511070in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.535105in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{2.550198in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{2.632972in}{2.427389in}}%
\pgfpathlineto{\pgfqpoint{2.783473in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{2.851200in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{2.209192in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{3.222957in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{3.262089in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.314768in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{3.373467in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{3.526986in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{3.542037in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.578159in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{3.685019in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{3.770809in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.799405in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.885191in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{3.925828in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{3.952921in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.981518in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{4.080852in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.145568in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{4.405936in}{2.474380in}}%
\pgfpathlineto{\pgfqpoint{4.488710in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.706924in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{4.908584in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{4.976303in}{2.783774in}}%
\pgfpathlineto{\pgfqpoint{5.158386in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{5.200521in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{5.218579in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{5.418729in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.474407in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{5.513529in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{5.630894in}{3.178833in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{5.716664in}{3.231326in}}%
\pgfpathlineto{\pgfqpoint{5.796418in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{5.868646in}{3.303169in}}%
\pgfpathlineto{\pgfqpoint{5.901747in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.427477in}}%
\pgfpathlineto{\pgfqpoint{6.008567in}{3.446816in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{6.061233in}{3.468924in}}%
\pgfpathlineto{\pgfqpoint{6.083806in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{6.122933in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{6.134971in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{6.159043in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{6.181604in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.208682in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{6.246294in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{6.323029in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{6.333559in}{3.681656in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{6.465937in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{6.523106in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{6.556206in}{3.919235in}}%
\pgfpathlineto{\pgfqpoint{6.592314in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{6.638949in}{3.993829in}}%
\pgfpathlineto{\pgfqpoint{6.666024in}{4.029741in}}%
\pgfpathlineto{\pgfqpoint{6.681062in}{4.060125in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{4.098799in}}%
\pgfpathlineto{\pgfqpoint{6.733711in}{4.120901in}}%
\pgfpathlineto{\pgfqpoint{6.760792in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{6.845051in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{6.890187in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{6.920275in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{6.957881in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{6.990972in}{4.294981in}}%
\pgfpathlineto{\pgfqpoint{7.012026in}{4.330892in}}%
\pgfpathlineto{\pgfqpoint{7.076679in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{7.090214in}{4.496625in}}%
\pgfpathlineto{\pgfqpoint{7.102243in}{4.518724in}}%
\pgfpathlineto{\pgfqpoint{7.127811in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{4.648566in}}%
\pgfpathlineto{\pgfqpoint{7.222564in}{4.676189in}}%
\pgfpathlineto{\pgfqpoint{7.242111in}{4.714861in}}%
\pgfpathlineto{\pgfqpoint{7.246616in}{4.736957in}}%
\pgfpathlineto{\pgfqpoint{7.243595in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{7.263097in}{4.922001in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{7.281129in}{4.982766in}}%
\pgfpathlineto{\pgfqpoint{7.296168in}{5.004866in}}%
\pgfpathlineto{\pgfqpoint{7.326247in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{7.356323in}{5.084981in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{5.281101in}}%
\pgfpathlineto{\pgfqpoint{7.469080in}{5.317013in}}%
\pgfpathlineto{\pgfqpoint{7.482615in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{7.518710in}{5.372269in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{5.457921in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.677475in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{8.241919in}{5.564534in}}%
\pgfpathlineto{\pgfqpoint{8.236919in}{5.557047in}}%
\pgfpathlineto{\pgfqpoint{8.219797in}{5.524478in}}%
\pgfpathlineto{\pgfqpoint{8.212000in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{8.209301in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{8.209308in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{8.216916in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{8.218008in}{5.397768in}}%
\pgfpathlineto{\pgfqpoint{8.217477in}{5.374873in}}%
\pgfpathlineto{\pgfqpoint{8.215363in}{5.358771in}}%
\pgfpathlineto{\pgfqpoint{8.213860in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{8.213861in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{8.212359in}{5.347722in}}%
\pgfpathlineto{\pgfqpoint{8.196388in}{5.268342in}}%
\pgfpathlineto{\pgfqpoint{8.176463in}{5.212932in}}%
\pgfpathlineto{\pgfqpoint{8.171964in}{5.211217in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{7.671008in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{7.651452in}{4.587987in}}%
\pgfpathlineto{\pgfqpoint{7.588278in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{4.469178in}}%
\pgfpathlineto{\pgfqpoint{7.439365in}{4.383529in}}%
\pgfpathlineto{\pgfqpoint{7.403269in}{4.336565in}}%
\pgfpathlineto{\pgfqpoint{7.364171in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.335604in}{4.209497in}}%
\pgfpathlineto{\pgfqpoint{7.313044in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{7.228809in}{4.087939in}}%
\pgfpathlineto{\pgfqpoint{7.147584in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{7.057327in}{3.902837in}}%
\pgfpathlineto{\pgfqpoint{6.994141in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{6.893349in}{3.759167in}}%
\pgfpathlineto{\pgfqpoint{6.851228in}{3.714964in}}%
\pgfpathlineto{\pgfqpoint{6.819641in}{3.670765in}}%
\pgfpathlineto{\pgfqpoint{6.806105in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{6.797085in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{6.760988in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{6.739929in}{3.529889in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{3.485682in}}%
\pgfpathlineto{\pgfqpoint{6.634616in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{6.615061in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{6.586478in}{3.375180in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.512752in}{3.328207in}}%
\pgfpathlineto{\pgfqpoint{6.481150in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{6.419447in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{3.319881in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{6.138058in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{3.038061in}}%
\pgfpathlineto{\pgfqpoint{5.867225in}{2.968997in}}%
\pgfpathlineto{\pgfqpoint{5.688160in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{5.650542in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{5.608411in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{5.516627in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{2.645783in}}%
\pgfpathlineto{\pgfqpoint{5.388717in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{5.352784in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{5.287897in}{2.496608in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.206635in}{2.435834in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{5.141924in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{4.964348in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{2.223126in}}%
\pgfpathlineto{\pgfqpoint{4.863514in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.812342in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.773210in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.660339in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{4.601644in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.541441in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{4.425548in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.330728in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{4.264506in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{4.229888in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{4.065104in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{2.332870in}{2.035796in}}%
\pgfpathlineto{\pgfqpoint{2.208508in}{2.098776in}}%
\pgfpathlineto{\pgfqpoint{2.152821in}{2.118115in}}%
\pgfpathlineto{\pgfqpoint{2.130246in}{2.129164in}}%
\pgfpathlineto{\pgfqpoint{2.115195in}{2.134689in}}%
\pgfpathlineto{\pgfqpoint{2.110680in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{2.094124in}{2.140215in}}%
\pgfpathlineto{\pgfqpoint{2.086599in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{2.137291in}}%
\pgfpathlineto{\pgfqpoint{2.018867in}{2.126415in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{2.131945in}}%
\pgfpathlineto{\pgfqpoint{1.949635in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{1.939101in}{2.159566in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{1.925561in}{2.206518in}}%
\pgfpathlineto{\pgfqpoint{1.910516in}{2.253470in}}%
\pgfpathlineto{\pgfqpoint{1.895469in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{2.300425in}}%
\pgfpathlineto{\pgfqpoint{1.788610in}{2.297675in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{1.702824in}{2.325305in}}%
\pgfpathlineto{\pgfqpoint{1.675736in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.430267in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{2.499322in}}%
\pgfpathlineto{\pgfqpoint{1.442489in}{2.571144in}}%
\pgfpathlineto{\pgfqpoint{1.403362in}{2.593245in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{1.328115in}{2.620876in}}%
\pgfpathlineto{\pgfqpoint{1.304034in}{2.618119in}}%
\pgfpathlineto{\pgfqpoint{1.288984in}{2.623645in}}%
\pgfpathlineto{\pgfqpoint{1.264905in}{2.629174in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{2.673377in}}%
\pgfpathlineto{\pgfqpoint{1.159564in}{2.684430in}}%
\pgfpathlineto{\pgfqpoint{1.132474in}{2.687197in}}%
\pgfpathlineto{\pgfqpoint{1.070773in}{2.712066in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{2.720353in}}%
\pgfpathlineto{\pgfqpoint{1.057232in}{2.734163in}}%
\pgfpathlineto{\pgfqpoint{1.048216in}{2.797685in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{2.833592in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.855690in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{2.875029in}}%
\pgfpathlineto{\pgfqpoint{0.953422in}{2.891606in}}%
\pgfpathlineto{\pgfqpoint{0.894732in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{2.935814in}}%
\pgfpathlineto{\pgfqpoint{0.846581in}{2.952389in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{0.708146in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{3.083286in}}%
\pgfpathlineto{\pgfqpoint{0.592283in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.503510in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{0.389162in}{3.300488in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{3.350218in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{3.430335in}}%
\pgfpathlineto{\pgfqpoint{0.106316in}{3.568461in}}%
\pgfpathlineto{\pgfqpoint{0.040124in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{-0.002000in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{-0.101295in}{3.767373in}}%
\pgfpathlineto{\pgfqpoint{-0.224664in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{-0.281832in}{3.902760in}}%
\pgfpathlineto{\pgfqpoint{-0.334486in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{-0.402179in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{-0.436775in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{-0.472871in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{-0.492416in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{-0.502938in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{-0.533009in}{4.261878in}}%
\pgfpathlineto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathlineto{\pgfqpoint{-0.570806in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{-0.581139in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{-0.612733in}{4.341998in}}%
\pgfpathlineto{\pgfqpoint{-0.635304in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{-0.651405in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{-0.651254in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{-0.645688in}{4.736941in}}%
\pgfpathlineto{\pgfqpoint{-0.608083in}{4.701024in}}%
\pgfpathlineto{\pgfqpoint{-0.526869in}{4.587762in}}%
\pgfpathlineto{\pgfqpoint{-0.480196in}{4.536956in}}%
\pgfpathlineto{\pgfqpoint{-0.457028in}{4.521040in}}%
\pgfpathlineto{\pgfqpoint{-0.389976in}{4.477242in}}%
\pgfpathlineto{\pgfqpoint{-0.296700in}{4.421974in}}%
\pgfpathlineto{\pgfqpoint{-0.042426in}{4.319704in}}%
\pgfpathlineto{\pgfqpoint{0.016249in}{4.283782in}}%
\pgfpathlineto{\pgfqpoint{0.049348in}{4.261678in}}%
\pgfpathlineto{\pgfqpoint{0.105013in}{4.222996in}}%
\pgfpathlineto{\pgfqpoint{0.265991in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{0.351746in}{4.029600in}}%
\pgfpathlineto{\pgfqpoint{0.422454in}{3.960537in}}%
\pgfpathlineto{\pgfqpoint{0.493158in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{0.642104in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{3.640088in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{3.615227in}}%
\pgfpathlineto{\pgfqpoint{0.786535in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{3.477125in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{3.443979in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.863578in}{3.424644in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{3.366638in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{3.327970in}}%
\pgfpathlineto{\pgfqpoint{0.918904in}{3.316923in}}%
\pgfpathlineto{\pgfqpoint{0.920404in}{3.294828in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{3.269973in}}%
\pgfpathlineto{\pgfqpoint{0.909843in}{3.178837in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{0.894773in}{3.093227in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{0.872183in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.002091in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{2.996566in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{2.974460in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{2.977220in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{3.018639in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{1.051303in}{3.153950in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.161199in}{3.314108in}}%
\pgfpathlineto{\pgfqpoint{1.162705in}{3.319631in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.353436in}}%
\pgfpathlineto{\pgfqpoint{1.155687in}{3.370062in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{1.126761in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{1.120971in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{3.522759in}}%
\pgfpathlineto{\pgfqpoint{1.175988in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{3.482229in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{3.471593in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{3.439272in}}%
\pgfpathlineto{\pgfqpoint{1.312241in}{3.427697in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{3.422142in}}%
\pgfpathlineto{\pgfqpoint{1.347212in}{3.413218in}}%
\pgfpathlineto{\pgfqpoint{1.368686in}{3.401394in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{1.439590in}{3.361087in}}%
\pgfpathlineto{\pgfqpoint{1.450682in}{3.360864in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{3.363014in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{3.376814in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathmoveto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathlineto{\pgfqpoint{-0.610283in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{-0.594997in}{4.407224in}}%
\pgfpathlineto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{-0.587878in}{4.413076in}}%
\pgfpathlineto{\pgfqpoint{-0.589832in}{4.417330in}}%
\pgfpathlineto{\pgfqpoint{-0.605660in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{-0.610806in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathmoveto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{-0.561997in}{4.369459in}}%
\pgfpathlineto{\pgfqpoint{-0.564239in}{4.367996in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.364295in}}%
\pgfpathlineto{\pgfqpoint{-0.563579in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{-0.535430in}{4.349343in}}%
\pgfpathlineto{\pgfqpoint{-0.532660in}{4.351745in}}%
\pgfpathlineto{\pgfqpoint{-0.532523in}{4.355445in}}%
\pgfpathlineto{\pgfqpoint{-0.534945in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathmoveto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathlineto{\pgfqpoint{-0.539096in}{4.566473in}}%
\pgfpathlineto{\pgfqpoint{-0.542362in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{-0.544335in}{4.560620in}}%
\pgfpathlineto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfpathlineto{\pgfqpoint{-0.527155in}{4.548076in}}%
\pgfpathlineto{\pgfqpoint{-0.522038in}{4.549620in}}%
\pgfpathlineto{\pgfqpoint{-0.520547in}{4.554729in}}%
\pgfpathlineto{\pgfqpoint{-0.521599in}{4.558237in}}%
\pgfpathlineto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathmoveto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{-0.621860in}{4.362521in}}%
\pgfpathlineto{\pgfqpoint{-0.628073in}{4.365783in}}%
\pgfpathlineto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{-0.641226in}{4.362529in}}%
\pgfpathlineto{\pgfqpoint{-0.641409in}{4.355348in}}%
\pgfpathlineto{\pgfqpoint{-0.634310in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{-0.629691in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{-0.622211in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathmoveto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{3.329959in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{3.295146in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathmoveto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{3.212192in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{3.226278in}}%
\pgfpathlineto{\pgfqpoint{0.757712in}{3.259903in}}%
\pgfpathlineto{\pgfqpoint{0.744768in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{3.241292in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{5.457921in}}%
\pgfpathlineto{\pgfqpoint{7.518710in}{5.372269in}}%
\pgfpathlineto{\pgfqpoint{7.482615in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{7.469080in}{5.317013in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{5.281101in}}%
\pgfpathlineto{\pgfqpoint{7.356323in}{5.084981in}}%
\pgfpathlineto{\pgfqpoint{7.326247in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{7.296168in}{5.004866in}}%
\pgfpathlineto{\pgfqpoint{7.281129in}{4.982766in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{7.243595in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{7.246616in}{4.736957in}}%
\pgfpathlineto{\pgfqpoint{7.242111in}{4.714861in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{4.648566in}}%
\pgfpathlineto{\pgfqpoint{7.127811in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{7.102243in}{4.518724in}}%
\pgfpathlineto{\pgfqpoint{7.090214in}{4.496625in}}%
\pgfpathlineto{\pgfqpoint{7.076679in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{7.012026in}{4.330892in}}%
\pgfpathlineto{\pgfqpoint{6.990972in}{4.294981in}}%
\pgfpathlineto{\pgfqpoint{6.957881in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{6.920275in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{6.890187in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{6.845051in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{6.760792in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{6.733711in}{4.120901in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{4.098799in}}%
\pgfpathlineto{\pgfqpoint{6.681062in}{4.060125in}}%
\pgfpathlineto{\pgfqpoint{6.666024in}{4.029741in}}%
\pgfpathlineto{\pgfqpoint{6.638949in}{3.993829in}}%
\pgfpathlineto{\pgfqpoint{6.592314in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{6.556206in}{3.919235in}}%
\pgfpathlineto{\pgfqpoint{6.523106in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{6.465937in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{6.323029in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{6.246294in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{6.208682in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{6.181604in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.159043in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{6.134971in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{6.122933in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{6.083806in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{6.061233in}{3.468924in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{6.008567in}{3.446816in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.427477in}}%
\pgfpathlineto{\pgfqpoint{5.901747in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{5.868646in}{3.303169in}}%
\pgfpathlineto{\pgfqpoint{5.796418in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{5.716664in}{3.231326in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{5.630894in}{3.178833in}}%
\pgfpathlineto{\pgfqpoint{5.513529in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{5.474407in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{5.418729in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{5.218579in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{5.200521in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{5.158386in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{4.908584in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{4.706924in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{4.488710in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{4.405936in}{2.474380in}}%
\pgfpathlineto{\pgfqpoint{4.145568in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{4.080852in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{3.981518in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{3.952921in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.925828in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{3.885191in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{3.799405in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{3.770809in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.685019in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.578159in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{3.542037in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.526986in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{3.373467in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.314768in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.262089in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.222957in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{2.209192in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.851200in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{2.783473in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{2.721767in}{2.358340in}}%
\pgfpathlineto{\pgfqpoint{2.608892in}{2.446723in}}%
\pgfpathlineto{\pgfqpoint{2.550198in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.535105in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.511070in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{2.512579in}{2.598626in}}%
\pgfpathlineto{\pgfqpoint{2.529137in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.637511in}{2.814033in}}%
\pgfpathlineto{\pgfqpoint{2.669115in}{2.786414in}}%
\pgfpathlineto{\pgfqpoint{2.718777in}{2.725653in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{2.648321in}}%
\pgfpathlineto{\pgfqpoint{2.803053in}{2.623464in}}%
\pgfpathlineto{\pgfqpoint{2.821113in}{2.612416in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.601368in}}%
\pgfpathlineto{\pgfqpoint{2.878304in}{2.593081in}}%
\pgfpathlineto{\pgfqpoint{2.914425in}{2.582033in}}%
\pgfpathlineto{\pgfqpoint{2.941515in}{2.565461in}}%
\pgfpathlineto{\pgfqpoint{3.009241in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{3.046867in}{2.501938in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.488128in}}%
\pgfpathlineto{\pgfqpoint{3.132655in}{2.482605in}}%
\pgfpathlineto{\pgfqpoint{3.231989in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{3.259080in}{2.479842in}}%
\pgfpathlineto{\pgfqpoint{3.311757in}{2.460510in}}%
\pgfpathlineto{\pgfqpoint{3.347878in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{3.402061in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{3.579658in}{2.474323in}}%
\pgfpathlineto{\pgfqpoint{3.615779in}{2.466038in}}%
\pgfpathlineto{\pgfqpoint{3.657921in}{2.466040in}}%
\pgfpathlineto{\pgfqpoint{3.706082in}{2.479851in}}%
\pgfpathlineto{\pgfqpoint{3.775314in}{2.512995in}}%
\pgfpathlineto{\pgfqpoint{3.834010in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{3.894213in}{2.515763in}}%
\pgfpathlineto{\pgfqpoint{3.955921in}{2.493673in}}%
\pgfpathlineto{\pgfqpoint{3.975487in}{2.488150in}}%
\pgfpathlineto{\pgfqpoint{3.993548in}{2.485390in}}%
\pgfpathlineto{\pgfqpoint{4.014619in}{2.490915in}}%
\pgfpathlineto{\pgfqpoint{4.034184in}{2.501963in}}%
\pgfpathlineto{\pgfqpoint{4.046223in}{2.513011in}}%
\pgfpathlineto{\pgfqpoint{4.058263in}{2.526821in}}%
\pgfpathlineto{\pgfqpoint{4.568053in}{2.778495in}}%
\pgfpathlineto{\pgfqpoint{4.715926in}{2.850016in}}%
\pgfpathlineto{\pgfqpoint{5.733178in}{3.399797in}}%
\pgfpathlineto{\pgfqpoint{5.960392in}{3.513085in}}%
\pgfpathlineto{\pgfqpoint{6.062714in}{3.557301in}}%
\pgfpathlineto{\pgfqpoint{6.086788in}{3.573878in}}%
\pgfpathlineto{\pgfqpoint{6.109356in}{3.593216in}}%
\pgfpathlineto{\pgfqpoint{6.175551in}{3.665040in}}%
\pgfpathlineto{\pgfqpoint{6.198120in}{3.681617in}}%
\pgfpathlineto{\pgfqpoint{6.235736in}{3.703722in}}%
\pgfpathlineto{\pgfqpoint{6.253790in}{3.717536in}}%
\pgfpathlineto{\pgfqpoint{6.282374in}{3.747923in}}%
\pgfpathlineto{\pgfqpoint{6.297417in}{3.767260in}}%
\pgfpathlineto{\pgfqpoint{6.313962in}{3.794882in}}%
\pgfpathlineto{\pgfqpoint{6.333511in}{3.844599in}}%
\pgfpathlineto{\pgfqpoint{6.350057in}{3.869460in}}%
\pgfpathlineto{\pgfqpoint{6.372621in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{6.422267in}{3.944049in}}%
\pgfpathlineto{\pgfqpoint{6.452356in}{3.968914in}}%
\pgfpathlineto{\pgfqpoint{6.482447in}{3.988256in}}%
\pgfpathlineto{\pgfqpoint{6.518556in}{4.013123in}}%
\pgfpathlineto{\pgfqpoint{6.553158in}{4.040751in}}%
\pgfpathlineto{\pgfqpoint{6.628359in}{4.165054in}}%
\pgfpathlineto{\pgfqpoint{6.667469in}{4.212017in}}%
\pgfpathlineto{\pgfqpoint{6.742684in}{4.286609in}}%
\pgfpathlineto{\pgfqpoint{6.759232in}{4.300424in}}%
\pgfpathlineto{\pgfqpoint{6.775781in}{4.311476in}}%
\pgfpathlineto{\pgfqpoint{6.866056in}{4.347410in}}%
\pgfpathlineto{\pgfqpoint{6.899152in}{4.372277in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.496584in}}%
\pgfpathlineto{\pgfqpoint{7.042033in}{4.573937in}}%
\pgfpathlineto{\pgfqpoint{7.088654in}{4.645759in}}%
\pgfpathlineto{\pgfqpoint{7.145813in}{4.701016in}}%
\pgfpathlineto{\pgfqpoint{7.162357in}{4.723116in}}%
\pgfpathlineto{\pgfqpoint{7.186412in}{4.775598in}}%
\pgfpathlineto{\pgfqpoint{7.198423in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{7.235985in}{4.991034in}}%
\pgfpathlineto{\pgfqpoint{7.263044in}{5.057327in}}%
\pgfpathlineto{\pgfqpoint{7.302139in}{5.126386in}}%
\pgfpathlineto{\pgfqpoint{7.363794in}{5.217548in}}%
\pgfpathlineto{\pgfqpoint{7.419423in}{5.325278in}}%
\pgfpathlineto{\pgfqpoint{7.458520in}{5.383291in}}%
\pgfpathlineto{\pgfqpoint{7.490101in}{5.424730in}}%
\pgfpathlineto{\pgfqpoint{7.539734in}{5.471700in}}%
\pgfpathlineto{\pgfqpoint{7.589370in}{5.510386in}}%
\pgfpathlineto{\pgfqpoint{7.607418in}{5.526964in}}%
\pgfpathlineto{\pgfqpoint{7.638794in}{5.564261in}}%
\pgfpathlineto{\pgfqpoint{7.677475in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.584052in}{2.797494in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{2.849580in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{2.311261in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.164367in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.888688in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.263595in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{3.264562in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{3.303404in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.318354in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{3.343939in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{3.254684in}}%
\pgfpathlineto{\pgfqpoint{2.456733in}{3.244934in}}%
\pgfpathlineto{\pgfqpoint{2.616766in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.584052in}{2.797494in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{2.849580in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{2.311261in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.164367in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.888688in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.263595in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{3.264562in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{3.303404in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.318354in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{3.343939in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{3.254684in}}%
\pgfpathlineto{\pgfqpoint{2.456733in}{3.244934in}}%
\pgfpathlineto{\pgfqpoint{2.616766in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.559322in}{2.689898in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.391963in}{2.707010in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.494118,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.595980in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.494118,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.595980in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.325159in}{4.532798in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{0.102665in}{3.247989in}}%
\pgfpathlineto{\pgfqpoint{0.107812in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{0.111439in}{3.246577in}}%
\pgfpathlineto{\pgfqpoint{0.113153in}{3.242379in}}%
\pgfpathlineto{\pgfqpoint{0.113724in}{3.237822in}}%
\pgfpathlineto{\pgfqpoint{0.106662in}{3.227329in}}%
\pgfpathlineto{\pgfqpoint{0.047884in}{3.149273in}}%
\pgfpathlineto{\pgfqpoint{-0.004782in}{3.076822in}}%
\pgfpathlineto{\pgfqpoint{-0.001354in}{3.066657in}}%
\pgfpathlineto{\pgfqpoint{-0.015297in}{3.047081in}}%
\pgfpathlineto{\pgfqpoint{-0.017479in}{3.045286in}}%
\pgfpathlineto{\pgfqpoint{-0.028074in}{3.046035in}}%
\pgfpathlineto{\pgfqpoint{-0.105947in}{2.939982in}}%
\pgfpathlineto{\pgfqpoint{-0.099840in}{2.930176in}}%
\pgfpathlineto{\pgfqpoint{-0.090692in}{2.922827in}}%
\pgfpathlineto{\pgfqpoint{-0.079616in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{-0.001187in}{3.026418in}}%
\pgfpathlineto{\pgfqpoint{-0.004795in}{3.036224in}}%
\pgfpathlineto{\pgfqpoint{-0.002778in}{3.038626in}}%
\pgfpathlineto{\pgfqpoint{0.011570in}{3.057595in}}%
\pgfpathlineto{\pgfqpoint{0.021533in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{0.121159in}{3.191947in}}%
\pgfpathlineto{\pgfqpoint{0.125735in}{3.194763in}}%
\pgfpathlineto{\pgfqpoint{0.130701in}{3.194071in}}%
\pgfpathlineto{\pgfqpoint{0.134508in}{3.191252in}}%
\pgfpathlineto{\pgfqpoint{0.156044in}{3.141893in}}%
\pgfpathlineto{\pgfqpoint{0.247633in}{3.082350in}}%
\pgfpathlineto{\pgfqpoint{0.399030in}{2.963469in}}%
\pgfpathlineto{\pgfqpoint{0.443233in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.503221in}{3.022127in}}%
\pgfpathlineto{\pgfqpoint{0.502888in}{3.013041in}}%
\pgfpathlineto{\pgfqpoint{0.446526in}{3.011841in}}%
\pgfpathlineto{\pgfqpoint{0.407381in}{2.957059in}}%
\pgfpathlineto{\pgfqpoint{0.463611in}{2.916335in}}%
\pgfpathlineto{\pgfqpoint{0.502343in}{2.892049in}}%
\pgfpathlineto{\pgfqpoint{0.586731in}{2.842122in}}%
\pgfpathlineto{\pgfqpoint{0.635230in}{2.814160in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{0.681298in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{2.816216in}}%
\pgfpathlineto{\pgfqpoint{0.705332in}{2.810000in}}%
\pgfpathlineto{\pgfqpoint{0.701944in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{0.656275in}{2.833128in}}%
\pgfpathlineto{\pgfqpoint{0.630513in}{2.790383in}}%
\pgfpathlineto{\pgfqpoint{0.734265in}{2.713414in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{2.573320in}}%
\pgfpathlineto{\pgfqpoint{1.128686in}{2.424280in}}%
\pgfpathlineto{\pgfqpoint{1.292519in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{2.278530in}}%
\pgfpathlineto{\pgfqpoint{1.325055in}{2.277343in}}%
\pgfpathlineto{\pgfqpoint{1.315162in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{1.398371in}{2.211959in}}%
\pgfpathlineto{\pgfqpoint{1.418635in}{2.246670in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.807379in}{1.987942in}}%
\pgfpathlineto{\pgfqpoint{2.080547in}{1.869566in}}%
\pgfpathlineto{\pgfqpoint{2.122884in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{2.130274in}{1.841031in}}%
\pgfpathlineto{\pgfqpoint{2.359936in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{2.549959in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{4.065104in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{4.074738in}{1.819428in}}%
\pgfpathlineto{\pgfqpoint{4.080654in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{4.108329in}{1.683746in}}%
\pgfpathlineto{\pgfqpoint{4.105228in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{4.104988in}{1.676483in}}%
\pgfpathlineto{\pgfqpoint{4.099374in}{1.670268in}}%
\pgfpathlineto{\pgfqpoint{4.083600in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{4.081628in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{3.729074in}{1.583665in}}%
\pgfpathlineto{\pgfqpoint{3.778380in}{1.358585in}}%
\pgfpathlineto{\pgfqpoint{4.172705in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{4.221264in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{4.230838in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{4.316075in}{1.510797in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{4.511597in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{4.555921in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{4.545964in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{4.549997in}{2.009843in}}%
\pgfpathlineto{\pgfqpoint{4.571174in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{2.010619in}}%
\pgfpathlineto{\pgfqpoint{4.574171in}{2.002196in}}%
\pgfpathlineto{\pgfqpoint{4.578776in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{4.584241in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{4.640426in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{4.638649in}{2.013887in}}%
\pgfpathlineto{\pgfqpoint{4.657372in}{2.016458in}}%
\pgfpathlineto{\pgfqpoint{4.656484in}{2.021622in}}%
\pgfpathlineto{\pgfqpoint{4.658605in}{2.024909in}}%
\pgfpathlineto{\pgfqpoint{4.662504in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{4.673096in}{1.937778in}}%
\pgfpathlineto{\pgfqpoint{4.707690in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{4.717370in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{4.730993in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{4.744630in}{1.662994in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.680726in}}%
\pgfpathlineto{\pgfqpoint{4.758246in}{1.699285in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{1.954962in}}%
\pgfpathlineto{\pgfqpoint{4.729822in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{4.724064in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{4.751231in}{2.026054in}}%
\pgfpathlineto{\pgfqpoint{4.770659in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{4.805243in}{2.070139in}}%
\pgfpathlineto{\pgfqpoint{4.878578in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.994367in}{2.215603in}}%
\pgfpathlineto{\pgfqpoint{5.171386in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{2.410767in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{5.562335in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{5.536727in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{5.800676in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{6.364094in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{6.378329in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.628069in}{3.345477in}}%
\pgfpathlineto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{7.223703in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{7.479356in}{4.250236in}}%
\pgfpathlineto{\pgfqpoint{7.646111in}{4.479282in}}%
\pgfpathlineto{\pgfqpoint{7.685729in}{4.485596in}}%
\pgfpathlineto{\pgfqpoint{7.798864in}{4.640855in}}%
\pgfpathlineto{\pgfqpoint{7.796467in}{4.652205in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{8.171964in}{5.211217in}}%
\pgfpathlineto{\pgfqpoint{8.176463in}{5.212932in}}%
\pgfpathlineto{\pgfqpoint{8.248828in}{5.169552in}}%
\pgfpathlineto{\pgfqpoint{8.270664in}{5.161443in}}%
\pgfpathlineto{\pgfqpoint{8.272483in}{5.166083in}}%
\pgfpathlineto{\pgfqpoint{8.319112in}{5.289971in}}%
\pgfpathlineto{\pgfqpoint{8.316565in}{5.297316in}}%
\pgfpathlineto{\pgfqpoint{8.309730in}{5.306592in}}%
\pgfpathlineto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{5.564603in}}%
\pgfpathlineto{\pgfqpoint{8.619251in}{5.564723in}}%
\pgfpathlineto{\pgfqpoint{8.621931in}{0.408816in}}%
\pgfpathlineto{\pgfqpoint{-0.652912in}{0.408180in}}%
\pgfpathlineto{\pgfqpoint{-0.651616in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{-0.638257in}{3.782974in}}%
\pgfpathlineto{\pgfqpoint{-0.165125in}{3.382489in}}%
\pgfpathlineto{\pgfqpoint{-0.125270in}{3.349583in}}%
\pgfpathlineto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801840in}{3.209905in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{3.241292in}}%
\pgfpathlineto{\pgfqpoint{0.744768in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{0.757712in}{3.259903in}}%
\pgfpathlineto{\pgfqpoint{0.764754in}{3.256394in}}%
\pgfpathlineto{\pgfqpoint{0.813447in}{3.229649in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{3.226278in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{3.212192in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.801840in}{3.209905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{3.298600in}}%
\pgfpathlineto{\pgfqpoint{0.805660in}{3.325759in}}%
\pgfpathlineto{\pgfqpoint{0.805540in}{3.325842in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{3.329959in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{0.816906in}{3.345199in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{3.295146in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{3.298600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfpathlineto{\pgfqpoint{6.443530in}{5.461721in}}%
\pgfpathlineto{\pgfqpoint{6.434523in}{5.441751in}}%
\pgfpathlineto{\pgfqpoint{6.406516in}{5.412523in}}%
\pgfpathlineto{\pgfqpoint{6.383476in}{5.375674in}}%
\pgfpathlineto{\pgfqpoint{6.372785in}{5.354129in}}%
\pgfpathlineto{\pgfqpoint{6.344807in}{5.324460in}}%
\pgfpathlineto{\pgfqpoint{6.333873in}{5.308632in}}%
\pgfpathlineto{\pgfqpoint{6.319289in}{5.271150in}}%
\pgfpathlineto{\pgfqpoint{6.317939in}{5.258750in}}%
\pgfpathlineto{\pgfqpoint{6.310044in}{5.242425in}}%
\pgfpathlineto{\pgfqpoint{6.299905in}{5.234165in}}%
\pgfpathlineto{\pgfqpoint{6.291934in}{5.220768in}}%
\pgfpathlineto{\pgfqpoint{6.289198in}{5.213338in}}%
\pgfpathlineto{\pgfqpoint{6.280369in}{5.203918in}}%
\pgfpathlineto{\pgfqpoint{6.263765in}{5.177317in}}%
\pgfpathlineto{\pgfqpoint{6.255419in}{5.160468in}}%
\pgfpathlineto{\pgfqpoint{6.242414in}{5.125335in}}%
\pgfpathlineto{\pgfqpoint{6.232841in}{5.082580in}}%
\pgfpathlineto{\pgfqpoint{6.230052in}{5.048748in}}%
\pgfpathlineto{\pgfqpoint{6.216001in}{4.988206in}}%
\pgfpathlineto{\pgfqpoint{6.212020in}{4.964123in}}%
\pgfpathlineto{\pgfqpoint{6.208127in}{4.896321in}}%
\pgfpathlineto{\pgfqpoint{6.190302in}{4.876818in}}%
\pgfpathlineto{\pgfqpoint{6.188530in}{4.864941in}}%
\pgfpathlineto{\pgfqpoint{6.176889in}{4.845164in}}%
\pgfpathlineto{\pgfqpoint{6.169161in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{6.168667in}{4.815280in}}%
\pgfpathlineto{\pgfqpoint{6.152288in}{4.786083in}}%
\pgfpathlineto{\pgfqpoint{6.150335in}{4.777632in}}%
\pgfpathlineto{\pgfqpoint{6.153347in}{4.767746in}}%
\pgfpathlineto{\pgfqpoint{6.146295in}{4.748605in}}%
\pgfpathlineto{\pgfqpoint{6.139828in}{4.737031in}}%
\pgfpathlineto{\pgfqpoint{6.140721in}{4.719190in}}%
\pgfpathlineto{\pgfqpoint{6.140998in}{4.643270in}}%
\pgfpathlineto{\pgfqpoint{6.147759in}{4.624630in}}%
\pgfpathlineto{\pgfqpoint{6.154824in}{4.596655in}}%
\pgfpathlineto{\pgfqpoint{6.155399in}{4.583896in}}%
\pgfpathlineto{\pgfqpoint{6.168868in}{4.528306in}}%
\pgfpathlineto{\pgfqpoint{6.178321in}{4.515660in}}%
\pgfpathlineto{\pgfqpoint{6.191519in}{4.512819in}}%
\pgfpathlineto{\pgfqpoint{6.199649in}{4.497494in}}%
\pgfpathlineto{\pgfqpoint{6.208830in}{4.489680in}}%
\pgfpathlineto{\pgfqpoint{6.221444in}{4.476455in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{4.455944in}}%
\pgfpathlineto{\pgfqpoint{6.292471in}{4.416933in}}%
\pgfpathlineto{\pgfqpoint{6.329246in}{4.373280in}}%
\pgfpathlineto{\pgfqpoint{6.331055in}{4.362040in}}%
\pgfpathlineto{\pgfqpoint{6.320600in}{4.350797in}}%
\pgfpathlineto{\pgfqpoint{6.306906in}{4.353444in}}%
\pgfpathlineto{\pgfqpoint{6.280685in}{4.377602in}}%
\pgfpathlineto{\pgfqpoint{6.256077in}{4.395104in}}%
\pgfpathlineto{\pgfqpoint{6.211449in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.190376in}{4.457667in}}%
\pgfpathlineto{\pgfqpoint{6.151239in}{4.501844in}}%
\pgfpathlineto{\pgfqpoint{6.109699in}{4.533316in}}%
\pgfpathlineto{\pgfqpoint{6.070767in}{4.549185in}}%
\pgfpathlineto{\pgfqpoint{6.054908in}{4.545204in}}%
\pgfpathlineto{\pgfqpoint{6.032353in}{4.537714in}}%
\pgfpathlineto{\pgfqpoint{6.029345in}{4.532189in}}%
\pgfpathlineto{\pgfqpoint{6.022485in}{4.525338in}}%
\pgfpathlineto{\pgfqpoint{6.013471in}{4.528650in}}%
\pgfpathlineto{\pgfqpoint{6.006989in}{4.516745in}}%
\pgfpathlineto{\pgfqpoint{6.015192in}{4.507717in}}%
\pgfpathlineto{\pgfqpoint{6.005284in}{4.476948in}}%
\pgfpathlineto{\pgfqpoint{6.021843in}{4.452097in}}%
\pgfpathlineto{\pgfqpoint{6.041412in}{4.427246in}}%
\pgfpathlineto{\pgfqpoint{6.073020in}{4.396875in}}%
\pgfpathlineto{\pgfqpoint{6.172362in}{4.303003in}}%
\pgfpathlineto{\pgfqpoint{6.200958in}{4.286441in}}%
\pgfpathlineto{\pgfqpoint{6.222030in}{4.269876in}}%
\pgfpathlineto{\pgfqpoint{6.266810in}{4.227635in}}%
\pgfpathlineto{\pgfqpoint{6.272470in}{4.218661in}}%
\pgfpathlineto{\pgfqpoint{6.270862in}{4.212253in}}%
\pgfpathlineto{\pgfqpoint{6.260003in}{4.192227in}}%
\pgfpathlineto{\pgfqpoint{6.212030in}{4.139353in}}%
\pgfpathlineto{\pgfqpoint{6.204733in}{4.135291in}}%
\pgfpathlineto{\pgfqpoint{6.196441in}{4.135952in}}%
\pgfpathlineto{\pgfqpoint{6.118215in}{4.209089in}}%
\pgfpathlineto{\pgfqpoint{6.045964in}{4.283636in}}%
\pgfpathlineto{\pgfqpoint{6.017369in}{4.300199in}}%
\pgfpathlineto{\pgfqpoint{5.999410in}{4.325575in}}%
\pgfpathlineto{\pgfqpoint{5.986664in}{4.327809in}}%
\pgfpathlineto{\pgfqpoint{5.968444in}{4.314492in}}%
\pgfpathlineto{\pgfqpoint{5.970613in}{4.306290in}}%
\pgfpathlineto{\pgfqpoint{5.968748in}{4.303639in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.297779in}}%
\pgfpathlineto{\pgfqpoint{5.928953in}{4.276867in}}%
\pgfpathlineto{\pgfqpoint{5.921146in}{4.265238in}}%
\pgfpathlineto{\pgfqpoint{5.911085in}{4.244660in}}%
\pgfpathlineto{\pgfqpoint{5.914778in}{4.219805in}}%
\pgfpathlineto{\pgfqpoint{5.982259in}{4.141831in}}%
\pgfpathlineto{\pgfqpoint{6.034189in}{4.090255in}}%
\pgfpathlineto{\pgfqpoint{6.060141in}{4.055326in}}%
\pgfpathlineto{\pgfqpoint{6.064478in}{4.044998in}}%
\pgfpathlineto{\pgfqpoint{6.052802in}{4.038671in}}%
\pgfpathlineto{\pgfqpoint{6.038520in}{4.042616in}}%
\pgfpathlineto{\pgfqpoint{5.959346in}{4.120394in}}%
\pgfpathlineto{\pgfqpoint{5.886331in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{5.866830in}{4.179168in}}%
\pgfpathlineto{\pgfqpoint{5.844106in}{4.182172in}}%
\pgfpathlineto{\pgfqpoint{5.828935in}{4.194818in}}%
\pgfpathlineto{\pgfqpoint{5.807084in}{4.199728in}}%
\pgfpathlineto{\pgfqpoint{5.758823in}{4.206041in}}%
\pgfpathlineto{\pgfqpoint{5.718992in}{4.200784in}}%
\pgfpathlineto{\pgfqpoint{5.683994in}{4.185365in}}%
\pgfpathlineto{\pgfqpoint{5.640571in}{4.158815in}}%
\pgfpathlineto{\pgfqpoint{5.606690in}{4.125831in}}%
\pgfpathlineto{\pgfqpoint{5.591735in}{4.113428in}}%
\pgfpathlineto{\pgfqpoint{5.549429in}{4.070860in}}%
\pgfpathlineto{\pgfqpoint{5.538897in}{4.062572in}}%
\pgfpathlineto{\pgfqpoint{5.476315in}{4.044801in}}%
\pgfpathlineto{\pgfqpoint{5.442148in}{4.008891in}}%
\pgfpathlineto{\pgfqpoint{5.393504in}{3.973420in}}%
\pgfpathlineto{\pgfqpoint{5.336265in}{3.949381in}}%
\pgfpathlineto{\pgfqpoint{5.271907in}{3.927771in}}%
\pgfpathlineto{\pgfqpoint{5.203095in}{3.900196in}}%
\pgfpathlineto{\pgfqpoint{5.119979in}{3.833153in}}%
\pgfpathlineto{\pgfqpoint{5.056162in}{3.806242in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{3.776352in}}%
\pgfpathlineto{\pgfqpoint{4.955736in}{3.756431in}}%
\pgfpathlineto{\pgfqpoint{4.889221in}{3.753162in}}%
\pgfpathlineto{\pgfqpoint{4.838434in}{3.740312in}}%
\pgfpathlineto{\pgfqpoint{4.785948in}{3.706666in}}%
\pgfpathlineto{\pgfqpoint{4.748013in}{3.688543in}}%
\pgfpathlineto{\pgfqpoint{4.679274in}{3.660778in}}%
\pgfpathlineto{\pgfqpoint{4.626035in}{3.625227in}}%
\pgfpathlineto{\pgfqpoint{4.575505in}{3.592936in}}%
\pgfpathlineto{\pgfqpoint{4.557722in}{3.559157in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{3.539353in}}%
\pgfpathlineto{\pgfqpoint{4.507867in}{3.531755in}}%
\pgfpathlineto{\pgfqpoint{4.482270in}{3.523328in}}%
\pgfpathlineto{\pgfqpoint{4.467464in}{3.501592in}}%
\pgfpathlineto{\pgfqpoint{4.456331in}{3.477674in}}%
\pgfpathlineto{\pgfqpoint{4.428253in}{3.444944in}}%
\pgfpathlineto{\pgfqpoint{4.410677in}{3.431409in}}%
\pgfpathlineto{\pgfqpoint{4.388465in}{3.421023in}}%
\pgfpathlineto{\pgfqpoint{4.366959in}{3.424914in}}%
\pgfpathlineto{\pgfqpoint{4.327484in}{3.433582in}}%
\pgfpathlineto{\pgfqpoint{4.301781in}{3.432254in}}%
\pgfpathlineto{\pgfqpoint{4.263557in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{4.242188in}{3.410154in}}%
\pgfpathlineto{\pgfqpoint{4.230586in}{3.396786in}}%
\pgfpathlineto{\pgfqpoint{4.222251in}{3.369527in}}%
\pgfpathlineto{\pgfqpoint{4.214502in}{3.354364in}}%
\pgfpathlineto{\pgfqpoint{4.210696in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{4.191133in}{3.325474in}}%
\pgfpathlineto{\pgfqpoint{4.161307in}{3.305587in}}%
\pgfpathlineto{\pgfqpoint{4.145702in}{3.287607in}}%
\pgfpathlineto{\pgfqpoint{4.121940in}{3.275453in}}%
\pgfpathlineto{\pgfqpoint{4.110640in}{3.258412in}}%
\pgfpathlineto{\pgfqpoint{4.095607in}{3.242669in}}%
\pgfpathlineto{\pgfqpoint{4.068593in}{3.244324in}}%
\pgfpathlineto{\pgfqpoint{4.012653in}{3.250755in}}%
\pgfpathlineto{\pgfqpoint{3.991328in}{3.246583in}}%
\pgfpathlineto{\pgfqpoint{3.940325in}{3.250860in}}%
\pgfpathlineto{\pgfqpoint{3.922763in}{3.247628in}}%
\pgfpathlineto{\pgfqpoint{3.880625in}{3.236578in}}%
\pgfpathlineto{\pgfqpoint{3.877615in}{3.233816in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{3.231054in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{3.228292in}}%
\pgfpathlineto{\pgfqpoint{3.849022in}{3.222768in}}%
\pgfpathlineto{\pgfqpoint{3.847517in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{3.839992in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{3.838488in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{3.835478in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{3.830963in}{3.211720in}}%
\pgfpathlineto{\pgfqpoint{3.826448in}{3.211720in}}%
\pgfpathlineto{\pgfqpoint{3.818924in}{3.206196in}}%
\pgfpathlineto{\pgfqpoint{3.805379in}{3.206195in}}%
\pgfpathlineto{\pgfqpoint{3.751983in}{3.209479in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{3.208042in}}%
\pgfpathlineto{\pgfqpoint{3.717069in}{3.204589in}}%
\pgfpathlineto{\pgfqpoint{3.694690in}{3.192961in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{3.184537in}}%
\pgfpathlineto{\pgfqpoint{3.662485in}{3.176583in}}%
\pgfpathlineto{\pgfqpoint{3.653862in}{3.169982in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{3.149820in}}%
\pgfpathlineto{\pgfqpoint{3.624034in}{3.143551in}}%
\pgfpathlineto{\pgfqpoint{3.612868in}{3.136342in}}%
\pgfpathlineto{\pgfqpoint{3.607556in}{3.128167in}}%
\pgfpathlineto{\pgfqpoint{3.596886in}{3.118667in}}%
\pgfpathlineto{\pgfqpoint{3.589421in}{3.114607in}}%
\pgfpathlineto{\pgfqpoint{3.548727in}{3.096930in}}%
\pgfpathlineto{\pgfqpoint{3.527221in}{3.095383in}}%
\pgfpathlineto{\pgfqpoint{3.494368in}{3.089086in}}%
\pgfpathlineto{\pgfqpoint{3.479710in}{3.084363in}}%
\pgfpathlineto{\pgfqpoint{3.468272in}{3.076381in}}%
\pgfpathlineto{\pgfqpoint{3.436668in}{3.073619in}}%
\pgfpathlineto{\pgfqpoint{3.427608in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{3.387004in}{3.076380in}}%
\pgfpathlineto{\pgfqpoint{3.352254in}{3.081240in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.075772in}}%
\pgfpathlineto{\pgfqpoint{3.292175in}{3.061742in}}%
\pgfpathlineto{\pgfqpoint{3.274582in}{3.048955in}}%
\pgfpathlineto{\pgfqpoint{3.245536in}{3.043238in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{3.035533in}}%
\pgfpathlineto{\pgfqpoint{3.262903in}{2.997863in}}%
\pgfpathlineto{\pgfqpoint{3.277201in}{2.993223in}}%
\pgfpathlineto{\pgfqpoint{3.271437in}{2.975465in}}%
\pgfpathlineto{\pgfqpoint{3.256447in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{3.259668in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{3.229944in}{3.033407in}}%
\pgfpathlineto{\pgfqpoint{3.192861in}{3.001813in}}%
\pgfpathlineto{\pgfqpoint{2.962045in}{3.082488in}}%
\pgfpathlineto{\pgfqpoint{2.932307in}{3.083759in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{1.726770in}{3.520006in}}%
\pgfpathlineto{\pgfqpoint{1.450757in}{3.614807in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{3.558420in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{1.314665in}{3.514525in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{1.298192in}{3.543306in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.042715in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{0.989883in}{3.748623in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{3.755334in}}%
\pgfpathlineto{\pgfqpoint{1.033298in}{3.744029in}}%
\pgfpathlineto{\pgfqpoint{1.026975in}{3.800453in}}%
\pgfpathlineto{\pgfqpoint{0.998206in}{3.818715in}}%
\pgfpathlineto{\pgfqpoint{1.004694in}{3.830064in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{3.837109in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{3.825207in}}%
\pgfpathlineto{\pgfqpoint{0.976463in}{3.832528in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{3.855452in}}%
\pgfpathlineto{\pgfqpoint{0.599274in}{4.077615in}}%
\pgfpathlineto{\pgfqpoint{0.598092in}{3.989847in}}%
\pgfpathlineto{\pgfqpoint{0.691814in}{3.932848in}}%
\pgfpathlineto{\pgfqpoint{0.970880in}{3.766248in}}%
\pgfpathlineto{\pgfqpoint{0.967418in}{3.758516in}}%
\pgfpathlineto{\pgfqpoint{0.769917in}{3.876047in}}%
\pgfpathlineto{\pgfqpoint{0.592116in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{0.592624in}{4.085543in}}%
\pgfpathlineto{\pgfqpoint{0.590864in}{4.086703in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{4.134288in}}%
\pgfpathlineto{\pgfqpoint{0.588470in}{4.137520in}}%
\pgfpathlineto{\pgfqpoint{-0.367985in}{4.708918in}}%
\pgfpathlineto{\pgfqpoint{-0.401257in}{4.702495in}}%
\pgfpathlineto{\pgfqpoint{-0.416738in}{4.710620in}}%
\pgfpathlineto{\pgfqpoint{-0.437615in}{4.733743in}}%
\pgfpathlineto{\pgfqpoint{-0.441887in}{4.737528in}}%
\pgfpathlineto{\pgfqpoint{-0.452959in}{4.744133in}}%
\pgfpathlineto{\pgfqpoint{-0.457802in}{4.750652in}}%
\pgfpathlineto{\pgfqpoint{-0.461019in}{4.760817in}}%
\pgfpathlineto{\pgfqpoint{-0.465112in}{4.758968in}}%
\pgfpathlineto{\pgfqpoint{-0.490745in}{4.778586in}}%
\pgfpathlineto{\pgfqpoint{-0.582000in}{4.837417in}}%
\pgfpathlineto{\pgfqpoint{-0.651202in}{4.875595in}}%
\pgfpathlineto{\pgfqpoint{-0.650939in}{5.564088in}}%
\pgfpathlineto{\pgfqpoint{6.466668in}{5.563830in}}%
\pgfpathlineto{\pgfqpoint{6.467003in}{5.555738in}}%
\pgfpathlineto{\pgfqpoint{6.472908in}{5.532790in}}%
\pgfpathlineto{\pgfqpoint{6.461523in}{5.517597in}}%
\pgfpathlineto{\pgfqpoint{6.453346in}{5.491302in}}%
\pgfpathlineto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfpathlineto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{-0.651472in}{4.169745in}}%
\pgfpathlineto{\pgfqpoint{-0.651464in}{4.190884in}}%
\pgfpathlineto{\pgfqpoint{-0.647702in}{4.192076in}}%
\pgfpathlineto{\pgfqpoint{-0.645114in}{4.190970in}}%
\pgfpathlineto{\pgfqpoint{-0.631076in}{4.184862in}}%
\pgfpathlineto{\pgfqpoint{-0.618859in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{-0.613172in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{-0.608194in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{-0.605187in}{4.161708in}}%
\pgfpathlineto{\pgfqpoint{-0.606213in}{4.155992in}}%
\pgfpathlineto{\pgfqpoint{-0.608831in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{-0.611376in}{4.151520in}}%
\pgfpathlineto{\pgfqpoint{-0.617936in}{4.154533in}}%
\pgfpathlineto{\pgfqpoint{-0.625014in}{4.139539in}}%
\pgfpathlineto{\pgfqpoint{-0.635260in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{-0.614524in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{-0.613862in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{-0.613335in}{4.264172in}}%
\pgfpathlineto{\pgfqpoint{-0.612281in}{4.265111in}}%
\pgfpathlineto{\pgfqpoint{-0.611092in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{-0.609828in}{4.265138in}}%
\pgfpathlineto{\pgfqpoint{-0.609362in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{-0.596122in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{-0.584040in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{-0.583469in}{4.252810in}}%
\pgfpathlineto{\pgfqpoint{-0.581618in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{-0.581228in}{4.250020in}}%
\pgfpathlineto{\pgfqpoint{-0.581755in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{-0.582809in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfpathlineto{\pgfqpoint{-0.587308in}{4.246183in}}%
\pgfpathlineto{\pgfqpoint{-0.588903in}{4.246957in}}%
\pgfpathlineto{\pgfqpoint{-0.599345in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.599360in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.613021in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{-0.613999in}{4.259146in}}%
\pgfpathlineto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{-0.628073in}{4.365783in}}%
\pgfpathlineto{\pgfqpoint{-0.621860in}{4.362521in}}%
\pgfpathlineto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{-0.622211in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{-0.629691in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{-0.634310in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{-0.641409in}{4.355348in}}%
\pgfpathlineto{\pgfqpoint{-0.641226in}{4.362529in}}%
\pgfpathlineto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.565429in}{4.365621in}}%
\pgfpathlineto{\pgfqpoint{-0.564766in}{4.366808in}}%
\pgfpathlineto{\pgfqpoint{-0.564239in}{4.367996in}}%
\pgfpathlineto{\pgfqpoint{-0.563186in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{-0.561997in}{4.369459in}}%
\pgfpathlineto{\pgfqpoint{-0.560372in}{4.368823in}}%
\pgfpathlineto{\pgfqpoint{-0.560266in}{4.368795in}}%
\pgfpathlineto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{-0.534945in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{-0.534855in}{4.356855in}}%
\pgfpathlineto{\pgfqpoint{-0.534374in}{4.356634in}}%
\pgfpathlineto{\pgfqpoint{-0.532523in}{4.355445in}}%
\pgfpathlineto{\pgfqpoint{-0.532132in}{4.353844in}}%
\pgfpathlineto{\pgfqpoint{-0.532660in}{4.351745in}}%
\pgfpathlineto{\pgfqpoint{-0.533714in}{4.350143in}}%
\pgfpathlineto{\pgfqpoint{-0.535430in}{4.349343in}}%
\pgfpathlineto{\pgfqpoint{-0.538108in}{4.349979in}}%
\pgfpathlineto{\pgfqpoint{-0.539808in}{4.350781in}}%
\pgfpathlineto{\pgfqpoint{-0.550249in}{4.355756in}}%
\pgfpathlineto{\pgfqpoint{-0.563579in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{-0.563925in}{4.362279in}}%
\pgfpathlineto{\pgfqpoint{-0.564903in}{4.362970in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.364295in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.365621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{-0.594997in}{4.407224in}}%
\pgfpathlineto{\pgfqpoint{-0.610283in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathlineto{\pgfqpoint{-0.610806in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{-0.605660in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{-0.589832in}{4.417330in}}%
\pgfpathlineto{\pgfqpoint{-0.587878in}{4.413076in}}%
\pgfpathlineto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfpathlineto{\pgfqpoint{-0.544335in}{4.560620in}}%
\pgfpathlineto{\pgfqpoint{-0.542362in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{-0.539096in}{4.566473in}}%
\pgfpathlineto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathlineto{\pgfqpoint{-0.521599in}{4.558237in}}%
\pgfpathlineto{\pgfqpoint{-0.520547in}{4.554729in}}%
\pgfpathlineto{\pgfqpoint{-0.522038in}{4.549620in}}%
\pgfpathlineto{\pgfqpoint{-0.527155in}{4.548076in}}%
\pgfpathlineto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.470968in}{4.710750in}}%
\pgfpathlineto{\pgfqpoint{-0.466827in}{4.719475in}}%
\pgfpathlineto{\pgfqpoint{-0.450278in}{4.711460in}}%
\pgfpathlineto{\pgfqpoint{-0.454419in}{4.702873in}}%
\pgfpathlineto{\pgfqpoint{-0.470968in}{4.710750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287073in}{3.039372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867581in}{1.658783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422765in}{2.775027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815111in}{2.437985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279505in}{2.163125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772762in}{2.001802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060410in}{2.024992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578798in}{2.190718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067108in}{2.411706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.335775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.831775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.823775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.319775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287073in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.658783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287073in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{3.284713in}{3.029461in}}%
\pgfpathlineto{\pgfqpoint{3.241128in}{2.888030in}}%
\pgfpathlineto{\pgfqpoint{2.886497in}{1.721037in}}%
\pgfpathlineto{\pgfqpoint{2.886497in}{1.721037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422765in}{2.775027in}}%
\pgfpathlineto{\pgfqpoint{4.822515in}{2.443186in}}%
\pgfpathlineto{\pgfqpoint{4.447952in}{2.249818in}}%
\pgfpathlineto{\pgfqpoint{4.314325in}{2.181620in}}%
\pgfpathlineto{\pgfqpoint{4.300776in}{2.177101in}}%
\pgfpathlineto{\pgfqpoint{4.286778in}{2.174266in}}%
\pgfpathlineto{\pgfqpoint{4.272538in}{2.173159in}}%
\pgfpathlineto{\pgfqpoint{4.258270in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{4.152245in}{2.189409in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{2.220682in}}%
\pgfpathlineto{\pgfqpoint{3.806472in}{2.243859in}}%
\pgfpathlineto{\pgfqpoint{3.620913in}{2.252479in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{2.263591in}}%
\pgfpathlineto{\pgfqpoint{3.099702in}{2.271008in}}%
\pgfpathlineto{\pgfqpoint{3.071355in}{2.267430in}}%
\pgfpathlineto{\pgfqpoint{2.922933in}{2.245483in}}%
\pgfpathlineto{\pgfqpoint{2.711279in}{2.211676in}}%
\pgfpathlineto{\pgfqpoint{2.619580in}{2.196983in}}%
\pgfpathlineto{\pgfqpoint{2.605299in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.591103in}{2.198392in}}%
\pgfpathlineto{\pgfqpoint{2.577206in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{2.550474in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{2.417914in}{2.265120in}}%
\pgfpathlineto{\pgfqpoint{2.239858in}{2.339334in}}%
\pgfpathlineto{\pgfqpoint{2.081544in}{2.405142in}}%
\pgfpathlineto{\pgfqpoint{1.786744in}{2.514306in}}%
\pgfpathlineto{\pgfqpoint{1.786744in}{2.514306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{2.536525in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{2.536525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242132in}{2.536525in}}{\pgfqpoint{2.242132in}{2.564303in}}%
\pgfpathlineto{\pgfqpoint{2.242132in}{3.518778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242132in}{3.546556in}}{\pgfqpoint{2.214354in}{3.546556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.546556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.546556in}}{\pgfqpoint{0.869444in}{3.518778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{2.564303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{2.536525in}}{\pgfqpoint{0.897222in}{2.536525in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{2.536525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.442389in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.442389in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.442389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.393778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{3.236563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.200105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OS Waypoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.055043in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.055043in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.055043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.006432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.861371in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.861371in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.861371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.812759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{2.655545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.619087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TV Est. traj}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> COLREGs Rule 9/tikz/plot_length_dist_to_contour.tex <==
\pgfplotstableread[col sep = comma]{data/mmsi_dist_to_contour.csv}\mytable

\begin{tikzpicture}

\begin{axis}[
    enlargelimits=0.2,
    xlabel=Vessel Length (m),
    ylabel=Distance to contours (m)
]

% Colors
\addplot[
    scatter/classes={
        b={mark=o,blue},
        m={red},
        r={orange}
    },
    scatter, 
    only marks, 
    scatter src=explicit symbolic] 
    table [%
        x = length, 
        y = mean dist,
        meta = class,
        col sep = comma
    ]{\mytable};
    \legend{
        Under way,
        Draught const.,
        Restricted man.
    }

\end{axis}
\end{tikzpicture}

==> COLREGs Rule 9/tikz/plot_width_dist_to_contour.tex <==
\pgfplotstableread[col sep = comma]{data/mmsi_dist_to_contour.csv}\mytable

\begin{tikzpicture}

\begin{axis}[
    enlargelimits=0.2,
    xlabel=Vessel Width (m),
    ylabel=Distance to contours (m)
]

% Colors
\addplot[
    scatter/classes={
        b={mark=o,blue},
        m={red},
        r={orange}
    },
    scatter, 
    only marks, 
    scatter src=explicit symbolic] 
    table [%
        x = width, 
        y = mean dist,
        meta = class,
        col sep = comma
    ]{\mytable};
    \legend{
        Under way,
        Draught const.,
        Restricted man.
    }

\end{axis}
\end{tikzpicture}

==> COLREGs Rule 9/tikz/rate_of_swing_plot.tex <==
\pgfplotstableread[col sep = comma]{data/rate_of_swing.csv}\mytable

\begin{tikzpicture}

\begin{axis}[
    enlargelimits=0.2,
    xlabel=Vessel Length (m),
    ylabel=Rate of Swing $\left(\frac{deg}{m}\right)$
]

% Colors
\addplot[
    scatter/classes={
        tanker={mark=square*,blue},
        fishing={mark=square*,red},
        bulk_carrier={mark=square*,orange},
        supply={mark=square*,black},
        coastguard={mark=triangle*,blue},
        container={mark=triangle*,red},
        cruiseship={mark=triangle*,orange}, 
        vehicle_carrier={mark=triangle*,black}
    },
    scatter, 
    only marks, 
    scatter src=explicit symbolic] 
    table [%
        x = length, 
        y = shallow_water_swing_rate,
        meta = class,
        col sep = comma
    ]{\mytable};
    \legend{
        Tanker,
        Fishing Vessel,
        Bulk Carrier,
        Supply,
        Coastguard,
        Container,
        Cruiseship, 
        Vehicle Carrier,
    }

\end{axis}
\end{tikzpicture}

==> COLREGs Rule 9/tikz/rate_of_swing_position.tex <==
\begin{tikzpicture}
    % Draw axes
    %\draw[->] (0,0)  -- (5,0) node(xaxis)[right]
     %   {$E_l$};
    %\draw[->] (0,0) -- (0, 5) node(yaxis)[above] {$N_l$};
    
    \draw [<->,thick] (0,3.5) node (yaxis) [above] {$N_{body}$}
        |- (3.5,0) node (xaxis) [right] {$E_{body}$};
        
    \coordinate (p) at (0, 0);
    % Don't draw the heading of the point, it just adds visual confusion
    %\coordinate (heading) at (0, 1);
    %\draw[->] (p) -- (heading);
    
    % Draw the swing rate position
    \draw [orange,thick,domain=135:180] plot ({3*cos(\x)+3}, {3*sin(\x)}) node [ above right,color=black, xshift=5pt, yshift=25pt] {$l$};
    \coordinate (p') at ({3*cos(135)+3}, {3*sin(135)});
    % Draw swing rate position heading
    \draw[->] ({3*cos(135)+3}, {3*sin(135)}) -- ({3*cos(135)+3 + cos(45)}, {3*sin(135) + sin(45)});
    % Draw projected start heading
    \draw[->, dashed] ({3*cos(135)+3}, {3*sin(135)}) -- ({3*cos(135)+3}, {3*sin(135) + 1});
    \draw [thin,domain=45:90] plot ({0.5*cos(\x) + 3*cos(135)+3}, {0.5*sin(\x) + 3*sin(135)}) node [above right] {$\psi'$};
    
    % Draw the turning angle
    \draw [thin,domain=135:180] plot ({cos(\x)+3}, {sin(\x)}) node [above left, xshift=+3pt, yshift=5pt] {$\psi'$};
    
    % Draw the turning point
    \coordinate (k) at (3, 0);
    %\draw[-] (k) -- (p);
    \draw[-] (k) -- node [above right] {$r$} (p');
    
    % Draw the projections
    \draw[dashed] (yaxis |- p') node[left] {$p'_{N_{body}}$} -| (xaxis -| p') node[below] {$p'_{E_{body}}$};

    % Draw the points
    \fill[blue] (p) circle (3pt) node [below left, color=black] {$p$};
    \fill[orange] (p') circle (3pt) node [above left, color=black] {$p'$};
    \fill[black] (k) circle (2pt) node [below, color=black] {$p_{turn}$};,
\end{tikzpicture}

==> COLREGs Rule 9/tikz/rate_of_swing_projection.tex <==
\begin{tikzpicture}

        % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$N$}
        |- (5,0) node (xaxis) [right] {$E$};
    
    % Define the starting point p
    \coordinate (p) at (2, 3);
    
    % Draw the swing rate position
    \coordinate (p') at (3, {sqrt(2)+2});
    
    % Draw the local frame axis
    \draw [<->,thick, rotate=-45] ($(0,2) + (p)$) node (yaxis) [above] {$N_{body}$}
        |- ($(2,0) + (p)$) node (xaxis) [right] {$E_{body}$};
    
    % Draw the local translated axis
    \draw [<->,thick] ($(0,2) + (p)$) node (y_trans) [above] {$N_t$}
        |- ($(2,0) + (p)$) node (x_trans) [right] {$E_t$};
    
    % Draw the angle between the frames
    \draw [thin,domain=45:90] plot ({cos(\x) + 2}, {sin(\x) + 3}) node [above right, xshift=7.5pt, yshift=-5pt] {$\psi$};
    
    % Draw the arc length
    \draw [orange,thick,domain=90:135] plot ({sqrt(2)*cos(\x) + 3}, {sqrt(2)*sin(\x)+2});
    
    % Draw the projected coordinate system
    \draw[dashed] (y_trans |- p') node[left] {$p'_{N_t}$} -| (x_trans -| p') node[below] {$p'_{E_t}$};

    % Fill the points
    \fill[orange] (p') circle (2pt) node [above right, color=black] {$p'$};
    \fill[blue] (p) circle (2pt) node [below left, color=black] {$p$};
\end{tikzpicture}


%\begin{tikzpicture}
%
%        % Draw axes
%    \draw [<->,thick] (0,5) node (yaxis) [above] {$N$}
%        |- (5,0) node (xaxis) [right] {$E$};
%    % Draw two intersecting lines
%    % \draw (0,0) coordinate (a_1) -- (2,1.8) coordinate (a_2);
%    % \draw (0,1.5) coordinate (b_1) -- (2.5,0) coordinate (b_2);
%    % Calculate the intersection of the lines a_1 -- a_2 and b_1 -- b_2
%    % and store the coordinate in c.
%    
%    \coordinate (p) at (2, 3);
%    \coordinate (heading) at (3, 4);
%    \fill[blue] (p) circle (2pt) node [above left, color=black] {$p$};
%    \draw[->] (p) -- (heading);
%    
%    % Draw the local frame axis
%    \draw [<->,thick] (0,5) node (yaxis) [above] {$N$}
%        |- (5,0) node (xaxis) [right] {$E$};
%    
%    % Draw the swing rate position
%    \coordinate (p') at (3.5, 3.3);
%    \fill[red] (p') circle (2pt) node [above right, color=black] {$p'$};
%    % Draw the new heading
%    \draw[rotate around={-110:(3.5, 3.3)}, ->] (3.5, 3.3) -- (3.5, 4.3);
%    
%    % Draw the turning point
%    \coordinate (k) at (3, 2);
%    \fill (k) circle (2pt) node [below right, color=black] {$k$};
%    \draw[-] (k) -- node [below left] {$r$} (p);
%    \draw[-] (k) -- (p');
%
%    % Draw the arc length
%    \draw [red,thick,domain=70:135] plot ({sqrt(2)*cos(\x) + 3}, {sqrt(2)*sin(\x)+2});
%    \draw [black,thin,domain=70:135,label={[above]{$\psi$}}] plot ({0.3*cos(\x) + 3}, {0.3*sqrt(2)*sin(\x)+2});
%    
%    
%     
%    
%    
%    % Draw the projected coordinate system
%    
%    % Draw lines indicating intersection with y and x axis. Here we use
%    % the perpendicular coordinate system
%    % \draw[dashed] (yaxis |- p) node[left] {$p_N$} -| (xaxis -| p) node[below] {$p_E$};
%    % Draw a dot to indicate intersection point
%    % \fill[red] (c) circle (2pt);
%
%\end{tikzpicture}





==> COLREGs Rule 9/tikz/restricted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfpathlineto{\pgfqpoint{8.216872in}{5.350486in}}%
\pgfpathlineto{\pgfqpoint{8.213861in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{8.213860in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{8.215363in}{5.358771in}}%
\pgfpathlineto{\pgfqpoint{8.217477in}{5.374873in}}%
\pgfpathlineto{\pgfqpoint{8.218008in}{5.397768in}}%
\pgfpathlineto{\pgfqpoint{8.216916in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{8.213654in}{5.440573in}}%
\pgfpathlineto{\pgfqpoint{8.209308in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{8.209301in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{8.212000in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{8.219797in}{5.524478in}}%
\pgfpathlineto{\pgfqpoint{8.236919in}{5.557047in}}%
\pgfpathlineto{\pgfqpoint{8.241919in}{5.564534in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{5.564603in}}%
\pgfpathlineto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{6.628069in}{3.345477in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.387433in}{3.286742in}}%
\pgfpathlineto{\pgfqpoint{6.378329in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.364094in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{5.800676in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{5.536727in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{5.562335in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{2.410767in}}%
\pgfpathlineto{\pgfqpoint{5.171386in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{4.994367in}{2.215603in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.878578in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.834930in}{2.129217in}}%
\pgfpathlineto{\pgfqpoint{4.813859in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{4.734092in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{4.697972in}{2.082248in}}%
\pgfpathlineto{\pgfqpoint{4.648651in}{2.069537in}}%
\pgfpathlineto{\pgfqpoint{4.612183in}{2.060142in}}%
\pgfpathlineto{\pgfqpoint{4.582082in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{4.553486in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{4.542952in}{2.018707in}}%
\pgfpathlineto{\pgfqpoint{4.545964in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{4.555921in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{4.511597in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{4.229888in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{4.264506in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{4.330728in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{4.425548in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.541441in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{4.601644in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{2.106848in}}%
\pgfpathlineto{\pgfqpoint{4.660339in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{4.700972in}{2.154054in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{2.195487in}}%
\pgfpathlineto{\pgfqpoint{4.773210in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.812342in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.863514in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{2.223126in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{4.964348in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{5.141924in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{5.206635in}{2.435834in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.256294in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.287897in}{2.496608in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{5.330350in}{2.521003in}}%
\pgfpathlineto{\pgfqpoint{5.352784in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{5.388717in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{5.454931in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{2.645783in}}%
\pgfpathlineto{\pgfqpoint{5.516627in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{5.608411in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{5.650542in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{5.688160in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{5.763398in}{2.897166in}}%
\pgfpathlineto{\pgfqpoint{5.867225in}{2.968997in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{3.038061in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{6.080881in}{3.159614in}}%
\pgfpathlineto{\pgfqpoint{6.138058in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{3.319881in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{6.419447in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{6.481150in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{6.512752in}{3.328207in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.586478in}{3.375180in}}%
\pgfpathlineto{\pgfqpoint{6.615061in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{6.634616in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{3.485682in}}%
\pgfpathlineto{\pgfqpoint{6.708334in}{3.505022in}}%
\pgfpathlineto{\pgfqpoint{6.739929in}{3.529889in}}%
\pgfpathlineto{\pgfqpoint{6.760988in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{6.797085in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{6.806105in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{6.819641in}{3.670765in}}%
\pgfpathlineto{\pgfqpoint{6.851228in}{3.714964in}}%
\pgfpathlineto{\pgfqpoint{6.893349in}{3.759167in}}%
\pgfpathlineto{\pgfqpoint{6.994141in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{7.057327in}{3.902837in}}%
\pgfpathlineto{\pgfqpoint{7.147584in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{7.228809in}{4.087939in}}%
\pgfpathlineto{\pgfqpoint{7.313044in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{7.335604in}{4.209497in}}%
\pgfpathlineto{\pgfqpoint{7.364171in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.403269in}{4.336565in}}%
\pgfpathlineto{\pgfqpoint{7.439365in}{4.383529in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{4.469178in}}%
\pgfpathlineto{\pgfqpoint{7.588278in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.651452in}{4.587987in}}%
\pgfpathlineto{\pgfqpoint{7.671008in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{7.734194in}{4.632210in}}%
\pgfpathlineto{\pgfqpoint{7.655891in}{4.480750in}}%
\pgfpathlineto{\pgfqpoint{7.646111in}{4.479282in}}%
\pgfpathlineto{\pgfqpoint{7.479356in}{4.250236in}}%
\pgfpathlineto{\pgfqpoint{7.223703in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{6.878049in}{3.616020in}}%
\pgfpathlineto{\pgfqpoint{6.827052in}{3.563059in}}%
\pgfpathlineto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathlineto{\pgfqpoint{-0.533009in}{4.261878in}}%
\pgfpathlineto{\pgfqpoint{-0.502938in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{-0.492416in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{-0.472871in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{-0.436775in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{-0.402179in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{-0.334486in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{-0.281832in}{3.902760in}}%
\pgfpathlineto{\pgfqpoint{-0.224664in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{-0.101295in}{3.767373in}}%
\pgfpathlineto{\pgfqpoint{-0.002000in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{0.040124in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{0.106316in}{3.568461in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{3.430335in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{3.350218in}}%
\pgfpathlineto{\pgfqpoint{0.389162in}{3.300488in}}%
\pgfpathlineto{\pgfqpoint{0.503510in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{0.535980in}{3.171998in}}%
\pgfpathlineto{\pgfqpoint{0.592283in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.617773in}{3.110169in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{3.083286in}}%
\pgfpathlineto{\pgfqpoint{0.662162in}{3.081794in}}%
\pgfpathlineto{\pgfqpoint{0.708146in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{0.709651in}{3.049083in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{3.022009in}}%
\pgfpathlineto{\pgfqpoint{0.748939in}{3.019385in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{0.705081in}{2.830906in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{0.681298in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{0.671892in}{2.875904in}}%
\pgfpathlineto{\pgfqpoint{0.626841in}{2.908255in}}%
\pgfpathlineto{\pgfqpoint{0.625457in}{2.909139in}}%
\pgfpathlineto{\pgfqpoint{0.579727in}{2.936907in}}%
\pgfpathlineto{\pgfqpoint{0.578689in}{2.938647in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{2.966275in}}%
\pgfpathlineto{\pgfqpoint{0.526023in}{2.971802in}}%
\pgfpathlineto{\pgfqpoint{0.502820in}{2.985286in}}%
\pgfpathlineto{\pgfqpoint{0.457076in}{3.011838in}}%
\pgfpathlineto{\pgfqpoint{0.502888in}{3.013041in}}%
\pgfpathlineto{\pgfqpoint{0.503221in}{3.022127in}}%
\pgfpathlineto{\pgfqpoint{0.443233in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.292798in}{3.137572in}}%
\pgfpathlineto{\pgfqpoint{0.161896in}{3.234272in}}%
\pgfpathlineto{\pgfqpoint{-0.062292in}{3.386239in}}%
\pgfpathlineto{\pgfqpoint{-0.128491in}{3.441496in}}%
\pgfpathlineto{\pgfqpoint{-0.167608in}{3.471888in}}%
\pgfpathlineto{\pgfqpoint{-0.218762in}{3.510570in}}%
\pgfpathlineto{\pgfqpoint{-0.227789in}{3.518858in}}%
\pgfpathlineto{\pgfqpoint{-0.327078in}{3.618315in}}%
\pgfpathlineto{\pgfqpoint{-0.433886in}{3.726062in}}%
\pgfpathlineto{\pgfqpoint{-0.473000in}{3.761979in}}%
\pgfpathlineto{\pgfqpoint{-0.513620in}{3.792373in}}%
\pgfpathlineto{\pgfqpoint{-0.527158in}{3.808948in}}%
\pgfpathlineto{\pgfqpoint{-0.533173in}{3.819998in}}%
\pgfpathlineto{\pgfqpoint{-0.543693in}{3.858666in}}%
\pgfpathlineto{\pgfqpoint{-0.552700in}{3.916666in}}%
\pgfpathlineto{\pgfqpoint{-0.563218in}{3.960858in}}%
\pgfpathlineto{\pgfqpoint{-0.578255in}{3.991243in}}%
\pgfpathlineto{\pgfqpoint{-0.615860in}{4.032683in}}%
\pgfpathlineto{\pgfqpoint{-0.651515in}{4.057242in}}%
\pgfpathlineto{\pgfqpoint{-0.651472in}{4.169745in}}%
\pgfpathlineto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{-0.635260in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{-0.625014in}{4.139539in}}%
\pgfpathlineto{\pgfqpoint{-0.617936in}{4.154533in}}%
\pgfpathlineto{\pgfqpoint{-0.611376in}{4.151520in}}%
\pgfpathlineto{\pgfqpoint{-0.608831in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{-0.606213in}{4.155992in}}%
\pgfpathlineto{\pgfqpoint{-0.605187in}{4.161708in}}%
\pgfpathlineto{\pgfqpoint{-0.608194in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{-0.613172in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{-0.618859in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{-0.631076in}{4.184862in}}%
\pgfpathlineto{\pgfqpoint{-0.645114in}{4.190970in}}%
\pgfpathlineto{\pgfqpoint{-0.647702in}{4.192076in}}%
\pgfpathlineto{\pgfqpoint{-0.651464in}{4.190884in}}%
\pgfpathlineto{\pgfqpoint{-0.651405in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{-0.635304in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{-0.612733in}{4.341998in}}%
\pgfpathlineto{\pgfqpoint{-0.581139in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{-0.581109in}{4.325361in}}%
\pgfpathlineto{\pgfqpoint{-0.570806in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{-0.561556in}{4.300525in}}%
\pgfpathlineto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathmoveto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfpathlineto{\pgfqpoint{-0.582809in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{-0.581755in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{-0.581228in}{4.250020in}}%
\pgfpathlineto{\pgfqpoint{-0.581618in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{-0.583469in}{4.252810in}}%
\pgfpathlineto{\pgfqpoint{-0.584040in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{-0.596122in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{-0.609362in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{-0.609828in}{4.265138in}}%
\pgfpathlineto{\pgfqpoint{-0.611092in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{-0.612281in}{4.265111in}}%
\pgfpathlineto{\pgfqpoint{-0.613335in}{4.264172in}}%
\pgfpathlineto{\pgfqpoint{-0.613862in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{-0.614524in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{-0.613999in}{4.259146in}}%
\pgfpathlineto{\pgfqpoint{-0.613021in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{-0.599360in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.599345in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.588903in}{4.246957in}}%
\pgfpathlineto{\pgfqpoint{-0.587308in}{4.246183in}}%
\pgfpathlineto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{3.363014in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{3.360865in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{3.363022in}}%
\pgfpathlineto{\pgfqpoint{1.361688in}{3.405262in}}%
\pgfpathlineto{\pgfqpoint{1.347212in}{3.413218in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{3.422142in}}%
\pgfpathlineto{\pgfqpoint{1.305484in}{3.431067in}}%
\pgfpathlineto{\pgfqpoint{1.281138in}{3.445792in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{3.471593in}}%
\pgfpathlineto{\pgfqpoint{1.219159in}{3.491622in}}%
\pgfpathlineto{\pgfqpoint{1.175988in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{3.522759in}}%
\pgfpathlineto{\pgfqpoint{1.152107in}{3.523478in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{1.126778in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{1.120971in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.126761in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.353436in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.161199in}{3.314108in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{1.045282in}{3.145666in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{3.018639in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{2.985503in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{2.977220in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{2.974460in}}%
\pgfpathlineto{\pgfqpoint{0.933876in}{2.977224in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.002091in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{0.872183in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{0.894773in}{3.093227in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{0.909843in}{3.178837in}}%
\pgfpathlineto{\pgfqpoint{0.920404in}{3.294828in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{3.327970in}}%
\pgfpathlineto{\pgfqpoint{0.900858in}{3.372162in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{3.443979in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{3.477125in}}%
\pgfpathlineto{\pgfqpoint{0.786535in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{3.615227in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{3.640088in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{0.642104in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{0.493158in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{0.422454in}{3.960537in}}%
\pgfpathlineto{\pgfqpoint{0.351746in}{4.029600in}}%
\pgfpathlineto{\pgfqpoint{0.265991in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{0.105013in}{4.222996in}}%
\pgfpathlineto{\pgfqpoint{0.016249in}{4.283782in}}%
\pgfpathlineto{\pgfqpoint{-0.042426in}{4.319704in}}%
\pgfpathlineto{\pgfqpoint{-0.296700in}{4.421974in}}%
\pgfpathlineto{\pgfqpoint{-0.389976in}{4.477242in}}%
\pgfpathlineto{\pgfqpoint{-0.481745in}{4.538034in}}%
\pgfpathlineto{\pgfqpoint{-0.526869in}{4.587762in}}%
\pgfpathlineto{\pgfqpoint{-0.608083in}{4.701024in}}%
\pgfpathlineto{\pgfqpoint{-0.651254in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{-0.651231in}{4.799268in}}%
\pgfpathlineto{\pgfqpoint{-0.632127in}{4.783886in}}%
\pgfpathlineto{\pgfqpoint{-0.520808in}{4.700991in}}%
\pgfpathlineto{\pgfqpoint{-0.472668in}{4.670595in}}%
\pgfpathlineto{\pgfqpoint{-0.403462in}{4.637428in}}%
\pgfpathlineto{\pgfqpoint{-0.310183in}{4.593207in}}%
\pgfpathlineto{\pgfqpoint{-0.194341in}{4.524124in}}%
\pgfpathlineto{\pgfqpoint{-0.084519in}{4.446758in}}%
\pgfpathlineto{\pgfqpoint{0.023798in}{4.361109in}}%
\pgfpathlineto{\pgfqpoint{0.145657in}{4.269933in}}%
\pgfpathlineto{\pgfqpoint{0.220882in}{4.217437in}}%
\pgfpathlineto{\pgfqpoint{0.354786in}{4.137308in}}%
\pgfpathlineto{\pgfqpoint{0.455592in}{4.073759in}}%
\pgfpathlineto{\pgfqpoint{0.491699in}{4.043370in}}%
\pgfpathlineto{\pgfqpoint{0.505241in}{4.037843in}}%
\pgfpathlineto{\pgfqpoint{0.574450in}{3.988113in}}%
\pgfpathlineto{\pgfqpoint{0.592116in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{0.594508in}{3.981838in}}%
\pgfpathlineto{\pgfqpoint{0.630198in}{3.960674in}}%
\pgfpathlineto{\pgfqpoint{0.652689in}{3.935619in}}%
\pgfpathlineto{\pgfqpoint{0.699328in}{3.891420in}}%
\pgfpathlineto{\pgfqpoint{0.738443in}{3.847222in}}%
\pgfpathlineto{\pgfqpoint{0.783575in}{3.789214in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{3.750544in}}%
\pgfpathlineto{\pgfqpoint{0.831715in}{3.725682in}}%
\pgfpathlineto{\pgfqpoint{0.869331in}{3.698056in}}%
\pgfpathlineto{\pgfqpoint{0.985192in}{3.631747in}}%
\pgfpathlineto{\pgfqpoint{1.025840in}{3.703544in}}%
\pgfpathlineto{\pgfqpoint{1.042715in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.037859in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{1.039364in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{1.314665in}{3.514525in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{3.376814in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.557887in}{2.689429in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.529137in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.511070in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.535105in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{2.550198in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{2.632972in}{2.427389in}}%
\pgfpathlineto{\pgfqpoint{2.783473in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{2.851200in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{2.209192in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{3.222957in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{3.262089in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.314768in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{3.373467in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{3.526986in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{3.542037in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.578159in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{3.685019in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{3.770809in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.799405in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.885191in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{3.925828in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{3.952921in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.981518in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{4.080852in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.145568in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{4.405936in}{2.474380in}}%
\pgfpathlineto{\pgfqpoint{4.488710in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.706924in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{4.908584in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{4.976303in}{2.783774in}}%
\pgfpathlineto{\pgfqpoint{5.158386in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{5.200521in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{5.218579in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{5.418729in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.474407in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{5.513529in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{5.630894in}{3.178833in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{5.716664in}{3.231326in}}%
\pgfpathlineto{\pgfqpoint{5.796418in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{5.868646in}{3.303169in}}%
\pgfpathlineto{\pgfqpoint{5.901747in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.427477in}}%
\pgfpathlineto{\pgfqpoint{6.008567in}{3.446816in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{6.061233in}{3.468924in}}%
\pgfpathlineto{\pgfqpoint{6.083806in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{6.122933in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{6.134971in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{6.159043in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{6.181604in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.208682in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{6.246294in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{6.323029in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{6.333559in}{3.681656in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{6.465937in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{6.523106in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{6.556206in}{3.919235in}}%
\pgfpathlineto{\pgfqpoint{6.592314in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{6.638949in}{3.993829in}}%
\pgfpathlineto{\pgfqpoint{6.666024in}{4.029741in}}%
\pgfpathlineto{\pgfqpoint{6.681062in}{4.060125in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{4.098799in}}%
\pgfpathlineto{\pgfqpoint{6.733711in}{4.120901in}}%
\pgfpathlineto{\pgfqpoint{6.760792in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{6.845051in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{6.890187in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{6.920275in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{6.957881in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{6.990972in}{4.294981in}}%
\pgfpathlineto{\pgfqpoint{7.012026in}{4.330892in}}%
\pgfpathlineto{\pgfqpoint{7.076679in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{7.090214in}{4.496625in}}%
\pgfpathlineto{\pgfqpoint{7.102243in}{4.518724in}}%
\pgfpathlineto{\pgfqpoint{7.127811in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{4.648566in}}%
\pgfpathlineto{\pgfqpoint{7.222564in}{4.676189in}}%
\pgfpathlineto{\pgfqpoint{7.242111in}{4.714861in}}%
\pgfpathlineto{\pgfqpoint{7.246616in}{4.736957in}}%
\pgfpathlineto{\pgfqpoint{7.243595in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{7.263097in}{4.922001in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{7.281129in}{4.982766in}}%
\pgfpathlineto{\pgfqpoint{7.296168in}{5.004866in}}%
\pgfpathlineto{\pgfqpoint{7.326247in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{7.356323in}{5.084981in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{5.281101in}}%
\pgfpathlineto{\pgfqpoint{7.469080in}{5.317013in}}%
\pgfpathlineto{\pgfqpoint{7.482615in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{7.518710in}{5.372269in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{5.457921in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.677475in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{8.241919in}{5.564534in}}%
\pgfpathlineto{\pgfqpoint{8.236919in}{5.557047in}}%
\pgfpathlineto{\pgfqpoint{8.219797in}{5.524478in}}%
\pgfpathlineto{\pgfqpoint{8.212000in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{8.209301in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{8.209308in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{8.216916in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{8.218008in}{5.397768in}}%
\pgfpathlineto{\pgfqpoint{8.217477in}{5.374873in}}%
\pgfpathlineto{\pgfqpoint{8.215363in}{5.358771in}}%
\pgfpathlineto{\pgfqpoint{8.213860in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{8.213861in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{8.212359in}{5.347722in}}%
\pgfpathlineto{\pgfqpoint{8.196388in}{5.268342in}}%
\pgfpathlineto{\pgfqpoint{8.176463in}{5.212932in}}%
\pgfpathlineto{\pgfqpoint{8.171964in}{5.211217in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{7.671008in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{7.651452in}{4.587987in}}%
\pgfpathlineto{\pgfqpoint{7.588278in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{4.469178in}}%
\pgfpathlineto{\pgfqpoint{7.439365in}{4.383529in}}%
\pgfpathlineto{\pgfqpoint{7.403269in}{4.336565in}}%
\pgfpathlineto{\pgfqpoint{7.364171in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.335604in}{4.209497in}}%
\pgfpathlineto{\pgfqpoint{7.313044in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{7.228809in}{4.087939in}}%
\pgfpathlineto{\pgfqpoint{7.147584in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{7.057327in}{3.902837in}}%
\pgfpathlineto{\pgfqpoint{6.994141in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{6.893349in}{3.759167in}}%
\pgfpathlineto{\pgfqpoint{6.851228in}{3.714964in}}%
\pgfpathlineto{\pgfqpoint{6.819641in}{3.670765in}}%
\pgfpathlineto{\pgfqpoint{6.806105in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{6.797085in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{6.760988in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{6.739929in}{3.529889in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{3.485682in}}%
\pgfpathlineto{\pgfqpoint{6.634616in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{6.615061in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{6.586478in}{3.375180in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.512752in}{3.328207in}}%
\pgfpathlineto{\pgfqpoint{6.481150in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{6.419447in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{3.319881in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{6.138058in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{3.038061in}}%
\pgfpathlineto{\pgfqpoint{5.867225in}{2.968997in}}%
\pgfpathlineto{\pgfqpoint{5.688160in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{5.650542in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{5.608411in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{5.516627in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{2.645783in}}%
\pgfpathlineto{\pgfqpoint{5.388717in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{5.352784in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{5.287897in}{2.496608in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.206635in}{2.435834in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{5.141924in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{4.964348in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{2.223126in}}%
\pgfpathlineto{\pgfqpoint{4.863514in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.812342in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.773210in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.660339in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{4.601644in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.541441in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{4.425548in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.330728in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{4.264506in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{4.229888in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{4.065104in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{2.332870in}{2.035796in}}%
\pgfpathlineto{\pgfqpoint{2.208508in}{2.098776in}}%
\pgfpathlineto{\pgfqpoint{2.152821in}{2.118115in}}%
\pgfpathlineto{\pgfqpoint{2.130246in}{2.129164in}}%
\pgfpathlineto{\pgfqpoint{2.115195in}{2.134689in}}%
\pgfpathlineto{\pgfqpoint{2.110680in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{2.094124in}{2.140215in}}%
\pgfpathlineto{\pgfqpoint{2.086599in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{2.137291in}}%
\pgfpathlineto{\pgfqpoint{2.018867in}{2.126415in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{2.131945in}}%
\pgfpathlineto{\pgfqpoint{1.949635in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{1.939101in}{2.159566in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{1.925561in}{2.206518in}}%
\pgfpathlineto{\pgfqpoint{1.910516in}{2.253470in}}%
\pgfpathlineto{\pgfqpoint{1.895469in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{2.300425in}}%
\pgfpathlineto{\pgfqpoint{1.788610in}{2.297675in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{1.702824in}{2.325305in}}%
\pgfpathlineto{\pgfqpoint{1.675736in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.430267in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{2.499322in}}%
\pgfpathlineto{\pgfqpoint{1.442489in}{2.571144in}}%
\pgfpathlineto{\pgfqpoint{1.403362in}{2.593245in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{1.328115in}{2.620876in}}%
\pgfpathlineto{\pgfqpoint{1.304034in}{2.618119in}}%
\pgfpathlineto{\pgfqpoint{1.288984in}{2.623645in}}%
\pgfpathlineto{\pgfqpoint{1.264905in}{2.629174in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{2.673377in}}%
\pgfpathlineto{\pgfqpoint{1.159564in}{2.684430in}}%
\pgfpathlineto{\pgfqpoint{1.132474in}{2.687197in}}%
\pgfpathlineto{\pgfqpoint{1.070773in}{2.712066in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{2.720353in}}%
\pgfpathlineto{\pgfqpoint{1.057232in}{2.734163in}}%
\pgfpathlineto{\pgfqpoint{1.048216in}{2.797685in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{2.833592in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.855690in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{2.875029in}}%
\pgfpathlineto{\pgfqpoint{0.953422in}{2.891606in}}%
\pgfpathlineto{\pgfqpoint{0.894732in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{2.935814in}}%
\pgfpathlineto{\pgfqpoint{0.846581in}{2.952389in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{0.708146in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{3.083286in}}%
\pgfpathlineto{\pgfqpoint{0.592283in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.503510in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{0.389162in}{3.300488in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{3.350218in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{3.430335in}}%
\pgfpathlineto{\pgfqpoint{0.106316in}{3.568461in}}%
\pgfpathlineto{\pgfqpoint{0.040124in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{-0.002000in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{-0.101295in}{3.767373in}}%
\pgfpathlineto{\pgfqpoint{-0.224664in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{-0.281832in}{3.902760in}}%
\pgfpathlineto{\pgfqpoint{-0.334486in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{-0.402179in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{-0.436775in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{-0.472871in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{-0.492416in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{-0.502938in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{-0.533009in}{4.261878in}}%
\pgfpathlineto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathlineto{\pgfqpoint{-0.570806in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{-0.581139in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{-0.612733in}{4.341998in}}%
\pgfpathlineto{\pgfqpoint{-0.635304in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{-0.651405in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{-0.651254in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{-0.645688in}{4.736941in}}%
\pgfpathlineto{\pgfqpoint{-0.608083in}{4.701024in}}%
\pgfpathlineto{\pgfqpoint{-0.526869in}{4.587762in}}%
\pgfpathlineto{\pgfqpoint{-0.480196in}{4.536956in}}%
\pgfpathlineto{\pgfqpoint{-0.457028in}{4.521040in}}%
\pgfpathlineto{\pgfqpoint{-0.389976in}{4.477242in}}%
\pgfpathlineto{\pgfqpoint{-0.296700in}{4.421974in}}%
\pgfpathlineto{\pgfqpoint{-0.042426in}{4.319704in}}%
\pgfpathlineto{\pgfqpoint{0.016249in}{4.283782in}}%
\pgfpathlineto{\pgfqpoint{0.049348in}{4.261678in}}%
\pgfpathlineto{\pgfqpoint{0.105013in}{4.222996in}}%
\pgfpathlineto{\pgfqpoint{0.265991in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{0.351746in}{4.029600in}}%
\pgfpathlineto{\pgfqpoint{0.422454in}{3.960537in}}%
\pgfpathlineto{\pgfqpoint{0.493158in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{0.642104in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{3.640088in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{3.615227in}}%
\pgfpathlineto{\pgfqpoint{0.786535in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{3.477125in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{3.443979in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.863578in}{3.424644in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{3.366638in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{3.327970in}}%
\pgfpathlineto{\pgfqpoint{0.918904in}{3.316923in}}%
\pgfpathlineto{\pgfqpoint{0.920404in}{3.294828in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{3.269973in}}%
\pgfpathlineto{\pgfqpoint{0.909843in}{3.178837in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{0.894773in}{3.093227in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{0.872183in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.002091in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{2.996566in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{2.974460in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{2.977220in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{3.018639in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{1.051303in}{3.153950in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.161199in}{3.314108in}}%
\pgfpathlineto{\pgfqpoint{1.162705in}{3.319631in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.353436in}}%
\pgfpathlineto{\pgfqpoint{1.155687in}{3.370062in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{1.126761in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{1.120971in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{3.522759in}}%
\pgfpathlineto{\pgfqpoint{1.175988in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{3.482229in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{3.471593in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{3.439272in}}%
\pgfpathlineto{\pgfqpoint{1.312241in}{3.427697in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{3.422142in}}%
\pgfpathlineto{\pgfqpoint{1.347212in}{3.413218in}}%
\pgfpathlineto{\pgfqpoint{1.368686in}{3.401394in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{1.439590in}{3.361087in}}%
\pgfpathlineto{\pgfqpoint{1.450682in}{3.360864in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{3.363014in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{3.376814in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathmoveto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathlineto{\pgfqpoint{-0.610283in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{-0.594997in}{4.407224in}}%
\pgfpathlineto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{-0.587878in}{4.413076in}}%
\pgfpathlineto{\pgfqpoint{-0.589832in}{4.417330in}}%
\pgfpathlineto{\pgfqpoint{-0.605660in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{-0.610806in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathmoveto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{-0.561997in}{4.369459in}}%
\pgfpathlineto{\pgfqpoint{-0.564239in}{4.367996in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.364295in}}%
\pgfpathlineto{\pgfqpoint{-0.563579in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{-0.535430in}{4.349343in}}%
\pgfpathlineto{\pgfqpoint{-0.532660in}{4.351745in}}%
\pgfpathlineto{\pgfqpoint{-0.532523in}{4.355445in}}%
\pgfpathlineto{\pgfqpoint{-0.534945in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathmoveto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathlineto{\pgfqpoint{-0.539096in}{4.566473in}}%
\pgfpathlineto{\pgfqpoint{-0.542362in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{-0.544335in}{4.560620in}}%
\pgfpathlineto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfpathlineto{\pgfqpoint{-0.527155in}{4.548076in}}%
\pgfpathlineto{\pgfqpoint{-0.522038in}{4.549620in}}%
\pgfpathlineto{\pgfqpoint{-0.520547in}{4.554729in}}%
\pgfpathlineto{\pgfqpoint{-0.521599in}{4.558237in}}%
\pgfpathlineto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathmoveto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{-0.621860in}{4.362521in}}%
\pgfpathlineto{\pgfqpoint{-0.628073in}{4.365783in}}%
\pgfpathlineto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{-0.641226in}{4.362529in}}%
\pgfpathlineto{\pgfqpoint{-0.641409in}{4.355348in}}%
\pgfpathlineto{\pgfqpoint{-0.634310in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{-0.629691in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{-0.622211in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathmoveto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{3.329959in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{3.295146in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathmoveto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{3.212192in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{3.226278in}}%
\pgfpathlineto{\pgfqpoint{0.757712in}{3.259903in}}%
\pgfpathlineto{\pgfqpoint{0.744768in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{3.241292in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{5.457921in}}%
\pgfpathlineto{\pgfqpoint{7.518710in}{5.372269in}}%
\pgfpathlineto{\pgfqpoint{7.482615in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{7.469080in}{5.317013in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{5.281101in}}%
\pgfpathlineto{\pgfqpoint{7.356323in}{5.084981in}}%
\pgfpathlineto{\pgfqpoint{7.326247in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{7.296168in}{5.004866in}}%
\pgfpathlineto{\pgfqpoint{7.281129in}{4.982766in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{7.243595in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{7.246616in}{4.736957in}}%
\pgfpathlineto{\pgfqpoint{7.242111in}{4.714861in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{4.648566in}}%
\pgfpathlineto{\pgfqpoint{7.127811in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{7.102243in}{4.518724in}}%
\pgfpathlineto{\pgfqpoint{7.090214in}{4.496625in}}%
\pgfpathlineto{\pgfqpoint{7.076679in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{7.012026in}{4.330892in}}%
\pgfpathlineto{\pgfqpoint{6.990972in}{4.294981in}}%
\pgfpathlineto{\pgfqpoint{6.957881in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{6.920275in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{6.890187in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{6.845051in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{6.760792in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{6.733711in}{4.120901in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{4.098799in}}%
\pgfpathlineto{\pgfqpoint{6.681062in}{4.060125in}}%
\pgfpathlineto{\pgfqpoint{6.666024in}{4.029741in}}%
\pgfpathlineto{\pgfqpoint{6.638949in}{3.993829in}}%
\pgfpathlineto{\pgfqpoint{6.592314in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{6.556206in}{3.919235in}}%
\pgfpathlineto{\pgfqpoint{6.523106in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{6.465937in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{6.323029in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{6.246294in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{6.208682in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{6.181604in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.159043in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{6.134971in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{6.122933in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{6.083806in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{6.061233in}{3.468924in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{6.008567in}{3.446816in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.427477in}}%
\pgfpathlineto{\pgfqpoint{5.901747in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{5.868646in}{3.303169in}}%
\pgfpathlineto{\pgfqpoint{5.796418in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{5.716664in}{3.231326in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{5.630894in}{3.178833in}}%
\pgfpathlineto{\pgfqpoint{5.513529in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{5.474407in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{5.418729in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{5.218579in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{5.200521in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{5.158386in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{4.908584in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{4.706924in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{4.488710in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{4.405936in}{2.474380in}}%
\pgfpathlineto{\pgfqpoint{4.145568in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{4.080852in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{3.981518in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{3.952921in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.925828in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{3.885191in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{3.799405in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{3.770809in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.685019in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.578159in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{3.542037in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.526986in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{3.373467in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.314768in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.262089in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.222957in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{2.209192in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.851200in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{2.783473in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{2.721767in}{2.358340in}}%
\pgfpathlineto{\pgfqpoint{2.608892in}{2.446723in}}%
\pgfpathlineto{\pgfqpoint{2.550198in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.535105in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.511070in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{2.512579in}{2.598626in}}%
\pgfpathlineto{\pgfqpoint{2.529137in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.637511in}{2.814033in}}%
\pgfpathlineto{\pgfqpoint{2.669115in}{2.786414in}}%
\pgfpathlineto{\pgfqpoint{2.718777in}{2.725653in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{2.648321in}}%
\pgfpathlineto{\pgfqpoint{2.803053in}{2.623464in}}%
\pgfpathlineto{\pgfqpoint{2.821113in}{2.612416in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.601368in}}%
\pgfpathlineto{\pgfqpoint{2.878304in}{2.593081in}}%
\pgfpathlineto{\pgfqpoint{2.914425in}{2.582033in}}%
\pgfpathlineto{\pgfqpoint{2.941515in}{2.565461in}}%
\pgfpathlineto{\pgfqpoint{3.009241in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{3.046867in}{2.501938in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.488128in}}%
\pgfpathlineto{\pgfqpoint{3.132655in}{2.482605in}}%
\pgfpathlineto{\pgfqpoint{3.231989in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{3.259080in}{2.479842in}}%
\pgfpathlineto{\pgfqpoint{3.311757in}{2.460510in}}%
\pgfpathlineto{\pgfqpoint{3.347878in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{3.402061in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{3.579658in}{2.474323in}}%
\pgfpathlineto{\pgfqpoint{3.615779in}{2.466038in}}%
\pgfpathlineto{\pgfqpoint{3.657921in}{2.466040in}}%
\pgfpathlineto{\pgfqpoint{3.706082in}{2.479851in}}%
\pgfpathlineto{\pgfqpoint{3.775314in}{2.512995in}}%
\pgfpathlineto{\pgfqpoint{3.834010in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{3.894213in}{2.515763in}}%
\pgfpathlineto{\pgfqpoint{3.955921in}{2.493673in}}%
\pgfpathlineto{\pgfqpoint{3.975487in}{2.488150in}}%
\pgfpathlineto{\pgfqpoint{3.993548in}{2.485390in}}%
\pgfpathlineto{\pgfqpoint{4.014619in}{2.490915in}}%
\pgfpathlineto{\pgfqpoint{4.034184in}{2.501963in}}%
\pgfpathlineto{\pgfqpoint{4.046223in}{2.513011in}}%
\pgfpathlineto{\pgfqpoint{4.058263in}{2.526821in}}%
\pgfpathlineto{\pgfqpoint{4.568053in}{2.778495in}}%
\pgfpathlineto{\pgfqpoint{4.715926in}{2.850016in}}%
\pgfpathlineto{\pgfqpoint{5.733178in}{3.399797in}}%
\pgfpathlineto{\pgfqpoint{5.960392in}{3.513085in}}%
\pgfpathlineto{\pgfqpoint{6.062714in}{3.557301in}}%
\pgfpathlineto{\pgfqpoint{6.086788in}{3.573878in}}%
\pgfpathlineto{\pgfqpoint{6.109356in}{3.593216in}}%
\pgfpathlineto{\pgfqpoint{6.175551in}{3.665040in}}%
\pgfpathlineto{\pgfqpoint{6.198120in}{3.681617in}}%
\pgfpathlineto{\pgfqpoint{6.235736in}{3.703722in}}%
\pgfpathlineto{\pgfqpoint{6.253790in}{3.717536in}}%
\pgfpathlineto{\pgfqpoint{6.282374in}{3.747923in}}%
\pgfpathlineto{\pgfqpoint{6.297417in}{3.767260in}}%
\pgfpathlineto{\pgfqpoint{6.313962in}{3.794882in}}%
\pgfpathlineto{\pgfqpoint{6.333511in}{3.844599in}}%
\pgfpathlineto{\pgfqpoint{6.350057in}{3.869460in}}%
\pgfpathlineto{\pgfqpoint{6.372621in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{6.422267in}{3.944049in}}%
\pgfpathlineto{\pgfqpoint{6.452356in}{3.968914in}}%
\pgfpathlineto{\pgfqpoint{6.482447in}{3.988256in}}%
\pgfpathlineto{\pgfqpoint{6.518556in}{4.013123in}}%
\pgfpathlineto{\pgfqpoint{6.553158in}{4.040751in}}%
\pgfpathlineto{\pgfqpoint{6.628359in}{4.165054in}}%
\pgfpathlineto{\pgfqpoint{6.667469in}{4.212017in}}%
\pgfpathlineto{\pgfqpoint{6.742684in}{4.286609in}}%
\pgfpathlineto{\pgfqpoint{6.759232in}{4.300424in}}%
\pgfpathlineto{\pgfqpoint{6.775781in}{4.311476in}}%
\pgfpathlineto{\pgfqpoint{6.866056in}{4.347410in}}%
\pgfpathlineto{\pgfqpoint{6.899152in}{4.372277in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.496584in}}%
\pgfpathlineto{\pgfqpoint{7.042033in}{4.573937in}}%
\pgfpathlineto{\pgfqpoint{7.088654in}{4.645759in}}%
\pgfpathlineto{\pgfqpoint{7.145813in}{4.701016in}}%
\pgfpathlineto{\pgfqpoint{7.162357in}{4.723116in}}%
\pgfpathlineto{\pgfqpoint{7.186412in}{4.775598in}}%
\pgfpathlineto{\pgfqpoint{7.198423in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{7.235985in}{4.991034in}}%
\pgfpathlineto{\pgfqpoint{7.263044in}{5.057327in}}%
\pgfpathlineto{\pgfqpoint{7.302139in}{5.126386in}}%
\pgfpathlineto{\pgfqpoint{7.363794in}{5.217548in}}%
\pgfpathlineto{\pgfqpoint{7.419423in}{5.325278in}}%
\pgfpathlineto{\pgfqpoint{7.458520in}{5.383291in}}%
\pgfpathlineto{\pgfqpoint{7.490101in}{5.424730in}}%
\pgfpathlineto{\pgfqpoint{7.539734in}{5.471700in}}%
\pgfpathlineto{\pgfqpoint{7.589370in}{5.510386in}}%
\pgfpathlineto{\pgfqpoint{7.607418in}{5.526964in}}%
\pgfpathlineto{\pgfqpoint{7.638794in}{5.564261in}}%
\pgfpathlineto{\pgfqpoint{7.677475in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.584052in}{2.797494in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{2.849580in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{2.311261in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.164367in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.888688in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.263595in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{3.264562in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{3.303404in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.318354in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{3.343939in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{3.254684in}}%
\pgfpathlineto{\pgfqpoint{2.456733in}{3.244934in}}%
\pgfpathlineto{\pgfqpoint{2.616766in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.584052in}{2.797494in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{2.849580in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{2.311261in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.164367in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.888688in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.263595in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{3.264562in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{3.303404in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.318354in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{3.343939in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{3.254684in}}%
\pgfpathlineto{\pgfqpoint{2.456733in}{3.244934in}}%
\pgfpathlineto{\pgfqpoint{2.616766in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.559322in}{2.689898in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.391963in}{2.707010in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.494118,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.595980in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.494118,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.595980in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.325159in}{4.532798in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{0.102665in}{3.247989in}}%
\pgfpathlineto{\pgfqpoint{0.107812in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{0.111439in}{3.246577in}}%
\pgfpathlineto{\pgfqpoint{0.113153in}{3.242379in}}%
\pgfpathlineto{\pgfqpoint{0.113724in}{3.237822in}}%
\pgfpathlineto{\pgfqpoint{0.106662in}{3.227329in}}%
\pgfpathlineto{\pgfqpoint{0.047884in}{3.149273in}}%
\pgfpathlineto{\pgfqpoint{-0.004782in}{3.076822in}}%
\pgfpathlineto{\pgfqpoint{-0.001354in}{3.066657in}}%
\pgfpathlineto{\pgfqpoint{-0.015297in}{3.047081in}}%
\pgfpathlineto{\pgfqpoint{-0.017479in}{3.045286in}}%
\pgfpathlineto{\pgfqpoint{-0.028074in}{3.046035in}}%
\pgfpathlineto{\pgfqpoint{-0.105947in}{2.939982in}}%
\pgfpathlineto{\pgfqpoint{-0.099840in}{2.930176in}}%
\pgfpathlineto{\pgfqpoint{-0.090692in}{2.922827in}}%
\pgfpathlineto{\pgfqpoint{-0.079616in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{-0.001187in}{3.026418in}}%
\pgfpathlineto{\pgfqpoint{-0.004795in}{3.036224in}}%
\pgfpathlineto{\pgfqpoint{-0.002778in}{3.038626in}}%
\pgfpathlineto{\pgfqpoint{0.011570in}{3.057595in}}%
\pgfpathlineto{\pgfqpoint{0.021533in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{0.121159in}{3.191947in}}%
\pgfpathlineto{\pgfqpoint{0.125735in}{3.194763in}}%
\pgfpathlineto{\pgfqpoint{0.130701in}{3.194071in}}%
\pgfpathlineto{\pgfqpoint{0.134508in}{3.191252in}}%
\pgfpathlineto{\pgfqpoint{0.156044in}{3.141893in}}%
\pgfpathlineto{\pgfqpoint{0.247633in}{3.082350in}}%
\pgfpathlineto{\pgfqpoint{0.399030in}{2.963469in}}%
\pgfpathlineto{\pgfqpoint{0.443233in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.503221in}{3.022127in}}%
\pgfpathlineto{\pgfqpoint{0.502888in}{3.013041in}}%
\pgfpathlineto{\pgfqpoint{0.446526in}{3.011841in}}%
\pgfpathlineto{\pgfqpoint{0.407381in}{2.957059in}}%
\pgfpathlineto{\pgfqpoint{0.463611in}{2.916335in}}%
\pgfpathlineto{\pgfqpoint{0.502343in}{2.892049in}}%
\pgfpathlineto{\pgfqpoint{0.586731in}{2.842122in}}%
\pgfpathlineto{\pgfqpoint{0.635230in}{2.814160in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{0.681298in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{2.816216in}}%
\pgfpathlineto{\pgfqpoint{0.705332in}{2.810000in}}%
\pgfpathlineto{\pgfqpoint{0.701944in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{0.656275in}{2.833128in}}%
\pgfpathlineto{\pgfqpoint{0.630513in}{2.790383in}}%
\pgfpathlineto{\pgfqpoint{0.734265in}{2.713414in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{2.573320in}}%
\pgfpathlineto{\pgfqpoint{1.128686in}{2.424280in}}%
\pgfpathlineto{\pgfqpoint{1.292519in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{2.278530in}}%
\pgfpathlineto{\pgfqpoint{1.325055in}{2.277343in}}%
\pgfpathlineto{\pgfqpoint{1.315162in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{1.398371in}{2.211959in}}%
\pgfpathlineto{\pgfqpoint{1.418635in}{2.246670in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.807379in}{1.987942in}}%
\pgfpathlineto{\pgfqpoint{2.080547in}{1.869566in}}%
\pgfpathlineto{\pgfqpoint{2.122884in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{2.130274in}{1.841031in}}%
\pgfpathlineto{\pgfqpoint{2.359936in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{2.549959in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{4.065104in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{4.074738in}{1.819428in}}%
\pgfpathlineto{\pgfqpoint{4.080654in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{4.108329in}{1.683746in}}%
\pgfpathlineto{\pgfqpoint{4.105228in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{4.104988in}{1.676483in}}%
\pgfpathlineto{\pgfqpoint{4.099374in}{1.670268in}}%
\pgfpathlineto{\pgfqpoint{4.083600in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{4.081628in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{3.729074in}{1.583665in}}%
\pgfpathlineto{\pgfqpoint{3.778380in}{1.358585in}}%
\pgfpathlineto{\pgfqpoint{4.172705in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{4.221264in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{4.230838in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{4.316075in}{1.510797in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{4.511597in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{4.555921in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{4.545964in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{4.549997in}{2.009843in}}%
\pgfpathlineto{\pgfqpoint{4.571174in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{2.010619in}}%
\pgfpathlineto{\pgfqpoint{4.574171in}{2.002196in}}%
\pgfpathlineto{\pgfqpoint{4.578776in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{4.584241in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{4.640426in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{4.638649in}{2.013887in}}%
\pgfpathlineto{\pgfqpoint{4.657372in}{2.016458in}}%
\pgfpathlineto{\pgfqpoint{4.656484in}{2.021622in}}%
\pgfpathlineto{\pgfqpoint{4.658605in}{2.024909in}}%
\pgfpathlineto{\pgfqpoint{4.662504in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{4.673096in}{1.937778in}}%
\pgfpathlineto{\pgfqpoint{4.707690in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{4.717370in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{4.730993in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{4.744630in}{1.662994in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.680726in}}%
\pgfpathlineto{\pgfqpoint{4.758246in}{1.699285in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{1.954962in}}%
\pgfpathlineto{\pgfqpoint{4.729822in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{4.724064in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{4.751231in}{2.026054in}}%
\pgfpathlineto{\pgfqpoint{4.770659in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{4.805243in}{2.070139in}}%
\pgfpathlineto{\pgfqpoint{4.878578in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.994367in}{2.215603in}}%
\pgfpathlineto{\pgfqpoint{5.171386in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{2.410767in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{5.562335in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{5.536727in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{5.800676in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{6.364094in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{6.378329in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.628069in}{3.345477in}}%
\pgfpathlineto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{7.223703in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{7.479356in}{4.250236in}}%
\pgfpathlineto{\pgfqpoint{7.646111in}{4.479282in}}%
\pgfpathlineto{\pgfqpoint{7.685729in}{4.485596in}}%
\pgfpathlineto{\pgfqpoint{7.798864in}{4.640855in}}%
\pgfpathlineto{\pgfqpoint{7.796467in}{4.652205in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{8.171964in}{5.211217in}}%
\pgfpathlineto{\pgfqpoint{8.176463in}{5.212932in}}%
\pgfpathlineto{\pgfqpoint{8.248828in}{5.169552in}}%
\pgfpathlineto{\pgfqpoint{8.270664in}{5.161443in}}%
\pgfpathlineto{\pgfqpoint{8.272483in}{5.166083in}}%
\pgfpathlineto{\pgfqpoint{8.319112in}{5.289971in}}%
\pgfpathlineto{\pgfqpoint{8.316565in}{5.297316in}}%
\pgfpathlineto{\pgfqpoint{8.309730in}{5.306592in}}%
\pgfpathlineto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{5.564603in}}%
\pgfpathlineto{\pgfqpoint{8.619251in}{5.564723in}}%
\pgfpathlineto{\pgfqpoint{8.621931in}{0.408816in}}%
\pgfpathlineto{\pgfqpoint{-0.652912in}{0.408180in}}%
\pgfpathlineto{\pgfqpoint{-0.651616in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{-0.638257in}{3.782974in}}%
\pgfpathlineto{\pgfqpoint{-0.165125in}{3.382489in}}%
\pgfpathlineto{\pgfqpoint{-0.125270in}{3.349583in}}%
\pgfpathlineto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801840in}{3.209905in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{3.241292in}}%
\pgfpathlineto{\pgfqpoint{0.744768in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{0.757712in}{3.259903in}}%
\pgfpathlineto{\pgfqpoint{0.764754in}{3.256394in}}%
\pgfpathlineto{\pgfqpoint{0.813447in}{3.229649in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{3.226278in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{3.212192in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.801840in}{3.209905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{3.298600in}}%
\pgfpathlineto{\pgfqpoint{0.805660in}{3.325759in}}%
\pgfpathlineto{\pgfqpoint{0.805540in}{3.325842in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{3.329959in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{0.816906in}{3.345199in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{3.295146in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{3.298600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfpathlineto{\pgfqpoint{6.443530in}{5.461721in}}%
\pgfpathlineto{\pgfqpoint{6.434523in}{5.441751in}}%
\pgfpathlineto{\pgfqpoint{6.406516in}{5.412523in}}%
\pgfpathlineto{\pgfqpoint{6.383476in}{5.375674in}}%
\pgfpathlineto{\pgfqpoint{6.372785in}{5.354129in}}%
\pgfpathlineto{\pgfqpoint{6.344807in}{5.324460in}}%
\pgfpathlineto{\pgfqpoint{6.333873in}{5.308632in}}%
\pgfpathlineto{\pgfqpoint{6.319289in}{5.271150in}}%
\pgfpathlineto{\pgfqpoint{6.317939in}{5.258750in}}%
\pgfpathlineto{\pgfqpoint{6.310044in}{5.242425in}}%
\pgfpathlineto{\pgfqpoint{6.299905in}{5.234165in}}%
\pgfpathlineto{\pgfqpoint{6.291934in}{5.220768in}}%
\pgfpathlineto{\pgfqpoint{6.289198in}{5.213338in}}%
\pgfpathlineto{\pgfqpoint{6.280369in}{5.203918in}}%
\pgfpathlineto{\pgfqpoint{6.263765in}{5.177317in}}%
\pgfpathlineto{\pgfqpoint{6.255419in}{5.160468in}}%
\pgfpathlineto{\pgfqpoint{6.242414in}{5.125335in}}%
\pgfpathlineto{\pgfqpoint{6.232841in}{5.082580in}}%
\pgfpathlineto{\pgfqpoint{6.230052in}{5.048748in}}%
\pgfpathlineto{\pgfqpoint{6.216001in}{4.988206in}}%
\pgfpathlineto{\pgfqpoint{6.212020in}{4.964123in}}%
\pgfpathlineto{\pgfqpoint{6.208127in}{4.896321in}}%
\pgfpathlineto{\pgfqpoint{6.190302in}{4.876818in}}%
\pgfpathlineto{\pgfqpoint{6.188530in}{4.864941in}}%
\pgfpathlineto{\pgfqpoint{6.176889in}{4.845164in}}%
\pgfpathlineto{\pgfqpoint{6.169161in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{6.168667in}{4.815280in}}%
\pgfpathlineto{\pgfqpoint{6.152288in}{4.786083in}}%
\pgfpathlineto{\pgfqpoint{6.150335in}{4.777632in}}%
\pgfpathlineto{\pgfqpoint{6.153347in}{4.767746in}}%
\pgfpathlineto{\pgfqpoint{6.146295in}{4.748605in}}%
\pgfpathlineto{\pgfqpoint{6.139828in}{4.737031in}}%
\pgfpathlineto{\pgfqpoint{6.140721in}{4.719190in}}%
\pgfpathlineto{\pgfqpoint{6.140998in}{4.643270in}}%
\pgfpathlineto{\pgfqpoint{6.147759in}{4.624630in}}%
\pgfpathlineto{\pgfqpoint{6.154824in}{4.596655in}}%
\pgfpathlineto{\pgfqpoint{6.155399in}{4.583896in}}%
\pgfpathlineto{\pgfqpoint{6.168868in}{4.528306in}}%
\pgfpathlineto{\pgfqpoint{6.178321in}{4.515660in}}%
\pgfpathlineto{\pgfqpoint{6.191519in}{4.512819in}}%
\pgfpathlineto{\pgfqpoint{6.199649in}{4.497494in}}%
\pgfpathlineto{\pgfqpoint{6.208830in}{4.489680in}}%
\pgfpathlineto{\pgfqpoint{6.221444in}{4.476455in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{4.455944in}}%
\pgfpathlineto{\pgfqpoint{6.292471in}{4.416933in}}%
\pgfpathlineto{\pgfqpoint{6.329246in}{4.373280in}}%
\pgfpathlineto{\pgfqpoint{6.331055in}{4.362040in}}%
\pgfpathlineto{\pgfqpoint{6.320600in}{4.350797in}}%
\pgfpathlineto{\pgfqpoint{6.306906in}{4.353444in}}%
\pgfpathlineto{\pgfqpoint{6.280685in}{4.377602in}}%
\pgfpathlineto{\pgfqpoint{6.256077in}{4.395104in}}%
\pgfpathlineto{\pgfqpoint{6.211449in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.190376in}{4.457667in}}%
\pgfpathlineto{\pgfqpoint{6.151239in}{4.501844in}}%
\pgfpathlineto{\pgfqpoint{6.109699in}{4.533316in}}%
\pgfpathlineto{\pgfqpoint{6.070767in}{4.549185in}}%
\pgfpathlineto{\pgfqpoint{6.054908in}{4.545204in}}%
\pgfpathlineto{\pgfqpoint{6.032353in}{4.537714in}}%
\pgfpathlineto{\pgfqpoint{6.029345in}{4.532189in}}%
\pgfpathlineto{\pgfqpoint{6.022485in}{4.525338in}}%
\pgfpathlineto{\pgfqpoint{6.013471in}{4.528650in}}%
\pgfpathlineto{\pgfqpoint{6.006989in}{4.516745in}}%
\pgfpathlineto{\pgfqpoint{6.015192in}{4.507717in}}%
\pgfpathlineto{\pgfqpoint{6.005284in}{4.476948in}}%
\pgfpathlineto{\pgfqpoint{6.021843in}{4.452097in}}%
\pgfpathlineto{\pgfqpoint{6.041412in}{4.427246in}}%
\pgfpathlineto{\pgfqpoint{6.073020in}{4.396875in}}%
\pgfpathlineto{\pgfqpoint{6.172362in}{4.303003in}}%
\pgfpathlineto{\pgfqpoint{6.200958in}{4.286441in}}%
\pgfpathlineto{\pgfqpoint{6.222030in}{4.269876in}}%
\pgfpathlineto{\pgfqpoint{6.266810in}{4.227635in}}%
\pgfpathlineto{\pgfqpoint{6.272470in}{4.218661in}}%
\pgfpathlineto{\pgfqpoint{6.270862in}{4.212253in}}%
\pgfpathlineto{\pgfqpoint{6.260003in}{4.192227in}}%
\pgfpathlineto{\pgfqpoint{6.212030in}{4.139353in}}%
\pgfpathlineto{\pgfqpoint{6.204733in}{4.135291in}}%
\pgfpathlineto{\pgfqpoint{6.196441in}{4.135952in}}%
\pgfpathlineto{\pgfqpoint{6.118215in}{4.209089in}}%
\pgfpathlineto{\pgfqpoint{6.045964in}{4.283636in}}%
\pgfpathlineto{\pgfqpoint{6.017369in}{4.300199in}}%
\pgfpathlineto{\pgfqpoint{5.999410in}{4.325575in}}%
\pgfpathlineto{\pgfqpoint{5.986664in}{4.327809in}}%
\pgfpathlineto{\pgfqpoint{5.968444in}{4.314492in}}%
\pgfpathlineto{\pgfqpoint{5.970613in}{4.306290in}}%
\pgfpathlineto{\pgfqpoint{5.968748in}{4.303639in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.297779in}}%
\pgfpathlineto{\pgfqpoint{5.928953in}{4.276867in}}%
\pgfpathlineto{\pgfqpoint{5.921146in}{4.265238in}}%
\pgfpathlineto{\pgfqpoint{5.911085in}{4.244660in}}%
\pgfpathlineto{\pgfqpoint{5.914778in}{4.219805in}}%
\pgfpathlineto{\pgfqpoint{5.982259in}{4.141831in}}%
\pgfpathlineto{\pgfqpoint{6.034189in}{4.090255in}}%
\pgfpathlineto{\pgfqpoint{6.060141in}{4.055326in}}%
\pgfpathlineto{\pgfqpoint{6.064478in}{4.044998in}}%
\pgfpathlineto{\pgfqpoint{6.052802in}{4.038671in}}%
\pgfpathlineto{\pgfqpoint{6.038520in}{4.042616in}}%
\pgfpathlineto{\pgfqpoint{5.959346in}{4.120394in}}%
\pgfpathlineto{\pgfqpoint{5.886331in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{5.866830in}{4.179168in}}%
\pgfpathlineto{\pgfqpoint{5.844106in}{4.182172in}}%
\pgfpathlineto{\pgfqpoint{5.828935in}{4.194818in}}%
\pgfpathlineto{\pgfqpoint{5.807084in}{4.199728in}}%
\pgfpathlineto{\pgfqpoint{5.758823in}{4.206041in}}%
\pgfpathlineto{\pgfqpoint{5.718992in}{4.200784in}}%
\pgfpathlineto{\pgfqpoint{5.683994in}{4.185365in}}%
\pgfpathlineto{\pgfqpoint{5.640571in}{4.158815in}}%
\pgfpathlineto{\pgfqpoint{5.606690in}{4.125831in}}%
\pgfpathlineto{\pgfqpoint{5.591735in}{4.113428in}}%
\pgfpathlineto{\pgfqpoint{5.549429in}{4.070860in}}%
\pgfpathlineto{\pgfqpoint{5.538897in}{4.062572in}}%
\pgfpathlineto{\pgfqpoint{5.476315in}{4.044801in}}%
\pgfpathlineto{\pgfqpoint{5.442148in}{4.008891in}}%
\pgfpathlineto{\pgfqpoint{5.393504in}{3.973420in}}%
\pgfpathlineto{\pgfqpoint{5.336265in}{3.949381in}}%
\pgfpathlineto{\pgfqpoint{5.271907in}{3.927771in}}%
\pgfpathlineto{\pgfqpoint{5.203095in}{3.900196in}}%
\pgfpathlineto{\pgfqpoint{5.119979in}{3.833153in}}%
\pgfpathlineto{\pgfqpoint{5.056162in}{3.806242in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{3.776352in}}%
\pgfpathlineto{\pgfqpoint{4.955736in}{3.756431in}}%
\pgfpathlineto{\pgfqpoint{4.889221in}{3.753162in}}%
\pgfpathlineto{\pgfqpoint{4.838434in}{3.740312in}}%
\pgfpathlineto{\pgfqpoint{4.785948in}{3.706666in}}%
\pgfpathlineto{\pgfqpoint{4.748013in}{3.688543in}}%
\pgfpathlineto{\pgfqpoint{4.679274in}{3.660778in}}%
\pgfpathlineto{\pgfqpoint{4.626035in}{3.625227in}}%
\pgfpathlineto{\pgfqpoint{4.575505in}{3.592936in}}%
\pgfpathlineto{\pgfqpoint{4.557722in}{3.559157in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{3.539353in}}%
\pgfpathlineto{\pgfqpoint{4.507867in}{3.531755in}}%
\pgfpathlineto{\pgfqpoint{4.482270in}{3.523328in}}%
\pgfpathlineto{\pgfqpoint{4.467464in}{3.501592in}}%
\pgfpathlineto{\pgfqpoint{4.456331in}{3.477674in}}%
\pgfpathlineto{\pgfqpoint{4.428253in}{3.444944in}}%
\pgfpathlineto{\pgfqpoint{4.410677in}{3.431409in}}%
\pgfpathlineto{\pgfqpoint{4.388465in}{3.421023in}}%
\pgfpathlineto{\pgfqpoint{4.366959in}{3.424914in}}%
\pgfpathlineto{\pgfqpoint{4.327484in}{3.433582in}}%
\pgfpathlineto{\pgfqpoint{4.301781in}{3.432254in}}%
\pgfpathlineto{\pgfqpoint{4.263557in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{4.242188in}{3.410154in}}%
\pgfpathlineto{\pgfqpoint{4.230586in}{3.396786in}}%
\pgfpathlineto{\pgfqpoint{4.222251in}{3.369527in}}%
\pgfpathlineto{\pgfqpoint{4.214502in}{3.354364in}}%
\pgfpathlineto{\pgfqpoint{4.210696in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{4.191133in}{3.325474in}}%
\pgfpathlineto{\pgfqpoint{4.161307in}{3.305587in}}%
\pgfpathlineto{\pgfqpoint{4.145702in}{3.287607in}}%
\pgfpathlineto{\pgfqpoint{4.121940in}{3.275453in}}%
\pgfpathlineto{\pgfqpoint{4.110640in}{3.258412in}}%
\pgfpathlineto{\pgfqpoint{4.095607in}{3.242669in}}%
\pgfpathlineto{\pgfqpoint{4.068593in}{3.244324in}}%
\pgfpathlineto{\pgfqpoint{4.012653in}{3.250755in}}%
\pgfpathlineto{\pgfqpoint{3.991328in}{3.246583in}}%
\pgfpathlineto{\pgfqpoint{3.940325in}{3.250860in}}%
\pgfpathlineto{\pgfqpoint{3.922763in}{3.247628in}}%
\pgfpathlineto{\pgfqpoint{3.880625in}{3.236578in}}%
\pgfpathlineto{\pgfqpoint{3.877615in}{3.233816in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{3.231054in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{3.228292in}}%
\pgfpathlineto{\pgfqpoint{3.849022in}{3.222768in}}%
\pgfpathlineto{\pgfqpoint{3.847517in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{3.839992in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{3.838488in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{3.835478in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{3.830963in}{3.211720in}}%
\pgfpathlineto{\pgfqpoint{3.826448in}{3.211720in}}%
\pgfpathlineto{\pgfqpoint{3.818924in}{3.206196in}}%
\pgfpathlineto{\pgfqpoint{3.805379in}{3.206195in}}%
\pgfpathlineto{\pgfqpoint{3.751983in}{3.209479in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{3.208042in}}%
\pgfpathlineto{\pgfqpoint{3.717069in}{3.204589in}}%
\pgfpathlineto{\pgfqpoint{3.694690in}{3.192961in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{3.184537in}}%
\pgfpathlineto{\pgfqpoint{3.662485in}{3.176583in}}%
\pgfpathlineto{\pgfqpoint{3.653862in}{3.169982in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{3.149820in}}%
\pgfpathlineto{\pgfqpoint{3.624034in}{3.143551in}}%
\pgfpathlineto{\pgfqpoint{3.612868in}{3.136342in}}%
\pgfpathlineto{\pgfqpoint{3.607556in}{3.128167in}}%
\pgfpathlineto{\pgfqpoint{3.596886in}{3.118667in}}%
\pgfpathlineto{\pgfqpoint{3.589421in}{3.114607in}}%
\pgfpathlineto{\pgfqpoint{3.548727in}{3.096930in}}%
\pgfpathlineto{\pgfqpoint{3.527221in}{3.095383in}}%
\pgfpathlineto{\pgfqpoint{3.494368in}{3.089086in}}%
\pgfpathlineto{\pgfqpoint{3.479710in}{3.084363in}}%
\pgfpathlineto{\pgfqpoint{3.468272in}{3.076381in}}%
\pgfpathlineto{\pgfqpoint{3.436668in}{3.073619in}}%
\pgfpathlineto{\pgfqpoint{3.427608in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{3.387004in}{3.076380in}}%
\pgfpathlineto{\pgfqpoint{3.352254in}{3.081240in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.075772in}}%
\pgfpathlineto{\pgfqpoint{3.292175in}{3.061742in}}%
\pgfpathlineto{\pgfqpoint{3.274582in}{3.048955in}}%
\pgfpathlineto{\pgfqpoint{3.245536in}{3.043238in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{3.035533in}}%
\pgfpathlineto{\pgfqpoint{3.262903in}{2.997863in}}%
\pgfpathlineto{\pgfqpoint{3.277201in}{2.993223in}}%
\pgfpathlineto{\pgfqpoint{3.271437in}{2.975465in}}%
\pgfpathlineto{\pgfqpoint{3.256447in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{3.259668in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{3.229944in}{3.033407in}}%
\pgfpathlineto{\pgfqpoint{3.192861in}{3.001813in}}%
\pgfpathlineto{\pgfqpoint{2.962045in}{3.082488in}}%
\pgfpathlineto{\pgfqpoint{2.932307in}{3.083759in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{1.726770in}{3.520006in}}%
\pgfpathlineto{\pgfqpoint{1.450757in}{3.614807in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{3.558420in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{1.314665in}{3.514525in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{1.298192in}{3.543306in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.042715in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{0.989883in}{3.748623in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{3.755334in}}%
\pgfpathlineto{\pgfqpoint{1.033298in}{3.744029in}}%
\pgfpathlineto{\pgfqpoint{1.026975in}{3.800453in}}%
\pgfpathlineto{\pgfqpoint{0.998206in}{3.818715in}}%
\pgfpathlineto{\pgfqpoint{1.004694in}{3.830064in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{3.837109in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{3.825207in}}%
\pgfpathlineto{\pgfqpoint{0.976463in}{3.832528in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{3.855452in}}%
\pgfpathlineto{\pgfqpoint{0.599274in}{4.077615in}}%
\pgfpathlineto{\pgfqpoint{0.598092in}{3.989847in}}%
\pgfpathlineto{\pgfqpoint{0.691814in}{3.932848in}}%
\pgfpathlineto{\pgfqpoint{0.970880in}{3.766248in}}%
\pgfpathlineto{\pgfqpoint{0.967418in}{3.758516in}}%
\pgfpathlineto{\pgfqpoint{0.769917in}{3.876047in}}%
\pgfpathlineto{\pgfqpoint{0.592116in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{0.592624in}{4.085543in}}%
\pgfpathlineto{\pgfqpoint{0.590864in}{4.086703in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{4.134288in}}%
\pgfpathlineto{\pgfqpoint{0.588470in}{4.137520in}}%
\pgfpathlineto{\pgfqpoint{-0.367985in}{4.708918in}}%
\pgfpathlineto{\pgfqpoint{-0.401257in}{4.702495in}}%
\pgfpathlineto{\pgfqpoint{-0.416738in}{4.710620in}}%
\pgfpathlineto{\pgfqpoint{-0.437615in}{4.733743in}}%
\pgfpathlineto{\pgfqpoint{-0.441887in}{4.737528in}}%
\pgfpathlineto{\pgfqpoint{-0.452959in}{4.744133in}}%
\pgfpathlineto{\pgfqpoint{-0.457802in}{4.750652in}}%
\pgfpathlineto{\pgfqpoint{-0.461019in}{4.760817in}}%
\pgfpathlineto{\pgfqpoint{-0.465112in}{4.758968in}}%
\pgfpathlineto{\pgfqpoint{-0.490745in}{4.778586in}}%
\pgfpathlineto{\pgfqpoint{-0.582000in}{4.837417in}}%
\pgfpathlineto{\pgfqpoint{-0.651202in}{4.875595in}}%
\pgfpathlineto{\pgfqpoint{-0.650939in}{5.564088in}}%
\pgfpathlineto{\pgfqpoint{6.466668in}{5.563830in}}%
\pgfpathlineto{\pgfqpoint{6.467003in}{5.555738in}}%
\pgfpathlineto{\pgfqpoint{6.472908in}{5.532790in}}%
\pgfpathlineto{\pgfqpoint{6.461523in}{5.517597in}}%
\pgfpathlineto{\pgfqpoint{6.453346in}{5.491302in}}%
\pgfpathlineto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfpathlineto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{-0.651472in}{4.169745in}}%
\pgfpathlineto{\pgfqpoint{-0.651464in}{4.190884in}}%
\pgfpathlineto{\pgfqpoint{-0.647702in}{4.192076in}}%
\pgfpathlineto{\pgfqpoint{-0.645114in}{4.190970in}}%
\pgfpathlineto{\pgfqpoint{-0.631076in}{4.184862in}}%
\pgfpathlineto{\pgfqpoint{-0.618859in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{-0.613172in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{-0.608194in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{-0.605187in}{4.161708in}}%
\pgfpathlineto{\pgfqpoint{-0.606213in}{4.155992in}}%
\pgfpathlineto{\pgfqpoint{-0.608831in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{-0.611376in}{4.151520in}}%
\pgfpathlineto{\pgfqpoint{-0.617936in}{4.154533in}}%
\pgfpathlineto{\pgfqpoint{-0.625014in}{4.139539in}}%
\pgfpathlineto{\pgfqpoint{-0.635260in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{-0.614524in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{-0.613862in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{-0.613335in}{4.264172in}}%
\pgfpathlineto{\pgfqpoint{-0.612281in}{4.265111in}}%
\pgfpathlineto{\pgfqpoint{-0.611092in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{-0.609828in}{4.265138in}}%
\pgfpathlineto{\pgfqpoint{-0.609362in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{-0.596122in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{-0.584040in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{-0.583469in}{4.252810in}}%
\pgfpathlineto{\pgfqpoint{-0.581618in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{-0.581228in}{4.250020in}}%
\pgfpathlineto{\pgfqpoint{-0.581755in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{-0.582809in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfpathlineto{\pgfqpoint{-0.587308in}{4.246183in}}%
\pgfpathlineto{\pgfqpoint{-0.588903in}{4.246957in}}%
\pgfpathlineto{\pgfqpoint{-0.599345in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.599360in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.613021in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{-0.613999in}{4.259146in}}%
\pgfpathlineto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{-0.628073in}{4.365783in}}%
\pgfpathlineto{\pgfqpoint{-0.621860in}{4.362521in}}%
\pgfpathlineto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{-0.622211in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{-0.629691in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{-0.634310in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{-0.641409in}{4.355348in}}%
\pgfpathlineto{\pgfqpoint{-0.641226in}{4.362529in}}%
\pgfpathlineto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.565429in}{4.365621in}}%
\pgfpathlineto{\pgfqpoint{-0.564766in}{4.366808in}}%
\pgfpathlineto{\pgfqpoint{-0.564239in}{4.367996in}}%
\pgfpathlineto{\pgfqpoint{-0.563186in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{-0.561997in}{4.369459in}}%
\pgfpathlineto{\pgfqpoint{-0.560372in}{4.368823in}}%
\pgfpathlineto{\pgfqpoint{-0.560266in}{4.368795in}}%
\pgfpathlineto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{-0.534945in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{-0.534855in}{4.356855in}}%
\pgfpathlineto{\pgfqpoint{-0.534374in}{4.356634in}}%
\pgfpathlineto{\pgfqpoint{-0.532523in}{4.355445in}}%
\pgfpathlineto{\pgfqpoint{-0.532132in}{4.353844in}}%
\pgfpathlineto{\pgfqpoint{-0.532660in}{4.351745in}}%
\pgfpathlineto{\pgfqpoint{-0.533714in}{4.350143in}}%
\pgfpathlineto{\pgfqpoint{-0.535430in}{4.349343in}}%
\pgfpathlineto{\pgfqpoint{-0.538108in}{4.349979in}}%
\pgfpathlineto{\pgfqpoint{-0.539808in}{4.350781in}}%
\pgfpathlineto{\pgfqpoint{-0.550249in}{4.355756in}}%
\pgfpathlineto{\pgfqpoint{-0.563579in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{-0.563925in}{4.362279in}}%
\pgfpathlineto{\pgfqpoint{-0.564903in}{4.362970in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.364295in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.365621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{-0.594997in}{4.407224in}}%
\pgfpathlineto{\pgfqpoint{-0.610283in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathlineto{\pgfqpoint{-0.610806in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{-0.605660in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{-0.589832in}{4.417330in}}%
\pgfpathlineto{\pgfqpoint{-0.587878in}{4.413076in}}%
\pgfpathlineto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfpathlineto{\pgfqpoint{-0.544335in}{4.560620in}}%
\pgfpathlineto{\pgfqpoint{-0.542362in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{-0.539096in}{4.566473in}}%
\pgfpathlineto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathlineto{\pgfqpoint{-0.521599in}{4.558237in}}%
\pgfpathlineto{\pgfqpoint{-0.520547in}{4.554729in}}%
\pgfpathlineto{\pgfqpoint{-0.522038in}{4.549620in}}%
\pgfpathlineto{\pgfqpoint{-0.527155in}{4.548076in}}%
\pgfpathlineto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.470968in}{4.710750in}}%
\pgfpathlineto{\pgfqpoint{-0.466827in}{4.719475in}}%
\pgfpathlineto{\pgfqpoint{-0.450278in}{4.711460in}}%
\pgfpathlineto{\pgfqpoint{-0.454419in}{4.702873in}}%
\pgfpathlineto{\pgfqpoint{-0.470968in}{4.710750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287073in}{3.039372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.252000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867581in}{1.658783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422765in}{3.147027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815111in}{2.809985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279505in}{2.535125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772762in}{2.373802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060410in}{2.396992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578798in}{2.562718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067108in}{2.783706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.335775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.831775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.823775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.319775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287073in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.658783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287073in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{3.284713in}{3.029461in}}%
\pgfpathlineto{\pgfqpoint{3.241128in}{2.888030in}}%
\pgfpathlineto{\pgfqpoint{3.199720in}{2.748671in}}%
\pgfpathlineto{\pgfqpoint{3.200137in}{2.738497in}}%
\pgfpathlineto{\pgfqpoint{3.203003in}{2.728726in}}%
\pgfpathlineto{\pgfqpoint{3.208147in}{2.719938in}}%
\pgfpathlineto{\pgfqpoint{3.229626in}{2.691402in}}%
\pgfpathlineto{\pgfqpoint{3.244731in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{3.255266in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{3.263693in}{2.626007in}}%
\pgfpathlineto{\pgfqpoint{3.269910in}{2.603909in}}%
\pgfpathlineto{\pgfqpoint{3.274574in}{2.578829in}}%
\pgfpathlineto{\pgfqpoint{3.277916in}{2.548398in}}%
\pgfpathlineto{\pgfqpoint{3.280164in}{2.505083in}}%
\pgfpathlineto{\pgfqpoint{3.281070in}{2.438748in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{2.303519in}}%
\pgfpathlineto{\pgfqpoint{3.277367in}{2.288492in}}%
\pgfpathlineto{\pgfqpoint{3.270959in}{2.266450in}}%
\pgfpathlineto{\pgfqpoint{3.261459in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{3.248898in}{2.217683in}}%
\pgfpathlineto{\pgfqpoint{3.229613in}{2.184628in}}%
\pgfpathlineto{\pgfqpoint{3.199146in}{2.137483in}}%
\pgfpathlineto{\pgfqpoint{3.140148in}{2.051089in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{1.789123in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{1.789123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422765in}{3.147027in}}%
\pgfpathlineto{\pgfqpoint{4.820950in}{2.814326in}}%
\pgfpathlineto{\pgfqpoint{4.440015in}{2.617726in}}%
\pgfpathlineto{\pgfqpoint{4.312692in}{2.552898in}}%
\pgfpathlineto{\pgfqpoint{4.253653in}{2.532347in}}%
\pgfpathlineto{\pgfqpoint{4.084294in}{2.475598in}}%
\pgfpathlineto{\pgfqpoint{3.821005in}{2.390001in}}%
\pgfpathlineto{\pgfqpoint{3.803852in}{2.385052in}}%
\pgfpathlineto{\pgfqpoint{3.786223in}{2.382230in}}%
\pgfpathlineto{\pgfqpoint{3.768382in}{2.381578in}}%
\pgfpathlineto{\pgfqpoint{3.625496in}{2.382842in}}%
\pgfpathlineto{\pgfqpoint{3.420134in}{2.387108in}}%
\pgfpathlineto{\pgfqpoint{3.107683in}{2.395959in}}%
\pgfpathlineto{\pgfqpoint{3.089963in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{3.072639in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{2.442365in}}%
\pgfpathlineto{\pgfqpoint{2.774998in}{2.497884in}}%
\pgfpathlineto{\pgfqpoint{2.614328in}{2.552402in}}%
\pgfpathlineto{\pgfqpoint{2.432957in}{2.627948in}}%
\pgfpathlineto{\pgfqpoint{2.145411in}{2.750510in}}%
\pgfpathlineto{\pgfqpoint{2.095874in}{2.770908in}}%
\pgfpathlineto{\pgfqpoint{1.811356in}{2.876976in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{3.114545in}}%
\pgfpathlineto{\pgfqpoint{0.922920in}{3.203850in}}%
\pgfpathlineto{\pgfqpoint{0.922920in}{3.203850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{1.205444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242132in}{1.205444in}}{\pgfqpoint{2.242132in}{1.233222in}}%
\pgfpathlineto{\pgfqpoint{2.242132in}{2.187697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242132in}{2.215475in}}{\pgfqpoint{2.214354in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{2.215475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{2.215475in}}{\pgfqpoint{0.869444in}{2.187697in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{1.233222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.205444in}}{\pgfqpoint{0.897222in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.205444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.111308in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.111308in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.111308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.062697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{1.905483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.869024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OS Waypoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.723963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.675352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.530290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.481679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{1.324464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.288006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TV Est. traj}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/automaton_A.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,initial distance=1cm,
  every initial by arrow/.style={*-latex}]
	% Add the nodes
	\node[state,accepting,initial below](D_1) at (0,0) {$D_1$};
  	\node[state,node distance=3cm] (D_2) [below right=of D_1] {$D_2$};
  	\node[state,node distance=3cm] (D_3) [above right=of D_1] {$D_3$};
  	\node[state,accepting,node distance=3cm] (D_4) [above right=of D_2] {$D_4$};

			    
    \path[-latex,every loop/.style={min distance=10mm,in=215,out=254,looseness=10}] (D_1) edge node [above] {$d_1$} (D_2)
        edge [loop left] node {$\lnot d_1$} ();
    \path[-latex] (D_2) edge node [above] {$d_2$} (D_4)
        (D_2) edge node [left] {$\lnot d_2$} (D_3);
    % \path[-latex] (D_3) edge [bend left = 20] node [above] {$D_3$} (D_4)
    %     (D_3) edge [bend right = 20] node [left] {$\lnot D_3$} (D_1);
    \path[-latex] (D_3) edge [] node [above] {$d_3$} (D_4)
        (D_3) edge [] node [left] {$\lnot d_3$} (D_1);
    % \path[-latex] (D_4) edge [bend left = 25] node [below] {$D_4$} (D_1);
\end{tikzpicture}


==> tikz/extended_framework.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,initial distance=1cm,
  every initial by arrow/.style={*-latex}]

	% Vessel Node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=3em, align=center, draw](vessel) {Vessel};
	% Environment node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, above of=vessel, node distance = 1.5cm, draw](environment) {Environment};
	% Decision node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, below of=vessel, node distance = 1.7cm](decision) {};

	% Situation awareness module
	% Perception
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center, below of=decision, node distance = 2cm, xshift=-2.7cm, draw](perception) {};
	% Understanding
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=6.5em, align=center, below of=decision, node distance = 2cm, draw] (understanding) {};
	% Anticipation
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.5em, align=center, below of=decision, node distance = 2cm, xshift=2.9cm] (anticipation) {};
	
	% Dummy nodes
	\node[left of=vessel, node distance=4.5cm](dummyleft){};
	\node[right of=decision, node distance=4.7cm](dummyright){};
	
	% Create filled circle at dummy left
	\fill (dummyleft) circle [radius=3.5pt];
	
	% Draw blue box around "Situation Awareness module"
	\draw[blue,very thick, fill=blue!30, opacity=0.3] ($(perception.north west)+(-0.5,0.5)$)  rectangle ($(anticipation.south east)+(0.5,-0.5)$);
	% Draw red box around understanding and anticiaption
	\draw[red,very thick, fill=red!30, opacity=0.3] ($(understanding.north west)+(-0.3,0.3)$)  rectangle ($(anticipation.south east)+(0.3,-0.3)$);
	% Draw green box around decision
	\draw[orange,very thick, fill=orange!60, opacity=0.3] ($(decision.north west)+(-0.3,0.3)$)  rectangle ($(decision.south east)+(0.3,-0.3)$);
	

	% Draw arrows
	\draw[-, very thick] (environment.west) -| (dummyleft.south);
	\draw[-latex, very thick] (environment.south) -| (vessel.north);
	\draw[-, very thick] (vessel.west) -- (dummyleft.west);
	\draw[-latex, very thick] (dummyleft.north) |- (perception.west);
	\draw[-latex, very thick] (perception.east) |- (understanding.west);
	\draw[-latex, very thick] (understanding.east) |- (anticipation.west);
	\draw[-, very thick] (anticipation.east) -| ([yshift=1.5mm] dummyright.south);
	\draw[-latex, very thick] ([xshift=1.3mm]dummyright.west) -- (decision.east);
	\draw[-latex, very thick] (decision.north) -- (vessel.south);
	

	% Add text to situation assesment and decision boxes
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center, draw] at (perception) {Perception};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=6.5em, align=center, draw] at (understanding) {Understanding};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.5em, align=center, draw] at (anticipation) {Anticipation};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, draw] at (decision) {Decision Making};
\end{tikzpicture}

==> tikz/extended_framework1.tex <==
\begin{tikzpicture}
	\draw[blue,very thick, fill=blue!30, opacity=0.3] ($(-1.7, 2.5)$)  rectangle ($(11.75, -1)$);
	\draw[red,very thick, fill=red!30, opacity=0.3] ($(1.25, 2.25)$)  rectangle ($(11.5, -0.75)$);
	\draw[black, thick, dashed, fill=white, opacity=1] ($(4.75, 2.125)$)  rectangle ($(11.5, -0.65)$);
	\draw node[minimum height=1.0cm,minimum width=1.1cm, text width=5em, align=center, draw] (per) {Perception};
	\node[left of = per, node distance = 2.75 cm, minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center](dat){Sensory Data};
	\draw[-latex](dat.east)--(per.west);
	\fill([xshift = 7.5pt]dat.east) circle [radius=2pt];
	\draw node[right of = per, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 3 cm, draw] (und) {Understanding};
	\draw node[above of = und, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 1.5 cm, fill=lightgray, draw] (traES) {Trajectory Estimation};
	\draw[-latex](per.east)--(und.west);
	\draw[-latex]([xshift=7.5pt]dat.east)|-(traES.west);
	\draw node[right of = und, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 3.5 cm, fill=white, draw] (COL) {COLREGs Evaluation};
	\draw node[above of = COL, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 1.5 cm, fill=mygreen, draw] (ManoE) {Manoeuvrability Assessment};
	\draw[-latex](und.east)--(COL.west);
	\draw[-latex](traES.east)--(ManoE.west);
	\draw node[right of = COL, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 3.5 cm, fill=lightgray, draw] (SAS) {Situation Assessment};
	\draw node[above of = SAS, minimum height=1.0cm,minimum width=1.1cm, text width=7em, align=center, node distance = 1.5 cm, fill=mygreen, draw] (RulEninE) {Rule 9 Evaluation};
	\node[right of = SAS, node distance = 2.5 cm, minimum height=1.0cm,minimum width=1.1cm, text width=2.5em, align=center](out){};
	\draw[-latex](COL.east)--(SAS.west);
	\draw[-latex](COL.north)--(ManoE.south);
	\draw[-latex](ManoE.east)--(RulEninE.west);
	\draw[-latex](RulEninE.south)--(SAS.north);
	\draw[-latex](SAS.east)--(out.west);
	%\draw[black, very thick, dashed, fill=blue, opacity=0.125] ($(out.north west)+(-0.254, 1.75)$)  rectangle ($(dat.south east)+(0.1, -0.25)$);
	%\draw[black, very thick, dashed, fill=blue, opacity=0.125] ($(out.north west)+(-0.254, 1.75)$)  rectangle ($(dat.south east)+(0.1, -0.25)$);
\end{tikzpicture}

==> tikz/general_framework.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,initial distance=1cm,
  every initial by arrow/.style={*-latex}]

	% Vessel Node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=3em, align=center, draw](vessel) {Vessel};
	% Environment node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, above of=vessel, node distance = 1.5cm, draw](environment) {Environment};
	% Decision node
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, below of=vessel, node distance = 1.7cm](decision) {};

	% Situation awareness module
	% Perception
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center, below of=decision, node distance = 2cm, xshift=-2.7cm, draw](perception) {};
	% Understanding
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=6.5em, align=center, below of=decision, node distance = 2cm, draw] (understanding) {};
	% Anticipation
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.5em, align=center, below of=decision, node distance = 2cm, xshift=2.9cm] (anticipation) {};
	
	% Dummy nodes
	\node[left of=vessel, node distance=4.5cm](dummyleft){};
	\node[right of=decision, node distance=4.7cm](dummyright){};
	
	% Create filled circle at dummy left
	\fill (dummyleft) circle [radius=3.5pt];
	
	% Draw blue box around "Situation Awareness module"
	\draw[blue,very thick, fill=blue!30, opacity=0.3] ($(perception.north west)+(-0.5,0.5)$)  rectangle ($(anticipation.south east)+(0.5,-0.5)$);
	% Draw red box around understanding and anticiaption
	\draw[red,very thick, fill=red!30, opacity=0.3] ($(understanding.north west)+(-0.3,0.3)$)  rectangle ($(anticipation.south east)+(0.3,-0.3)$);
	% Draw green box around decision
	\draw[orange,very thick, fill=orange!60, opacity=0.3] ($(decision.north west)+(-0.3,0.3)$)  rectangle ($(decision.south east)+(0.3,-0.3)$);
	

	% Draw arrows
	\draw[-, very thick] (environment.west) -| (dummyleft.south);
	\draw[-latex, very thick] (environment.south) -| (vessel.north);
	\draw[-, very thick] (vessel.west) -- (dummyleft.west);
	\draw[-latex, very thick] (dummyleft.north) |- (perception.west);
	\draw[-latex, very thick] (perception.east) |- (understanding.west);
	\draw[-latex, very thick] (understanding.east) |- (anticipation.west);
	\draw[-, very thick] (anticipation.east) -| ([yshift=1.5mm] dummyright.south);
	\draw[-latex, very thick] ([xshift=1.3mm]dummyright.west) -- (decision.east);
	\draw[-latex, very thick] (decision.north) -- (vessel.south);
	

	% Add text to situation assesment and decision boxes
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=4.5em, align=center, draw] at (perception) {Perception};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=6.5em, align=center, draw] at (understanding) {Understanding};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.5em, align=center, draw] at (anticipation) {Anticipation};
	\node[minimum height=1.0cm,minimum width=1.1cm, text width=5.7124em, align=center, draw] at (decision) {Decision Making};
\end{tikzpicture}

==> tikz/not_restricted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfpathlineto{\pgfqpoint{8.216872in}{5.350486in}}%
\pgfpathlineto{\pgfqpoint{8.213861in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{8.213860in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{8.215363in}{5.358771in}}%
\pgfpathlineto{\pgfqpoint{8.217477in}{5.374873in}}%
\pgfpathlineto{\pgfqpoint{8.218008in}{5.397768in}}%
\pgfpathlineto{\pgfqpoint{8.216916in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{8.213654in}{5.440573in}}%
\pgfpathlineto{\pgfqpoint{8.209308in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{8.209301in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{8.212000in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{8.219797in}{5.524478in}}%
\pgfpathlineto{\pgfqpoint{8.236919in}{5.557047in}}%
\pgfpathlineto{\pgfqpoint{8.241919in}{5.564534in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{5.564603in}}%
\pgfpathlineto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{6.628069in}{3.345477in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.387433in}{3.286742in}}%
\pgfpathlineto{\pgfqpoint{6.378329in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.364094in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{5.800676in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{5.536727in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{5.562335in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{2.410767in}}%
\pgfpathlineto{\pgfqpoint{5.171386in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{4.994367in}{2.215603in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.878578in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.834930in}{2.129217in}}%
\pgfpathlineto{\pgfqpoint{4.813859in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{4.734092in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{4.697972in}{2.082248in}}%
\pgfpathlineto{\pgfqpoint{4.648651in}{2.069537in}}%
\pgfpathlineto{\pgfqpoint{4.612183in}{2.060142in}}%
\pgfpathlineto{\pgfqpoint{4.582082in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{4.553486in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{4.542952in}{2.018707in}}%
\pgfpathlineto{\pgfqpoint{4.545964in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{4.555921in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{4.511597in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{4.229888in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{4.264506in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{4.330728in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{4.425548in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.541441in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{4.601644in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{2.106848in}}%
\pgfpathlineto{\pgfqpoint{4.660339in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{4.700972in}{2.154054in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{2.195487in}}%
\pgfpathlineto{\pgfqpoint{4.773210in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.812342in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.863514in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{2.223126in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{4.964348in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{5.141924in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{5.206635in}{2.435834in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.256294in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.287897in}{2.496608in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{5.330350in}{2.521003in}}%
\pgfpathlineto{\pgfqpoint{5.352784in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{5.388717in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{5.454931in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{2.645783in}}%
\pgfpathlineto{\pgfqpoint{5.516627in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{5.608411in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{5.650542in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{5.688160in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{5.763398in}{2.897166in}}%
\pgfpathlineto{\pgfqpoint{5.867225in}{2.968997in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{3.038061in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{6.080881in}{3.159614in}}%
\pgfpathlineto{\pgfqpoint{6.138058in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{3.319881in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{6.419447in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{6.481150in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{6.512752in}{3.328207in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.586478in}{3.375180in}}%
\pgfpathlineto{\pgfqpoint{6.615061in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{6.634616in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{3.485682in}}%
\pgfpathlineto{\pgfqpoint{6.708334in}{3.505022in}}%
\pgfpathlineto{\pgfqpoint{6.739929in}{3.529889in}}%
\pgfpathlineto{\pgfqpoint{6.760988in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{6.797085in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{6.806105in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{6.819641in}{3.670765in}}%
\pgfpathlineto{\pgfqpoint{6.851228in}{3.714964in}}%
\pgfpathlineto{\pgfqpoint{6.893349in}{3.759167in}}%
\pgfpathlineto{\pgfqpoint{6.994141in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{7.057327in}{3.902837in}}%
\pgfpathlineto{\pgfqpoint{7.147584in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{7.228809in}{4.087939in}}%
\pgfpathlineto{\pgfqpoint{7.313044in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{7.335604in}{4.209497in}}%
\pgfpathlineto{\pgfqpoint{7.364171in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.403269in}{4.336565in}}%
\pgfpathlineto{\pgfqpoint{7.439365in}{4.383529in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{4.469178in}}%
\pgfpathlineto{\pgfqpoint{7.588278in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.651452in}{4.587987in}}%
\pgfpathlineto{\pgfqpoint{7.671008in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{7.734194in}{4.632210in}}%
\pgfpathlineto{\pgfqpoint{7.655891in}{4.480750in}}%
\pgfpathlineto{\pgfqpoint{7.646111in}{4.479282in}}%
\pgfpathlineto{\pgfqpoint{7.479356in}{4.250236in}}%
\pgfpathlineto{\pgfqpoint{7.223703in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{6.878049in}{3.616020in}}%
\pgfpathlineto{\pgfqpoint{6.827052in}{3.563059in}}%
\pgfpathlineto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathlineto{\pgfqpoint{-0.533009in}{4.261878in}}%
\pgfpathlineto{\pgfqpoint{-0.502938in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{-0.492416in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{-0.472871in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{-0.436775in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{-0.402179in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{-0.334486in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{-0.281832in}{3.902760in}}%
\pgfpathlineto{\pgfqpoint{-0.224664in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{-0.101295in}{3.767373in}}%
\pgfpathlineto{\pgfqpoint{-0.002000in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{0.040124in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{0.106316in}{3.568461in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{3.430335in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{3.350218in}}%
\pgfpathlineto{\pgfqpoint{0.389162in}{3.300488in}}%
\pgfpathlineto{\pgfqpoint{0.503510in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{0.535980in}{3.171998in}}%
\pgfpathlineto{\pgfqpoint{0.592283in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.617773in}{3.110169in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{3.083286in}}%
\pgfpathlineto{\pgfqpoint{0.662162in}{3.081794in}}%
\pgfpathlineto{\pgfqpoint{0.708146in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{0.709651in}{3.049083in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{3.022009in}}%
\pgfpathlineto{\pgfqpoint{0.748939in}{3.019385in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{0.705081in}{2.830906in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{0.681298in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{0.671892in}{2.875904in}}%
\pgfpathlineto{\pgfqpoint{0.626841in}{2.908255in}}%
\pgfpathlineto{\pgfqpoint{0.625457in}{2.909139in}}%
\pgfpathlineto{\pgfqpoint{0.579727in}{2.936907in}}%
\pgfpathlineto{\pgfqpoint{0.578689in}{2.938647in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{2.966275in}}%
\pgfpathlineto{\pgfqpoint{0.526023in}{2.971802in}}%
\pgfpathlineto{\pgfqpoint{0.502820in}{2.985286in}}%
\pgfpathlineto{\pgfqpoint{0.457076in}{3.011838in}}%
\pgfpathlineto{\pgfqpoint{0.502888in}{3.013041in}}%
\pgfpathlineto{\pgfqpoint{0.503221in}{3.022127in}}%
\pgfpathlineto{\pgfqpoint{0.443233in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.292798in}{3.137572in}}%
\pgfpathlineto{\pgfqpoint{0.161896in}{3.234272in}}%
\pgfpathlineto{\pgfqpoint{-0.062292in}{3.386239in}}%
\pgfpathlineto{\pgfqpoint{-0.128491in}{3.441496in}}%
\pgfpathlineto{\pgfqpoint{-0.167608in}{3.471888in}}%
\pgfpathlineto{\pgfqpoint{-0.218762in}{3.510570in}}%
\pgfpathlineto{\pgfqpoint{-0.227789in}{3.518858in}}%
\pgfpathlineto{\pgfqpoint{-0.327078in}{3.618315in}}%
\pgfpathlineto{\pgfqpoint{-0.433886in}{3.726062in}}%
\pgfpathlineto{\pgfqpoint{-0.473000in}{3.761979in}}%
\pgfpathlineto{\pgfqpoint{-0.513620in}{3.792373in}}%
\pgfpathlineto{\pgfqpoint{-0.527158in}{3.808948in}}%
\pgfpathlineto{\pgfqpoint{-0.533173in}{3.819998in}}%
\pgfpathlineto{\pgfqpoint{-0.543693in}{3.858666in}}%
\pgfpathlineto{\pgfqpoint{-0.552700in}{3.916666in}}%
\pgfpathlineto{\pgfqpoint{-0.563218in}{3.960858in}}%
\pgfpathlineto{\pgfqpoint{-0.578255in}{3.991243in}}%
\pgfpathlineto{\pgfqpoint{-0.615860in}{4.032683in}}%
\pgfpathlineto{\pgfqpoint{-0.651515in}{4.057242in}}%
\pgfpathlineto{\pgfqpoint{-0.651472in}{4.169745in}}%
\pgfpathlineto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{-0.635260in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{-0.625014in}{4.139539in}}%
\pgfpathlineto{\pgfqpoint{-0.617936in}{4.154533in}}%
\pgfpathlineto{\pgfqpoint{-0.611376in}{4.151520in}}%
\pgfpathlineto{\pgfqpoint{-0.608831in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{-0.606213in}{4.155992in}}%
\pgfpathlineto{\pgfqpoint{-0.605187in}{4.161708in}}%
\pgfpathlineto{\pgfqpoint{-0.608194in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{-0.613172in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{-0.618859in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{-0.631076in}{4.184862in}}%
\pgfpathlineto{\pgfqpoint{-0.645114in}{4.190970in}}%
\pgfpathlineto{\pgfqpoint{-0.647702in}{4.192076in}}%
\pgfpathlineto{\pgfqpoint{-0.651464in}{4.190884in}}%
\pgfpathlineto{\pgfqpoint{-0.651405in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{-0.635304in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{-0.612733in}{4.341998in}}%
\pgfpathlineto{\pgfqpoint{-0.581139in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{-0.581109in}{4.325361in}}%
\pgfpathlineto{\pgfqpoint{-0.570806in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{-0.561556in}{4.300525in}}%
\pgfpathlineto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathmoveto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfpathlineto{\pgfqpoint{-0.582809in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{-0.581755in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{-0.581228in}{4.250020in}}%
\pgfpathlineto{\pgfqpoint{-0.581618in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{-0.583469in}{4.252810in}}%
\pgfpathlineto{\pgfqpoint{-0.584040in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{-0.596122in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{-0.609362in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{-0.609828in}{4.265138in}}%
\pgfpathlineto{\pgfqpoint{-0.611092in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{-0.612281in}{4.265111in}}%
\pgfpathlineto{\pgfqpoint{-0.613335in}{4.264172in}}%
\pgfpathlineto{\pgfqpoint{-0.613862in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{-0.614524in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{-0.613999in}{4.259146in}}%
\pgfpathlineto{\pgfqpoint{-0.613021in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{-0.599360in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.599345in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.588903in}{4.246957in}}%
\pgfpathlineto{\pgfqpoint{-0.587308in}{4.246183in}}%
\pgfpathlineto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{3.363014in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{3.360865in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{3.363022in}}%
\pgfpathlineto{\pgfqpoint{1.361688in}{3.405262in}}%
\pgfpathlineto{\pgfqpoint{1.347212in}{3.413218in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{3.422142in}}%
\pgfpathlineto{\pgfqpoint{1.305484in}{3.431067in}}%
\pgfpathlineto{\pgfqpoint{1.281138in}{3.445792in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{3.471593in}}%
\pgfpathlineto{\pgfqpoint{1.219159in}{3.491622in}}%
\pgfpathlineto{\pgfqpoint{1.175988in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{3.522759in}}%
\pgfpathlineto{\pgfqpoint{1.152107in}{3.523478in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{1.126778in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{1.120971in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.126761in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.353436in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.161199in}{3.314108in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{1.045282in}{3.145666in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{3.018639in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{2.985503in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{2.977220in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{2.974460in}}%
\pgfpathlineto{\pgfqpoint{0.933876in}{2.977224in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.002091in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{0.872183in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{0.894773in}{3.093227in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{0.909843in}{3.178837in}}%
\pgfpathlineto{\pgfqpoint{0.920404in}{3.294828in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{3.327970in}}%
\pgfpathlineto{\pgfqpoint{0.900858in}{3.372162in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{3.443979in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{3.477125in}}%
\pgfpathlineto{\pgfqpoint{0.786535in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{3.615227in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{3.640088in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{0.642104in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{0.493158in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{0.422454in}{3.960537in}}%
\pgfpathlineto{\pgfqpoint{0.351746in}{4.029600in}}%
\pgfpathlineto{\pgfqpoint{0.265991in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{0.105013in}{4.222996in}}%
\pgfpathlineto{\pgfqpoint{0.016249in}{4.283782in}}%
\pgfpathlineto{\pgfqpoint{-0.042426in}{4.319704in}}%
\pgfpathlineto{\pgfqpoint{-0.296700in}{4.421974in}}%
\pgfpathlineto{\pgfqpoint{-0.389976in}{4.477242in}}%
\pgfpathlineto{\pgfqpoint{-0.481745in}{4.538034in}}%
\pgfpathlineto{\pgfqpoint{-0.526869in}{4.587762in}}%
\pgfpathlineto{\pgfqpoint{-0.608083in}{4.701024in}}%
\pgfpathlineto{\pgfqpoint{-0.651254in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{-0.651231in}{4.799268in}}%
\pgfpathlineto{\pgfqpoint{-0.632127in}{4.783886in}}%
\pgfpathlineto{\pgfqpoint{-0.520808in}{4.700991in}}%
\pgfpathlineto{\pgfqpoint{-0.472668in}{4.670595in}}%
\pgfpathlineto{\pgfqpoint{-0.403462in}{4.637428in}}%
\pgfpathlineto{\pgfqpoint{-0.310183in}{4.593207in}}%
\pgfpathlineto{\pgfqpoint{-0.194341in}{4.524124in}}%
\pgfpathlineto{\pgfqpoint{-0.084519in}{4.446758in}}%
\pgfpathlineto{\pgfqpoint{0.023798in}{4.361109in}}%
\pgfpathlineto{\pgfqpoint{0.145657in}{4.269933in}}%
\pgfpathlineto{\pgfqpoint{0.220882in}{4.217437in}}%
\pgfpathlineto{\pgfqpoint{0.354786in}{4.137308in}}%
\pgfpathlineto{\pgfqpoint{0.455592in}{4.073759in}}%
\pgfpathlineto{\pgfqpoint{0.491699in}{4.043370in}}%
\pgfpathlineto{\pgfqpoint{0.505241in}{4.037843in}}%
\pgfpathlineto{\pgfqpoint{0.574450in}{3.988113in}}%
\pgfpathlineto{\pgfqpoint{0.592116in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{0.594508in}{3.981838in}}%
\pgfpathlineto{\pgfqpoint{0.630198in}{3.960674in}}%
\pgfpathlineto{\pgfqpoint{0.652689in}{3.935619in}}%
\pgfpathlineto{\pgfqpoint{0.699328in}{3.891420in}}%
\pgfpathlineto{\pgfqpoint{0.738443in}{3.847222in}}%
\pgfpathlineto{\pgfqpoint{0.783575in}{3.789214in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{3.750544in}}%
\pgfpathlineto{\pgfqpoint{0.831715in}{3.725682in}}%
\pgfpathlineto{\pgfqpoint{0.869331in}{3.698056in}}%
\pgfpathlineto{\pgfqpoint{0.985192in}{3.631747in}}%
\pgfpathlineto{\pgfqpoint{1.025840in}{3.703544in}}%
\pgfpathlineto{\pgfqpoint{1.042715in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.037859in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{1.039364in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{1.314665in}{3.514525in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{3.376814in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.557887in}{2.689429in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.529137in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.511070in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.535105in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{2.550198in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{2.632972in}{2.427389in}}%
\pgfpathlineto{\pgfqpoint{2.783473in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{2.851200in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{2.209192in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{3.222957in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{3.262089in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.314768in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{3.373467in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{3.526986in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{3.542037in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.578159in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{3.685019in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{3.770809in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.799405in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.885191in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{3.925828in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{3.952921in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.981518in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{4.080852in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.145568in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{4.405936in}{2.474380in}}%
\pgfpathlineto{\pgfqpoint{4.488710in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.706924in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{4.908584in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{4.976303in}{2.783774in}}%
\pgfpathlineto{\pgfqpoint{5.158386in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{5.200521in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{5.218579in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{5.418729in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.474407in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{5.513529in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{5.630894in}{3.178833in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{5.716664in}{3.231326in}}%
\pgfpathlineto{\pgfqpoint{5.796418in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{5.868646in}{3.303169in}}%
\pgfpathlineto{\pgfqpoint{5.901747in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.427477in}}%
\pgfpathlineto{\pgfqpoint{6.008567in}{3.446816in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{6.061233in}{3.468924in}}%
\pgfpathlineto{\pgfqpoint{6.083806in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{6.122933in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{6.134971in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{6.159043in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{6.181604in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.208682in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{6.246294in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{6.323029in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{6.333559in}{3.681656in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{6.465937in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{6.523106in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{6.556206in}{3.919235in}}%
\pgfpathlineto{\pgfqpoint{6.592314in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{6.638949in}{3.993829in}}%
\pgfpathlineto{\pgfqpoint{6.666024in}{4.029741in}}%
\pgfpathlineto{\pgfqpoint{6.681062in}{4.060125in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{4.098799in}}%
\pgfpathlineto{\pgfqpoint{6.733711in}{4.120901in}}%
\pgfpathlineto{\pgfqpoint{6.760792in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{6.845051in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{6.890187in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{6.920275in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{6.957881in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{6.990972in}{4.294981in}}%
\pgfpathlineto{\pgfqpoint{7.012026in}{4.330892in}}%
\pgfpathlineto{\pgfqpoint{7.076679in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{7.090214in}{4.496625in}}%
\pgfpathlineto{\pgfqpoint{7.102243in}{4.518724in}}%
\pgfpathlineto{\pgfqpoint{7.127811in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{4.648566in}}%
\pgfpathlineto{\pgfqpoint{7.222564in}{4.676189in}}%
\pgfpathlineto{\pgfqpoint{7.242111in}{4.714861in}}%
\pgfpathlineto{\pgfqpoint{7.246616in}{4.736957in}}%
\pgfpathlineto{\pgfqpoint{7.243595in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{7.263097in}{4.922001in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{7.281129in}{4.982766in}}%
\pgfpathlineto{\pgfqpoint{7.296168in}{5.004866in}}%
\pgfpathlineto{\pgfqpoint{7.326247in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{7.356323in}{5.084981in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{5.281101in}}%
\pgfpathlineto{\pgfqpoint{7.469080in}{5.317013in}}%
\pgfpathlineto{\pgfqpoint{7.482615in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{7.518710in}{5.372269in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{5.457921in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.677475in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{8.241919in}{5.564534in}}%
\pgfpathlineto{\pgfqpoint{8.236919in}{5.557047in}}%
\pgfpathlineto{\pgfqpoint{8.219797in}{5.524478in}}%
\pgfpathlineto{\pgfqpoint{8.212000in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{8.209301in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{8.209308in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{8.216916in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{8.218008in}{5.397768in}}%
\pgfpathlineto{\pgfqpoint{8.217477in}{5.374873in}}%
\pgfpathlineto{\pgfqpoint{8.215363in}{5.358771in}}%
\pgfpathlineto{\pgfqpoint{8.213860in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{8.213861in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{8.212359in}{5.347722in}}%
\pgfpathlineto{\pgfqpoint{8.196388in}{5.268342in}}%
\pgfpathlineto{\pgfqpoint{8.176463in}{5.212932in}}%
\pgfpathlineto{\pgfqpoint{8.171964in}{5.211217in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{7.671008in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{7.651452in}{4.587987in}}%
\pgfpathlineto{\pgfqpoint{7.588278in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{4.469178in}}%
\pgfpathlineto{\pgfqpoint{7.439365in}{4.383529in}}%
\pgfpathlineto{\pgfqpoint{7.403269in}{4.336565in}}%
\pgfpathlineto{\pgfqpoint{7.364171in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.335604in}{4.209497in}}%
\pgfpathlineto{\pgfqpoint{7.313044in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{7.228809in}{4.087939in}}%
\pgfpathlineto{\pgfqpoint{7.147584in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{7.057327in}{3.902837in}}%
\pgfpathlineto{\pgfqpoint{6.994141in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{6.893349in}{3.759167in}}%
\pgfpathlineto{\pgfqpoint{6.851228in}{3.714964in}}%
\pgfpathlineto{\pgfqpoint{6.819641in}{3.670765in}}%
\pgfpathlineto{\pgfqpoint{6.806105in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{6.797085in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{6.760988in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{6.739929in}{3.529889in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{3.485682in}}%
\pgfpathlineto{\pgfqpoint{6.634616in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{6.615061in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{6.586478in}{3.375180in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.512752in}{3.328207in}}%
\pgfpathlineto{\pgfqpoint{6.481150in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{6.419447in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{3.319881in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{6.138058in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{3.038061in}}%
\pgfpathlineto{\pgfqpoint{5.867225in}{2.968997in}}%
\pgfpathlineto{\pgfqpoint{5.688160in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{5.650542in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{5.608411in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{5.516627in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{2.645783in}}%
\pgfpathlineto{\pgfqpoint{5.388717in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{5.352784in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{5.287897in}{2.496608in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.206635in}{2.435834in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{5.141924in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{4.964348in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{2.223126in}}%
\pgfpathlineto{\pgfqpoint{4.863514in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.812342in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.773210in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.660339in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{4.601644in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.541441in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{4.425548in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.330728in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{4.264506in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{4.229888in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{4.065104in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{2.332870in}{2.035796in}}%
\pgfpathlineto{\pgfqpoint{2.208508in}{2.098776in}}%
\pgfpathlineto{\pgfqpoint{2.152821in}{2.118115in}}%
\pgfpathlineto{\pgfqpoint{2.130246in}{2.129164in}}%
\pgfpathlineto{\pgfqpoint{2.115195in}{2.134689in}}%
\pgfpathlineto{\pgfqpoint{2.110680in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{2.094124in}{2.140215in}}%
\pgfpathlineto{\pgfqpoint{2.086599in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{2.137291in}}%
\pgfpathlineto{\pgfqpoint{2.018867in}{2.126415in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{2.131945in}}%
\pgfpathlineto{\pgfqpoint{1.949635in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{1.939101in}{2.159566in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{1.925561in}{2.206518in}}%
\pgfpathlineto{\pgfqpoint{1.910516in}{2.253470in}}%
\pgfpathlineto{\pgfqpoint{1.895469in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{2.300425in}}%
\pgfpathlineto{\pgfqpoint{1.788610in}{2.297675in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{1.702824in}{2.325305in}}%
\pgfpathlineto{\pgfqpoint{1.675736in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.430267in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{2.499322in}}%
\pgfpathlineto{\pgfqpoint{1.442489in}{2.571144in}}%
\pgfpathlineto{\pgfqpoint{1.403362in}{2.593245in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{1.328115in}{2.620876in}}%
\pgfpathlineto{\pgfqpoint{1.304034in}{2.618119in}}%
\pgfpathlineto{\pgfqpoint{1.288984in}{2.623645in}}%
\pgfpathlineto{\pgfqpoint{1.264905in}{2.629174in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{2.673377in}}%
\pgfpathlineto{\pgfqpoint{1.159564in}{2.684430in}}%
\pgfpathlineto{\pgfqpoint{1.132474in}{2.687197in}}%
\pgfpathlineto{\pgfqpoint{1.070773in}{2.712066in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{2.720353in}}%
\pgfpathlineto{\pgfqpoint{1.057232in}{2.734163in}}%
\pgfpathlineto{\pgfqpoint{1.048216in}{2.797685in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{2.833592in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.855690in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{2.875029in}}%
\pgfpathlineto{\pgfqpoint{0.953422in}{2.891606in}}%
\pgfpathlineto{\pgfqpoint{0.894732in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{2.935814in}}%
\pgfpathlineto{\pgfqpoint{0.846581in}{2.952389in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{0.708146in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{3.083286in}}%
\pgfpathlineto{\pgfqpoint{0.592283in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.503510in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{0.389162in}{3.300488in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{3.350218in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{3.430335in}}%
\pgfpathlineto{\pgfqpoint{0.106316in}{3.568461in}}%
\pgfpathlineto{\pgfqpoint{0.040124in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{-0.002000in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{-0.101295in}{3.767373in}}%
\pgfpathlineto{\pgfqpoint{-0.224664in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{-0.281832in}{3.902760in}}%
\pgfpathlineto{\pgfqpoint{-0.334486in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{-0.402179in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{-0.436775in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{-0.472871in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{-0.492416in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{-0.502938in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{-0.533009in}{4.261878in}}%
\pgfpathlineto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathlineto{\pgfqpoint{-0.570806in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{-0.581139in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{-0.612733in}{4.341998in}}%
\pgfpathlineto{\pgfqpoint{-0.635304in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{-0.651405in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{-0.651254in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{-0.645688in}{4.736941in}}%
\pgfpathlineto{\pgfqpoint{-0.608083in}{4.701024in}}%
\pgfpathlineto{\pgfqpoint{-0.526869in}{4.587762in}}%
\pgfpathlineto{\pgfqpoint{-0.480196in}{4.536956in}}%
\pgfpathlineto{\pgfqpoint{-0.457028in}{4.521040in}}%
\pgfpathlineto{\pgfqpoint{-0.389976in}{4.477242in}}%
\pgfpathlineto{\pgfqpoint{-0.296700in}{4.421974in}}%
\pgfpathlineto{\pgfqpoint{-0.042426in}{4.319704in}}%
\pgfpathlineto{\pgfqpoint{0.016249in}{4.283782in}}%
\pgfpathlineto{\pgfqpoint{0.049348in}{4.261678in}}%
\pgfpathlineto{\pgfqpoint{0.105013in}{4.222996in}}%
\pgfpathlineto{\pgfqpoint{0.265991in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{0.351746in}{4.029600in}}%
\pgfpathlineto{\pgfqpoint{0.422454in}{3.960537in}}%
\pgfpathlineto{\pgfqpoint{0.493158in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{0.642104in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{3.640088in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{3.615227in}}%
\pgfpathlineto{\pgfqpoint{0.786535in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{3.477125in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{3.443979in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.863578in}{3.424644in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{3.366638in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{3.327970in}}%
\pgfpathlineto{\pgfqpoint{0.918904in}{3.316923in}}%
\pgfpathlineto{\pgfqpoint{0.920404in}{3.294828in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{3.269973in}}%
\pgfpathlineto{\pgfqpoint{0.909843in}{3.178837in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{0.894773in}{3.093227in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{0.872183in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.002091in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{2.996566in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{2.974460in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{2.977220in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{3.018639in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{1.051303in}{3.153950in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.161199in}{3.314108in}}%
\pgfpathlineto{\pgfqpoint{1.162705in}{3.319631in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.353436in}}%
\pgfpathlineto{\pgfqpoint{1.155687in}{3.370062in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{1.126761in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{1.120971in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{3.522759in}}%
\pgfpathlineto{\pgfqpoint{1.175988in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{3.482229in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{3.471593in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{3.439272in}}%
\pgfpathlineto{\pgfqpoint{1.312241in}{3.427697in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{3.422142in}}%
\pgfpathlineto{\pgfqpoint{1.347212in}{3.413218in}}%
\pgfpathlineto{\pgfqpoint{1.368686in}{3.401394in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{1.439590in}{3.361087in}}%
\pgfpathlineto{\pgfqpoint{1.450682in}{3.360864in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{3.363014in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{3.376814in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathmoveto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathlineto{\pgfqpoint{-0.610283in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{-0.594997in}{4.407224in}}%
\pgfpathlineto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{-0.587878in}{4.413076in}}%
\pgfpathlineto{\pgfqpoint{-0.589832in}{4.417330in}}%
\pgfpathlineto{\pgfqpoint{-0.605660in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{-0.610806in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathmoveto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{-0.561997in}{4.369459in}}%
\pgfpathlineto{\pgfqpoint{-0.564239in}{4.367996in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.364295in}}%
\pgfpathlineto{\pgfqpoint{-0.563579in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{-0.535430in}{4.349343in}}%
\pgfpathlineto{\pgfqpoint{-0.532660in}{4.351745in}}%
\pgfpathlineto{\pgfqpoint{-0.532523in}{4.355445in}}%
\pgfpathlineto{\pgfqpoint{-0.534945in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathmoveto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathlineto{\pgfqpoint{-0.539096in}{4.566473in}}%
\pgfpathlineto{\pgfqpoint{-0.542362in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{-0.544335in}{4.560620in}}%
\pgfpathlineto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfpathlineto{\pgfqpoint{-0.527155in}{4.548076in}}%
\pgfpathlineto{\pgfqpoint{-0.522038in}{4.549620in}}%
\pgfpathlineto{\pgfqpoint{-0.520547in}{4.554729in}}%
\pgfpathlineto{\pgfqpoint{-0.521599in}{4.558237in}}%
\pgfpathlineto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathmoveto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{-0.621860in}{4.362521in}}%
\pgfpathlineto{\pgfqpoint{-0.628073in}{4.365783in}}%
\pgfpathlineto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{-0.641226in}{4.362529in}}%
\pgfpathlineto{\pgfqpoint{-0.641409in}{4.355348in}}%
\pgfpathlineto{\pgfqpoint{-0.634310in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{-0.629691in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{-0.622211in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathmoveto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{3.329959in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{3.295146in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathmoveto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{3.212192in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{3.226278in}}%
\pgfpathlineto{\pgfqpoint{0.757712in}{3.259903in}}%
\pgfpathlineto{\pgfqpoint{0.744768in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{3.241292in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{5.457921in}}%
\pgfpathlineto{\pgfqpoint{7.518710in}{5.372269in}}%
\pgfpathlineto{\pgfqpoint{7.482615in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{7.469080in}{5.317013in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{5.281101in}}%
\pgfpathlineto{\pgfqpoint{7.356323in}{5.084981in}}%
\pgfpathlineto{\pgfqpoint{7.326247in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{7.296168in}{5.004866in}}%
\pgfpathlineto{\pgfqpoint{7.281129in}{4.982766in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{7.243595in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{7.246616in}{4.736957in}}%
\pgfpathlineto{\pgfqpoint{7.242111in}{4.714861in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{4.648566in}}%
\pgfpathlineto{\pgfqpoint{7.127811in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{7.102243in}{4.518724in}}%
\pgfpathlineto{\pgfqpoint{7.090214in}{4.496625in}}%
\pgfpathlineto{\pgfqpoint{7.076679in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{7.012026in}{4.330892in}}%
\pgfpathlineto{\pgfqpoint{6.990972in}{4.294981in}}%
\pgfpathlineto{\pgfqpoint{6.957881in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{6.920275in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{6.890187in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{6.845051in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{6.760792in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{6.733711in}{4.120901in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{4.098799in}}%
\pgfpathlineto{\pgfqpoint{6.681062in}{4.060125in}}%
\pgfpathlineto{\pgfqpoint{6.666024in}{4.029741in}}%
\pgfpathlineto{\pgfqpoint{6.638949in}{3.993829in}}%
\pgfpathlineto{\pgfqpoint{6.592314in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{6.556206in}{3.919235in}}%
\pgfpathlineto{\pgfqpoint{6.523106in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{6.465937in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{6.323029in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{6.246294in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{6.208682in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{6.181604in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.159043in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{6.134971in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{6.122933in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{6.083806in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{6.061233in}{3.468924in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{6.008567in}{3.446816in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.427477in}}%
\pgfpathlineto{\pgfqpoint{5.901747in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{5.868646in}{3.303169in}}%
\pgfpathlineto{\pgfqpoint{5.796418in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{5.716664in}{3.231326in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{5.630894in}{3.178833in}}%
\pgfpathlineto{\pgfqpoint{5.513529in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{5.474407in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{5.418729in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{5.218579in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{5.200521in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{5.158386in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{4.908584in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{4.706924in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{4.488710in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{4.405936in}{2.474380in}}%
\pgfpathlineto{\pgfqpoint{4.145568in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{4.080852in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{3.981518in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{3.952921in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.925828in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{3.885191in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{3.799405in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{3.770809in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.685019in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.578159in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{3.542037in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.526986in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{3.373467in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.314768in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.262089in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.222957in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{2.209192in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.851200in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{2.783473in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{2.721767in}{2.358340in}}%
\pgfpathlineto{\pgfqpoint{2.608892in}{2.446723in}}%
\pgfpathlineto{\pgfqpoint{2.550198in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.535105in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.511070in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{2.512579in}{2.598626in}}%
\pgfpathlineto{\pgfqpoint{2.529137in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.637511in}{2.814033in}}%
\pgfpathlineto{\pgfqpoint{2.669115in}{2.786414in}}%
\pgfpathlineto{\pgfqpoint{2.718777in}{2.725653in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{2.648321in}}%
\pgfpathlineto{\pgfqpoint{2.803053in}{2.623464in}}%
\pgfpathlineto{\pgfqpoint{2.821113in}{2.612416in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.601368in}}%
\pgfpathlineto{\pgfqpoint{2.878304in}{2.593081in}}%
\pgfpathlineto{\pgfqpoint{2.914425in}{2.582033in}}%
\pgfpathlineto{\pgfqpoint{2.941515in}{2.565461in}}%
\pgfpathlineto{\pgfqpoint{3.009241in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{3.046867in}{2.501938in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.488128in}}%
\pgfpathlineto{\pgfqpoint{3.132655in}{2.482605in}}%
\pgfpathlineto{\pgfqpoint{3.231989in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{3.259080in}{2.479842in}}%
\pgfpathlineto{\pgfqpoint{3.311757in}{2.460510in}}%
\pgfpathlineto{\pgfqpoint{3.347878in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{3.402061in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{3.579658in}{2.474323in}}%
\pgfpathlineto{\pgfqpoint{3.615779in}{2.466038in}}%
\pgfpathlineto{\pgfqpoint{3.657921in}{2.466040in}}%
\pgfpathlineto{\pgfqpoint{3.706082in}{2.479851in}}%
\pgfpathlineto{\pgfqpoint{3.775314in}{2.512995in}}%
\pgfpathlineto{\pgfqpoint{3.834010in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{3.894213in}{2.515763in}}%
\pgfpathlineto{\pgfqpoint{3.955921in}{2.493673in}}%
\pgfpathlineto{\pgfqpoint{3.975487in}{2.488150in}}%
\pgfpathlineto{\pgfqpoint{3.993548in}{2.485390in}}%
\pgfpathlineto{\pgfqpoint{4.014619in}{2.490915in}}%
\pgfpathlineto{\pgfqpoint{4.034184in}{2.501963in}}%
\pgfpathlineto{\pgfqpoint{4.046223in}{2.513011in}}%
\pgfpathlineto{\pgfqpoint{4.058263in}{2.526821in}}%
\pgfpathlineto{\pgfqpoint{4.568053in}{2.778495in}}%
\pgfpathlineto{\pgfqpoint{4.715926in}{2.850016in}}%
\pgfpathlineto{\pgfqpoint{5.733178in}{3.399797in}}%
\pgfpathlineto{\pgfqpoint{5.960392in}{3.513085in}}%
\pgfpathlineto{\pgfqpoint{6.062714in}{3.557301in}}%
\pgfpathlineto{\pgfqpoint{6.086788in}{3.573878in}}%
\pgfpathlineto{\pgfqpoint{6.109356in}{3.593216in}}%
\pgfpathlineto{\pgfqpoint{6.175551in}{3.665040in}}%
\pgfpathlineto{\pgfqpoint{6.198120in}{3.681617in}}%
\pgfpathlineto{\pgfqpoint{6.235736in}{3.703722in}}%
\pgfpathlineto{\pgfqpoint{6.253790in}{3.717536in}}%
\pgfpathlineto{\pgfqpoint{6.282374in}{3.747923in}}%
\pgfpathlineto{\pgfqpoint{6.297417in}{3.767260in}}%
\pgfpathlineto{\pgfqpoint{6.313962in}{3.794882in}}%
\pgfpathlineto{\pgfqpoint{6.333511in}{3.844599in}}%
\pgfpathlineto{\pgfqpoint{6.350057in}{3.869460in}}%
\pgfpathlineto{\pgfqpoint{6.372621in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{6.422267in}{3.944049in}}%
\pgfpathlineto{\pgfqpoint{6.452356in}{3.968914in}}%
\pgfpathlineto{\pgfqpoint{6.482447in}{3.988256in}}%
\pgfpathlineto{\pgfqpoint{6.518556in}{4.013123in}}%
\pgfpathlineto{\pgfqpoint{6.553158in}{4.040751in}}%
\pgfpathlineto{\pgfqpoint{6.628359in}{4.165054in}}%
\pgfpathlineto{\pgfqpoint{6.667469in}{4.212017in}}%
\pgfpathlineto{\pgfqpoint{6.742684in}{4.286609in}}%
\pgfpathlineto{\pgfqpoint{6.759232in}{4.300424in}}%
\pgfpathlineto{\pgfqpoint{6.775781in}{4.311476in}}%
\pgfpathlineto{\pgfqpoint{6.866056in}{4.347410in}}%
\pgfpathlineto{\pgfqpoint{6.899152in}{4.372277in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.496584in}}%
\pgfpathlineto{\pgfqpoint{7.042033in}{4.573937in}}%
\pgfpathlineto{\pgfqpoint{7.088654in}{4.645759in}}%
\pgfpathlineto{\pgfqpoint{7.145813in}{4.701016in}}%
\pgfpathlineto{\pgfqpoint{7.162357in}{4.723116in}}%
\pgfpathlineto{\pgfqpoint{7.186412in}{4.775598in}}%
\pgfpathlineto{\pgfqpoint{7.198423in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{7.235985in}{4.991034in}}%
\pgfpathlineto{\pgfqpoint{7.263044in}{5.057327in}}%
\pgfpathlineto{\pgfqpoint{7.302139in}{5.126386in}}%
\pgfpathlineto{\pgfqpoint{7.363794in}{5.217548in}}%
\pgfpathlineto{\pgfqpoint{7.419423in}{5.325278in}}%
\pgfpathlineto{\pgfqpoint{7.458520in}{5.383291in}}%
\pgfpathlineto{\pgfqpoint{7.490101in}{5.424730in}}%
\pgfpathlineto{\pgfqpoint{7.539734in}{5.471700in}}%
\pgfpathlineto{\pgfqpoint{7.589370in}{5.510386in}}%
\pgfpathlineto{\pgfqpoint{7.607418in}{5.526964in}}%
\pgfpathlineto{\pgfqpoint{7.638794in}{5.564261in}}%
\pgfpathlineto{\pgfqpoint{7.677475in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.584052in}{2.797494in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{2.849580in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{2.311261in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.164367in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.888688in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.263595in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{3.264562in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{3.303404in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.318354in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{3.343939in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{3.254684in}}%
\pgfpathlineto{\pgfqpoint{2.456733in}{3.244934in}}%
\pgfpathlineto{\pgfqpoint{2.616766in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.584052in}{2.797494in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{2.849580in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{2.311261in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.164367in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.888688in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.263595in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{3.264562in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{3.303404in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.318354in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{3.343939in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{3.254684in}}%
\pgfpathlineto{\pgfqpoint{2.456733in}{3.244934in}}%
\pgfpathlineto{\pgfqpoint{2.616766in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.559322in}{2.689898in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.391963in}{2.707010in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.494118,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.595980in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.494118,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.595980in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.325159in}{4.532798in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{0.102665in}{3.247989in}}%
\pgfpathlineto{\pgfqpoint{0.107812in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{0.111439in}{3.246577in}}%
\pgfpathlineto{\pgfqpoint{0.113153in}{3.242379in}}%
\pgfpathlineto{\pgfqpoint{0.113724in}{3.237822in}}%
\pgfpathlineto{\pgfqpoint{0.106662in}{3.227329in}}%
\pgfpathlineto{\pgfqpoint{0.047884in}{3.149273in}}%
\pgfpathlineto{\pgfqpoint{-0.004782in}{3.076822in}}%
\pgfpathlineto{\pgfqpoint{-0.001354in}{3.066657in}}%
\pgfpathlineto{\pgfqpoint{-0.015297in}{3.047081in}}%
\pgfpathlineto{\pgfqpoint{-0.017479in}{3.045286in}}%
\pgfpathlineto{\pgfqpoint{-0.028074in}{3.046035in}}%
\pgfpathlineto{\pgfqpoint{-0.105947in}{2.939982in}}%
\pgfpathlineto{\pgfqpoint{-0.099840in}{2.930176in}}%
\pgfpathlineto{\pgfqpoint{-0.090692in}{2.922827in}}%
\pgfpathlineto{\pgfqpoint{-0.079616in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{-0.001187in}{3.026418in}}%
\pgfpathlineto{\pgfqpoint{-0.004795in}{3.036224in}}%
\pgfpathlineto{\pgfqpoint{-0.002778in}{3.038626in}}%
\pgfpathlineto{\pgfqpoint{0.011570in}{3.057595in}}%
\pgfpathlineto{\pgfqpoint{0.021533in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{0.121159in}{3.191947in}}%
\pgfpathlineto{\pgfqpoint{0.125735in}{3.194763in}}%
\pgfpathlineto{\pgfqpoint{0.130701in}{3.194071in}}%
\pgfpathlineto{\pgfqpoint{0.134508in}{3.191252in}}%
\pgfpathlineto{\pgfqpoint{0.156044in}{3.141893in}}%
\pgfpathlineto{\pgfqpoint{0.247633in}{3.082350in}}%
\pgfpathlineto{\pgfqpoint{0.399030in}{2.963469in}}%
\pgfpathlineto{\pgfqpoint{0.443233in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.503221in}{3.022127in}}%
\pgfpathlineto{\pgfqpoint{0.502888in}{3.013041in}}%
\pgfpathlineto{\pgfqpoint{0.446526in}{3.011841in}}%
\pgfpathlineto{\pgfqpoint{0.407381in}{2.957059in}}%
\pgfpathlineto{\pgfqpoint{0.463611in}{2.916335in}}%
\pgfpathlineto{\pgfqpoint{0.502343in}{2.892049in}}%
\pgfpathlineto{\pgfqpoint{0.586731in}{2.842122in}}%
\pgfpathlineto{\pgfqpoint{0.635230in}{2.814160in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{0.681298in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{2.816216in}}%
\pgfpathlineto{\pgfqpoint{0.705332in}{2.810000in}}%
\pgfpathlineto{\pgfqpoint{0.701944in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{0.656275in}{2.833128in}}%
\pgfpathlineto{\pgfqpoint{0.630513in}{2.790383in}}%
\pgfpathlineto{\pgfqpoint{0.734265in}{2.713414in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{2.573320in}}%
\pgfpathlineto{\pgfqpoint{1.128686in}{2.424280in}}%
\pgfpathlineto{\pgfqpoint{1.292519in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{2.278530in}}%
\pgfpathlineto{\pgfqpoint{1.325055in}{2.277343in}}%
\pgfpathlineto{\pgfqpoint{1.315162in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{1.398371in}{2.211959in}}%
\pgfpathlineto{\pgfqpoint{1.418635in}{2.246670in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.807379in}{1.987942in}}%
\pgfpathlineto{\pgfqpoint{2.080547in}{1.869566in}}%
\pgfpathlineto{\pgfqpoint{2.122884in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{2.130274in}{1.841031in}}%
\pgfpathlineto{\pgfqpoint{2.359936in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{2.549959in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{4.065104in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{4.074738in}{1.819428in}}%
\pgfpathlineto{\pgfqpoint{4.080654in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{4.108329in}{1.683746in}}%
\pgfpathlineto{\pgfqpoint{4.105228in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{4.104988in}{1.676483in}}%
\pgfpathlineto{\pgfqpoint{4.099374in}{1.670268in}}%
\pgfpathlineto{\pgfqpoint{4.083600in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{4.081628in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{3.729074in}{1.583665in}}%
\pgfpathlineto{\pgfqpoint{3.778380in}{1.358585in}}%
\pgfpathlineto{\pgfqpoint{4.172705in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{4.221264in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{4.230838in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{4.316075in}{1.510797in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{4.511597in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{4.555921in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{4.545964in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{4.549997in}{2.009843in}}%
\pgfpathlineto{\pgfqpoint{4.571174in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{2.010619in}}%
\pgfpathlineto{\pgfqpoint{4.574171in}{2.002196in}}%
\pgfpathlineto{\pgfqpoint{4.578776in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{4.584241in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{4.640426in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{4.638649in}{2.013887in}}%
\pgfpathlineto{\pgfqpoint{4.657372in}{2.016458in}}%
\pgfpathlineto{\pgfqpoint{4.656484in}{2.021622in}}%
\pgfpathlineto{\pgfqpoint{4.658605in}{2.024909in}}%
\pgfpathlineto{\pgfqpoint{4.662504in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{4.673096in}{1.937778in}}%
\pgfpathlineto{\pgfqpoint{4.707690in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{4.717370in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{4.730993in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{4.744630in}{1.662994in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.680726in}}%
\pgfpathlineto{\pgfqpoint{4.758246in}{1.699285in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{1.954962in}}%
\pgfpathlineto{\pgfqpoint{4.729822in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{4.724064in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{4.751231in}{2.026054in}}%
\pgfpathlineto{\pgfqpoint{4.770659in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{4.805243in}{2.070139in}}%
\pgfpathlineto{\pgfqpoint{4.878578in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.994367in}{2.215603in}}%
\pgfpathlineto{\pgfqpoint{5.171386in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{2.410767in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{5.562335in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{5.536727in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{5.800676in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{6.364094in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{6.378329in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.628069in}{3.345477in}}%
\pgfpathlineto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{7.223703in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{7.479356in}{4.250236in}}%
\pgfpathlineto{\pgfqpoint{7.646111in}{4.479282in}}%
\pgfpathlineto{\pgfqpoint{7.685729in}{4.485596in}}%
\pgfpathlineto{\pgfqpoint{7.798864in}{4.640855in}}%
\pgfpathlineto{\pgfqpoint{7.796467in}{4.652205in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{8.171964in}{5.211217in}}%
\pgfpathlineto{\pgfqpoint{8.176463in}{5.212932in}}%
\pgfpathlineto{\pgfqpoint{8.248828in}{5.169552in}}%
\pgfpathlineto{\pgfqpoint{8.270664in}{5.161443in}}%
\pgfpathlineto{\pgfqpoint{8.272483in}{5.166083in}}%
\pgfpathlineto{\pgfqpoint{8.319112in}{5.289971in}}%
\pgfpathlineto{\pgfqpoint{8.316565in}{5.297316in}}%
\pgfpathlineto{\pgfqpoint{8.309730in}{5.306592in}}%
\pgfpathlineto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{5.564603in}}%
\pgfpathlineto{\pgfqpoint{8.619251in}{5.564723in}}%
\pgfpathlineto{\pgfqpoint{8.621931in}{0.408816in}}%
\pgfpathlineto{\pgfqpoint{-0.652912in}{0.408180in}}%
\pgfpathlineto{\pgfqpoint{-0.651616in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{-0.638257in}{3.782974in}}%
\pgfpathlineto{\pgfqpoint{-0.165125in}{3.382489in}}%
\pgfpathlineto{\pgfqpoint{-0.125270in}{3.349583in}}%
\pgfpathlineto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801840in}{3.209905in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{3.241292in}}%
\pgfpathlineto{\pgfqpoint{0.744768in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{0.757712in}{3.259903in}}%
\pgfpathlineto{\pgfqpoint{0.764754in}{3.256394in}}%
\pgfpathlineto{\pgfqpoint{0.813447in}{3.229649in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{3.226278in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{3.212192in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.801840in}{3.209905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{3.298600in}}%
\pgfpathlineto{\pgfqpoint{0.805660in}{3.325759in}}%
\pgfpathlineto{\pgfqpoint{0.805540in}{3.325842in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{3.329959in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{0.816906in}{3.345199in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{3.295146in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{3.298600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfpathlineto{\pgfqpoint{6.443530in}{5.461721in}}%
\pgfpathlineto{\pgfqpoint{6.434523in}{5.441751in}}%
\pgfpathlineto{\pgfqpoint{6.406516in}{5.412523in}}%
\pgfpathlineto{\pgfqpoint{6.383476in}{5.375674in}}%
\pgfpathlineto{\pgfqpoint{6.372785in}{5.354129in}}%
\pgfpathlineto{\pgfqpoint{6.344807in}{5.324460in}}%
\pgfpathlineto{\pgfqpoint{6.333873in}{5.308632in}}%
\pgfpathlineto{\pgfqpoint{6.319289in}{5.271150in}}%
\pgfpathlineto{\pgfqpoint{6.317939in}{5.258750in}}%
\pgfpathlineto{\pgfqpoint{6.310044in}{5.242425in}}%
\pgfpathlineto{\pgfqpoint{6.299905in}{5.234165in}}%
\pgfpathlineto{\pgfqpoint{6.291934in}{5.220768in}}%
\pgfpathlineto{\pgfqpoint{6.289198in}{5.213338in}}%
\pgfpathlineto{\pgfqpoint{6.280369in}{5.203918in}}%
\pgfpathlineto{\pgfqpoint{6.263765in}{5.177317in}}%
\pgfpathlineto{\pgfqpoint{6.255419in}{5.160468in}}%
\pgfpathlineto{\pgfqpoint{6.242414in}{5.125335in}}%
\pgfpathlineto{\pgfqpoint{6.232841in}{5.082580in}}%
\pgfpathlineto{\pgfqpoint{6.230052in}{5.048748in}}%
\pgfpathlineto{\pgfqpoint{6.216001in}{4.988206in}}%
\pgfpathlineto{\pgfqpoint{6.212020in}{4.964123in}}%
\pgfpathlineto{\pgfqpoint{6.208127in}{4.896321in}}%
\pgfpathlineto{\pgfqpoint{6.190302in}{4.876818in}}%
\pgfpathlineto{\pgfqpoint{6.188530in}{4.864941in}}%
\pgfpathlineto{\pgfqpoint{6.176889in}{4.845164in}}%
\pgfpathlineto{\pgfqpoint{6.169161in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{6.168667in}{4.815280in}}%
\pgfpathlineto{\pgfqpoint{6.152288in}{4.786083in}}%
\pgfpathlineto{\pgfqpoint{6.150335in}{4.777632in}}%
\pgfpathlineto{\pgfqpoint{6.153347in}{4.767746in}}%
\pgfpathlineto{\pgfqpoint{6.146295in}{4.748605in}}%
\pgfpathlineto{\pgfqpoint{6.139828in}{4.737031in}}%
\pgfpathlineto{\pgfqpoint{6.140721in}{4.719190in}}%
\pgfpathlineto{\pgfqpoint{6.140998in}{4.643270in}}%
\pgfpathlineto{\pgfqpoint{6.147759in}{4.624630in}}%
\pgfpathlineto{\pgfqpoint{6.154824in}{4.596655in}}%
\pgfpathlineto{\pgfqpoint{6.155399in}{4.583896in}}%
\pgfpathlineto{\pgfqpoint{6.168868in}{4.528306in}}%
\pgfpathlineto{\pgfqpoint{6.178321in}{4.515660in}}%
\pgfpathlineto{\pgfqpoint{6.191519in}{4.512819in}}%
\pgfpathlineto{\pgfqpoint{6.199649in}{4.497494in}}%
\pgfpathlineto{\pgfqpoint{6.208830in}{4.489680in}}%
\pgfpathlineto{\pgfqpoint{6.221444in}{4.476455in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{4.455944in}}%
\pgfpathlineto{\pgfqpoint{6.292471in}{4.416933in}}%
\pgfpathlineto{\pgfqpoint{6.329246in}{4.373280in}}%
\pgfpathlineto{\pgfqpoint{6.331055in}{4.362040in}}%
\pgfpathlineto{\pgfqpoint{6.320600in}{4.350797in}}%
\pgfpathlineto{\pgfqpoint{6.306906in}{4.353444in}}%
\pgfpathlineto{\pgfqpoint{6.280685in}{4.377602in}}%
\pgfpathlineto{\pgfqpoint{6.256077in}{4.395104in}}%
\pgfpathlineto{\pgfqpoint{6.211449in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.190376in}{4.457667in}}%
\pgfpathlineto{\pgfqpoint{6.151239in}{4.501844in}}%
\pgfpathlineto{\pgfqpoint{6.109699in}{4.533316in}}%
\pgfpathlineto{\pgfqpoint{6.070767in}{4.549185in}}%
\pgfpathlineto{\pgfqpoint{6.054908in}{4.545204in}}%
\pgfpathlineto{\pgfqpoint{6.032353in}{4.537714in}}%
\pgfpathlineto{\pgfqpoint{6.029345in}{4.532189in}}%
\pgfpathlineto{\pgfqpoint{6.022485in}{4.525338in}}%
\pgfpathlineto{\pgfqpoint{6.013471in}{4.528650in}}%
\pgfpathlineto{\pgfqpoint{6.006989in}{4.516745in}}%
\pgfpathlineto{\pgfqpoint{6.015192in}{4.507717in}}%
\pgfpathlineto{\pgfqpoint{6.005284in}{4.476948in}}%
\pgfpathlineto{\pgfqpoint{6.021843in}{4.452097in}}%
\pgfpathlineto{\pgfqpoint{6.041412in}{4.427246in}}%
\pgfpathlineto{\pgfqpoint{6.073020in}{4.396875in}}%
\pgfpathlineto{\pgfqpoint{6.172362in}{4.303003in}}%
\pgfpathlineto{\pgfqpoint{6.200958in}{4.286441in}}%
\pgfpathlineto{\pgfqpoint{6.222030in}{4.269876in}}%
\pgfpathlineto{\pgfqpoint{6.266810in}{4.227635in}}%
\pgfpathlineto{\pgfqpoint{6.272470in}{4.218661in}}%
\pgfpathlineto{\pgfqpoint{6.270862in}{4.212253in}}%
\pgfpathlineto{\pgfqpoint{6.260003in}{4.192227in}}%
\pgfpathlineto{\pgfqpoint{6.212030in}{4.139353in}}%
\pgfpathlineto{\pgfqpoint{6.204733in}{4.135291in}}%
\pgfpathlineto{\pgfqpoint{6.196441in}{4.135952in}}%
\pgfpathlineto{\pgfqpoint{6.118215in}{4.209089in}}%
\pgfpathlineto{\pgfqpoint{6.045964in}{4.283636in}}%
\pgfpathlineto{\pgfqpoint{6.017369in}{4.300199in}}%
\pgfpathlineto{\pgfqpoint{5.999410in}{4.325575in}}%
\pgfpathlineto{\pgfqpoint{5.986664in}{4.327809in}}%
\pgfpathlineto{\pgfqpoint{5.968444in}{4.314492in}}%
\pgfpathlineto{\pgfqpoint{5.970613in}{4.306290in}}%
\pgfpathlineto{\pgfqpoint{5.968748in}{4.303639in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.297779in}}%
\pgfpathlineto{\pgfqpoint{5.928953in}{4.276867in}}%
\pgfpathlineto{\pgfqpoint{5.921146in}{4.265238in}}%
\pgfpathlineto{\pgfqpoint{5.911085in}{4.244660in}}%
\pgfpathlineto{\pgfqpoint{5.914778in}{4.219805in}}%
\pgfpathlineto{\pgfqpoint{5.982259in}{4.141831in}}%
\pgfpathlineto{\pgfqpoint{6.034189in}{4.090255in}}%
\pgfpathlineto{\pgfqpoint{6.060141in}{4.055326in}}%
\pgfpathlineto{\pgfqpoint{6.064478in}{4.044998in}}%
\pgfpathlineto{\pgfqpoint{6.052802in}{4.038671in}}%
\pgfpathlineto{\pgfqpoint{6.038520in}{4.042616in}}%
\pgfpathlineto{\pgfqpoint{5.959346in}{4.120394in}}%
\pgfpathlineto{\pgfqpoint{5.886331in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{5.866830in}{4.179168in}}%
\pgfpathlineto{\pgfqpoint{5.844106in}{4.182172in}}%
\pgfpathlineto{\pgfqpoint{5.828935in}{4.194818in}}%
\pgfpathlineto{\pgfqpoint{5.807084in}{4.199728in}}%
\pgfpathlineto{\pgfqpoint{5.758823in}{4.206041in}}%
\pgfpathlineto{\pgfqpoint{5.718992in}{4.200784in}}%
\pgfpathlineto{\pgfqpoint{5.683994in}{4.185365in}}%
\pgfpathlineto{\pgfqpoint{5.640571in}{4.158815in}}%
\pgfpathlineto{\pgfqpoint{5.606690in}{4.125831in}}%
\pgfpathlineto{\pgfqpoint{5.591735in}{4.113428in}}%
\pgfpathlineto{\pgfqpoint{5.549429in}{4.070860in}}%
\pgfpathlineto{\pgfqpoint{5.538897in}{4.062572in}}%
\pgfpathlineto{\pgfqpoint{5.476315in}{4.044801in}}%
\pgfpathlineto{\pgfqpoint{5.442148in}{4.008891in}}%
\pgfpathlineto{\pgfqpoint{5.393504in}{3.973420in}}%
\pgfpathlineto{\pgfqpoint{5.336265in}{3.949381in}}%
\pgfpathlineto{\pgfqpoint{5.271907in}{3.927771in}}%
\pgfpathlineto{\pgfqpoint{5.203095in}{3.900196in}}%
\pgfpathlineto{\pgfqpoint{5.119979in}{3.833153in}}%
\pgfpathlineto{\pgfqpoint{5.056162in}{3.806242in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{3.776352in}}%
\pgfpathlineto{\pgfqpoint{4.955736in}{3.756431in}}%
\pgfpathlineto{\pgfqpoint{4.889221in}{3.753162in}}%
\pgfpathlineto{\pgfqpoint{4.838434in}{3.740312in}}%
\pgfpathlineto{\pgfqpoint{4.785948in}{3.706666in}}%
\pgfpathlineto{\pgfqpoint{4.748013in}{3.688543in}}%
\pgfpathlineto{\pgfqpoint{4.679274in}{3.660778in}}%
\pgfpathlineto{\pgfqpoint{4.626035in}{3.625227in}}%
\pgfpathlineto{\pgfqpoint{4.575505in}{3.592936in}}%
\pgfpathlineto{\pgfqpoint{4.557722in}{3.559157in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{3.539353in}}%
\pgfpathlineto{\pgfqpoint{4.507867in}{3.531755in}}%
\pgfpathlineto{\pgfqpoint{4.482270in}{3.523328in}}%
\pgfpathlineto{\pgfqpoint{4.467464in}{3.501592in}}%
\pgfpathlineto{\pgfqpoint{4.456331in}{3.477674in}}%
\pgfpathlineto{\pgfqpoint{4.428253in}{3.444944in}}%
\pgfpathlineto{\pgfqpoint{4.410677in}{3.431409in}}%
\pgfpathlineto{\pgfqpoint{4.388465in}{3.421023in}}%
\pgfpathlineto{\pgfqpoint{4.366959in}{3.424914in}}%
\pgfpathlineto{\pgfqpoint{4.327484in}{3.433582in}}%
\pgfpathlineto{\pgfqpoint{4.301781in}{3.432254in}}%
\pgfpathlineto{\pgfqpoint{4.263557in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{4.242188in}{3.410154in}}%
\pgfpathlineto{\pgfqpoint{4.230586in}{3.396786in}}%
\pgfpathlineto{\pgfqpoint{4.222251in}{3.369527in}}%
\pgfpathlineto{\pgfqpoint{4.214502in}{3.354364in}}%
\pgfpathlineto{\pgfqpoint{4.210696in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{4.191133in}{3.325474in}}%
\pgfpathlineto{\pgfqpoint{4.161307in}{3.305587in}}%
\pgfpathlineto{\pgfqpoint{4.145702in}{3.287607in}}%
\pgfpathlineto{\pgfqpoint{4.121940in}{3.275453in}}%
\pgfpathlineto{\pgfqpoint{4.110640in}{3.258412in}}%
\pgfpathlineto{\pgfqpoint{4.095607in}{3.242669in}}%
\pgfpathlineto{\pgfqpoint{4.068593in}{3.244324in}}%
\pgfpathlineto{\pgfqpoint{4.012653in}{3.250755in}}%
\pgfpathlineto{\pgfqpoint{3.991328in}{3.246583in}}%
\pgfpathlineto{\pgfqpoint{3.940325in}{3.250860in}}%
\pgfpathlineto{\pgfqpoint{3.922763in}{3.247628in}}%
\pgfpathlineto{\pgfqpoint{3.880625in}{3.236578in}}%
\pgfpathlineto{\pgfqpoint{3.877615in}{3.233816in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{3.231054in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{3.228292in}}%
\pgfpathlineto{\pgfqpoint{3.849022in}{3.222768in}}%
\pgfpathlineto{\pgfqpoint{3.847517in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{3.839992in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{3.838488in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{3.835478in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{3.830963in}{3.211720in}}%
\pgfpathlineto{\pgfqpoint{3.826448in}{3.211720in}}%
\pgfpathlineto{\pgfqpoint{3.818924in}{3.206196in}}%
\pgfpathlineto{\pgfqpoint{3.805379in}{3.206195in}}%
\pgfpathlineto{\pgfqpoint{3.751983in}{3.209479in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{3.208042in}}%
\pgfpathlineto{\pgfqpoint{3.717069in}{3.204589in}}%
\pgfpathlineto{\pgfqpoint{3.694690in}{3.192961in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{3.184537in}}%
\pgfpathlineto{\pgfqpoint{3.662485in}{3.176583in}}%
\pgfpathlineto{\pgfqpoint{3.653862in}{3.169982in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{3.149820in}}%
\pgfpathlineto{\pgfqpoint{3.624034in}{3.143551in}}%
\pgfpathlineto{\pgfqpoint{3.612868in}{3.136342in}}%
\pgfpathlineto{\pgfqpoint{3.607556in}{3.128167in}}%
\pgfpathlineto{\pgfqpoint{3.596886in}{3.118667in}}%
\pgfpathlineto{\pgfqpoint{3.589421in}{3.114607in}}%
\pgfpathlineto{\pgfqpoint{3.548727in}{3.096930in}}%
\pgfpathlineto{\pgfqpoint{3.527221in}{3.095383in}}%
\pgfpathlineto{\pgfqpoint{3.494368in}{3.089086in}}%
\pgfpathlineto{\pgfqpoint{3.479710in}{3.084363in}}%
\pgfpathlineto{\pgfqpoint{3.468272in}{3.076381in}}%
\pgfpathlineto{\pgfqpoint{3.436668in}{3.073619in}}%
\pgfpathlineto{\pgfqpoint{3.427608in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{3.387004in}{3.076380in}}%
\pgfpathlineto{\pgfqpoint{3.352254in}{3.081240in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.075772in}}%
\pgfpathlineto{\pgfqpoint{3.292175in}{3.061742in}}%
\pgfpathlineto{\pgfqpoint{3.274582in}{3.048955in}}%
\pgfpathlineto{\pgfqpoint{3.245536in}{3.043238in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{3.035533in}}%
\pgfpathlineto{\pgfqpoint{3.262903in}{2.997863in}}%
\pgfpathlineto{\pgfqpoint{3.277201in}{2.993223in}}%
\pgfpathlineto{\pgfqpoint{3.271437in}{2.975465in}}%
\pgfpathlineto{\pgfqpoint{3.256447in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{3.259668in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{3.229944in}{3.033407in}}%
\pgfpathlineto{\pgfqpoint{3.192861in}{3.001813in}}%
\pgfpathlineto{\pgfqpoint{2.962045in}{3.082488in}}%
\pgfpathlineto{\pgfqpoint{2.932307in}{3.083759in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{1.726770in}{3.520006in}}%
\pgfpathlineto{\pgfqpoint{1.450757in}{3.614807in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{3.558420in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{1.314665in}{3.514525in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{1.298192in}{3.543306in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.042715in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{0.989883in}{3.748623in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{3.755334in}}%
\pgfpathlineto{\pgfqpoint{1.033298in}{3.744029in}}%
\pgfpathlineto{\pgfqpoint{1.026975in}{3.800453in}}%
\pgfpathlineto{\pgfqpoint{0.998206in}{3.818715in}}%
\pgfpathlineto{\pgfqpoint{1.004694in}{3.830064in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{3.837109in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{3.825207in}}%
\pgfpathlineto{\pgfqpoint{0.976463in}{3.832528in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{3.855452in}}%
\pgfpathlineto{\pgfqpoint{0.599274in}{4.077615in}}%
\pgfpathlineto{\pgfqpoint{0.598092in}{3.989847in}}%
\pgfpathlineto{\pgfqpoint{0.691814in}{3.932848in}}%
\pgfpathlineto{\pgfqpoint{0.970880in}{3.766248in}}%
\pgfpathlineto{\pgfqpoint{0.967418in}{3.758516in}}%
\pgfpathlineto{\pgfqpoint{0.769917in}{3.876047in}}%
\pgfpathlineto{\pgfqpoint{0.592116in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{0.592624in}{4.085543in}}%
\pgfpathlineto{\pgfqpoint{0.590864in}{4.086703in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{4.134288in}}%
\pgfpathlineto{\pgfqpoint{0.588470in}{4.137520in}}%
\pgfpathlineto{\pgfqpoint{-0.367985in}{4.708918in}}%
\pgfpathlineto{\pgfqpoint{-0.401257in}{4.702495in}}%
\pgfpathlineto{\pgfqpoint{-0.416738in}{4.710620in}}%
\pgfpathlineto{\pgfqpoint{-0.437615in}{4.733743in}}%
\pgfpathlineto{\pgfqpoint{-0.441887in}{4.737528in}}%
\pgfpathlineto{\pgfqpoint{-0.452959in}{4.744133in}}%
\pgfpathlineto{\pgfqpoint{-0.457802in}{4.750652in}}%
\pgfpathlineto{\pgfqpoint{-0.461019in}{4.760817in}}%
\pgfpathlineto{\pgfqpoint{-0.465112in}{4.758968in}}%
\pgfpathlineto{\pgfqpoint{-0.490745in}{4.778586in}}%
\pgfpathlineto{\pgfqpoint{-0.582000in}{4.837417in}}%
\pgfpathlineto{\pgfqpoint{-0.651202in}{4.875595in}}%
\pgfpathlineto{\pgfqpoint{-0.650939in}{5.564088in}}%
\pgfpathlineto{\pgfqpoint{6.466668in}{5.563830in}}%
\pgfpathlineto{\pgfqpoint{6.467003in}{5.555738in}}%
\pgfpathlineto{\pgfqpoint{6.472908in}{5.532790in}}%
\pgfpathlineto{\pgfqpoint{6.461523in}{5.517597in}}%
\pgfpathlineto{\pgfqpoint{6.453346in}{5.491302in}}%
\pgfpathlineto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfpathlineto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{-0.651472in}{4.169745in}}%
\pgfpathlineto{\pgfqpoint{-0.651464in}{4.190884in}}%
\pgfpathlineto{\pgfqpoint{-0.647702in}{4.192076in}}%
\pgfpathlineto{\pgfqpoint{-0.645114in}{4.190970in}}%
\pgfpathlineto{\pgfqpoint{-0.631076in}{4.184862in}}%
\pgfpathlineto{\pgfqpoint{-0.618859in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{-0.613172in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{-0.608194in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{-0.605187in}{4.161708in}}%
\pgfpathlineto{\pgfqpoint{-0.606213in}{4.155992in}}%
\pgfpathlineto{\pgfqpoint{-0.608831in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{-0.611376in}{4.151520in}}%
\pgfpathlineto{\pgfqpoint{-0.617936in}{4.154533in}}%
\pgfpathlineto{\pgfqpoint{-0.625014in}{4.139539in}}%
\pgfpathlineto{\pgfqpoint{-0.635260in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{-0.614524in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{-0.613862in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{-0.613335in}{4.264172in}}%
\pgfpathlineto{\pgfqpoint{-0.612281in}{4.265111in}}%
\pgfpathlineto{\pgfqpoint{-0.611092in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{-0.609828in}{4.265138in}}%
\pgfpathlineto{\pgfqpoint{-0.609362in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{-0.596122in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{-0.584040in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{-0.583469in}{4.252810in}}%
\pgfpathlineto{\pgfqpoint{-0.581618in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{-0.581228in}{4.250020in}}%
\pgfpathlineto{\pgfqpoint{-0.581755in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{-0.582809in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfpathlineto{\pgfqpoint{-0.587308in}{4.246183in}}%
\pgfpathlineto{\pgfqpoint{-0.588903in}{4.246957in}}%
\pgfpathlineto{\pgfqpoint{-0.599345in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.599360in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.613021in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{-0.613999in}{4.259146in}}%
\pgfpathlineto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{-0.628073in}{4.365783in}}%
\pgfpathlineto{\pgfqpoint{-0.621860in}{4.362521in}}%
\pgfpathlineto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{-0.622211in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{-0.629691in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{-0.634310in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{-0.641409in}{4.355348in}}%
\pgfpathlineto{\pgfqpoint{-0.641226in}{4.362529in}}%
\pgfpathlineto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.565429in}{4.365621in}}%
\pgfpathlineto{\pgfqpoint{-0.564766in}{4.366808in}}%
\pgfpathlineto{\pgfqpoint{-0.564239in}{4.367996in}}%
\pgfpathlineto{\pgfqpoint{-0.563186in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{-0.561997in}{4.369459in}}%
\pgfpathlineto{\pgfqpoint{-0.560372in}{4.368823in}}%
\pgfpathlineto{\pgfqpoint{-0.560266in}{4.368795in}}%
\pgfpathlineto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{-0.534945in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{-0.534855in}{4.356855in}}%
\pgfpathlineto{\pgfqpoint{-0.534374in}{4.356634in}}%
\pgfpathlineto{\pgfqpoint{-0.532523in}{4.355445in}}%
\pgfpathlineto{\pgfqpoint{-0.532132in}{4.353844in}}%
\pgfpathlineto{\pgfqpoint{-0.532660in}{4.351745in}}%
\pgfpathlineto{\pgfqpoint{-0.533714in}{4.350143in}}%
\pgfpathlineto{\pgfqpoint{-0.535430in}{4.349343in}}%
\pgfpathlineto{\pgfqpoint{-0.538108in}{4.349979in}}%
\pgfpathlineto{\pgfqpoint{-0.539808in}{4.350781in}}%
\pgfpathlineto{\pgfqpoint{-0.550249in}{4.355756in}}%
\pgfpathlineto{\pgfqpoint{-0.563579in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{-0.563925in}{4.362279in}}%
\pgfpathlineto{\pgfqpoint{-0.564903in}{4.362970in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.364295in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.365621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{-0.594997in}{4.407224in}}%
\pgfpathlineto{\pgfqpoint{-0.610283in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathlineto{\pgfqpoint{-0.610806in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{-0.605660in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{-0.589832in}{4.417330in}}%
\pgfpathlineto{\pgfqpoint{-0.587878in}{4.413076in}}%
\pgfpathlineto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfpathlineto{\pgfqpoint{-0.544335in}{4.560620in}}%
\pgfpathlineto{\pgfqpoint{-0.542362in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{-0.539096in}{4.566473in}}%
\pgfpathlineto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathlineto{\pgfqpoint{-0.521599in}{4.558237in}}%
\pgfpathlineto{\pgfqpoint{-0.520547in}{4.554729in}}%
\pgfpathlineto{\pgfqpoint{-0.522038in}{4.549620in}}%
\pgfpathlineto{\pgfqpoint{-0.527155in}{4.548076in}}%
\pgfpathlineto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.470968in}{4.710750in}}%
\pgfpathlineto{\pgfqpoint{-0.466827in}{4.719475in}}%
\pgfpathlineto{\pgfqpoint{-0.450278in}{4.711460in}}%
\pgfpathlineto{\pgfqpoint{-0.454419in}{4.702873in}}%
\pgfpathlineto{\pgfqpoint{-0.470968in}{4.710750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287073in}{3.039372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867581in}{1.658783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422765in}{2.775027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815111in}{2.437985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279505in}{2.163125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772762in}{2.001802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060410in}{2.024992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578798in}{2.190718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067108in}{2.411706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.335775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.831775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.823775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.319775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287073in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.658783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287073in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{3.284713in}{3.029461in}}%
\pgfpathlineto{\pgfqpoint{3.241128in}{2.888030in}}%
\pgfpathlineto{\pgfqpoint{2.886497in}{1.721037in}}%
\pgfpathlineto{\pgfqpoint{2.886497in}{1.721037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422765in}{2.775027in}}%
\pgfpathlineto{\pgfqpoint{4.822515in}{2.443186in}}%
\pgfpathlineto{\pgfqpoint{4.447952in}{2.249818in}}%
\pgfpathlineto{\pgfqpoint{4.314325in}{2.181620in}}%
\pgfpathlineto{\pgfqpoint{4.300776in}{2.177101in}}%
\pgfpathlineto{\pgfqpoint{4.286778in}{2.174266in}}%
\pgfpathlineto{\pgfqpoint{4.272538in}{2.173159in}}%
\pgfpathlineto{\pgfqpoint{4.258270in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{4.152245in}{2.189409in}}%
\pgfpathlineto{\pgfqpoint{3.954656in}{2.220682in}}%
\pgfpathlineto{\pgfqpoint{3.806472in}{2.243859in}}%
\pgfpathlineto{\pgfqpoint{3.620913in}{2.252479in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{2.263591in}}%
\pgfpathlineto{\pgfqpoint{3.099702in}{2.271008in}}%
\pgfpathlineto{\pgfqpoint{3.071355in}{2.267430in}}%
\pgfpathlineto{\pgfqpoint{2.922933in}{2.245483in}}%
\pgfpathlineto{\pgfqpoint{2.711279in}{2.211676in}}%
\pgfpathlineto{\pgfqpoint{2.619580in}{2.196983in}}%
\pgfpathlineto{\pgfqpoint{2.605299in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.591103in}{2.198392in}}%
\pgfpathlineto{\pgfqpoint{2.577206in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{2.550474in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{2.417914in}{2.265120in}}%
\pgfpathlineto{\pgfqpoint{2.239858in}{2.339334in}}%
\pgfpathlineto{\pgfqpoint{2.081544in}{2.405142in}}%
\pgfpathlineto{\pgfqpoint{1.786744in}{2.514306in}}%
\pgfpathlineto{\pgfqpoint{1.786744in}{2.514306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{2.536525in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{2.536525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242132in}{2.536525in}}{\pgfqpoint{2.242132in}{2.564303in}}%
\pgfpathlineto{\pgfqpoint{2.242132in}{3.518778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242132in}{3.546556in}}{\pgfqpoint{2.214354in}{3.546556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.546556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.546556in}}{\pgfqpoint{0.869444in}{3.518778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{2.564303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{2.536525in}}{\pgfqpoint{0.897222in}{2.536525in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{2.536525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.442389in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.442389in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.442389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.393778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{3.236563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.200105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OS Waypoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.055043in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.055043in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.055043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.006432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.861371in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.861371in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.861371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.812759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{2.655545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.619087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TV Est. traj}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/plot_length_dist_to_contour.tex <==
\pgfplotstableread[col sep = comma]{data/mmsi_dist_to_contour.csv}\mytable

\begin{tikzpicture}

\begin{axis}[
    enlargelimits=0.2,
    xlabel=Vessel Length (m),
    ylabel=Distance to contours (m)
]

% Colors
\addplot[
    scatter/classes={
        b={mark=o,blue},
        m={red},
        r={orange}
    },
    scatter, 
    only marks, 
    scatter src=explicit symbolic] 
    table [%
        x = length, 
        y = mean dist,
        meta = class,
        col sep = comma
    ]{\mytable};
    \legend{
        Under way,
        Draught const.,
        Restricted man.
    }

\end{axis}
\end{tikzpicture}

==> tikz/plot_width_dist_to_contour.tex <==
\pgfplotstableread[col sep = comma]{data/mmsi_dist_to_contour.csv}\mytable

\begin{tikzpicture}

\begin{axis}[
    enlargelimits=0.2,
    xlabel=Vessel Width (m),
    ylabel=Distance to contours (m)
]

% Colors
\addplot[
    scatter/classes={
        b={mark=o,blue},
        m={red},
        r={orange}
    },
    scatter, 
    only marks, 
    scatter src=explicit symbolic] 
    table [%
        x = width, 
        y = mean dist,
        meta = class,
        col sep = comma
    ]{\mytable};
    \legend{
        Under way,
        Draught const.,
        Restricted man.
    }

\end{axis}
\end{tikzpicture}

==> tikz/rate_of_swing_plot.tex <==
\pgfplotstableread[col sep = comma]{data/rate_of_swing.csv}\mytable

\begin{tikzpicture}

\begin{axis}[
    enlargelimits=0.2,
    xlabel=Vessel Length (m),
    ylabel=Rate of Swing $\left(\frac{deg}{m}\right)$
]

% Colors
\addplot[
    scatter/classes={
        tanker={mark=square*,blue},
        fishing={mark=square*,red},
        bulk_carrier={mark=square*,orange},
        supply={mark=square*,black},
        coastguard={mark=triangle*,blue},
        container={mark=triangle*,red},
        cruiseship={mark=triangle*,orange}, 
        vehicle_carrier={mark=triangle*,black}
    },
    scatter, 
    only marks, 
    scatter src=explicit symbolic] 
    table [%
        x = length, 
        y = shallow_water_swing_rate,
        meta = class,
        col sep = comma
    ]{\mytable};
    \legend{
        Tanker,
        Fishing Vessel,
        Bulk Carrier,
        Supply,
        Coastguard,
        Container,
        Cruiseship, 
        Vehicle Carrier,
    }

\end{axis}
\end{tikzpicture}

==> tikz/rate_of_swing_position.tex <==
\begin{tikzpicture}
    % Draw axes
    %\draw[->] (0,0)  -- (5,0) node(xaxis)[right]
     %   {$E_l$};
    %\draw[->] (0,0) -- (0, 5) node(yaxis)[above] {$N_l$};
    
    \draw [<->,thick] (0,3.5) node (yaxis) [above] {$N_{body}$}
        |- (3.5,0) node (xaxis) [right] {$E_{body}$};
        
    \coordinate (p) at (0, 0);
    % Don't draw the heading of the point, it just adds visual confusion
    %\coordinate (heading) at (0, 1);
    %\draw[->] (p) -- (heading);
    
    % Draw the swing rate position
    \draw [orange,thick,domain=135:180] plot ({3*cos(\x)+3}, {3*sin(\x)}) node [ above right,color=black, xshift=5pt, yshift=25pt] {$l$};
    \coordinate (p') at ({3*cos(135)+3}, {3*sin(135)});
    % Draw swing rate position heading
    \draw[->] ({3*cos(135)+3}, {3*sin(135)}) -- ({3*cos(135)+3 + cos(45)}, {3*sin(135) + sin(45)});
    % Draw projected start heading
    \draw[->, dashed] ({3*cos(135)+3}, {3*sin(135)}) -- ({3*cos(135)+3}, {3*sin(135) + 1});
    \draw [thin,domain=45:90] plot ({0.5*cos(\x) + 3*cos(135)+3}, {0.5*sin(\x) + 3*sin(135)}) node [above right] {$\psi'$};
    
    % Draw the turning angle
    \draw [thin,domain=135:180] plot ({cos(\x)+3}, {sin(\x)}) node [above left, xshift=+3pt, yshift=5pt] {$\psi'$};
    
    % Draw the turning point
    \coordinate (k) at (3, 0);
    %\draw[-] (k) -- (p);
    \draw[-] (k) -- node [above right] {$r$} (p');
    
    % Draw the projections
    \draw[dashed] (yaxis |- p') node[left] {$p'_{N_{body}}$} -| (xaxis -| p') node[below] {$p'_{E_{body}}$};

    % Draw the points
    \fill[blue] (p) circle (3pt) node [below left, color=black] {$p$};
    \fill[orange] (p') circle (3pt) node [above left, color=black] {$p'$};
    \fill[black] (k) circle (2pt) node [below, color=black] {$p_{turn}$};,
\end{tikzpicture}

==> tikz/rate_of_swing_projection.tex <==
\begin{tikzpicture}

        % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$N$}
        |- (5,0) node (xaxis) [right] {$E$};
    
    % Define the starting point p
    \coordinate (p) at (2, 3);
    
    % Draw the swing rate position
    \coordinate (p') at (3, {sqrt(2)+2});
    
    % Draw the local frame axis
    \draw [<->,thick, rotate=-45] ($(0,2) + (p)$) node (yaxis) [above] {$N_{body}$}
        |- ($(2,0) + (p)$) node (xaxis) [right] {$E_{body}$};
    
    % Draw the local translated axis
    \draw [<->,thick] ($(0,2) + (p)$) node (y_trans) [above] {$N_t$}
        |- ($(2,0) + (p)$) node (x_trans) [right] {$E_t$};
    
    % Draw the angle between the frames
    \draw [thin,domain=45:90] plot ({cos(\x) + 2}, {sin(\x) + 3}) node [above right, xshift=7.5pt, yshift=-5pt] {$\psi$};
    
    % Draw the arc length
    \draw [orange,thick,domain=90:135] plot ({sqrt(2)*cos(\x) + 3}, {sqrt(2)*sin(\x)+2});
    
    % Draw the projected coordinate system
    \draw[dashed] (y_trans |- p') node[left] {$p'_{N_t}$} -| (x_trans -| p') node[below] {$p'_{E_t}$};

    % Fill the points
    \fill[orange] (p') circle (2pt) node [above right, color=black] {$p'$};
    \fill[blue] (p) circle (2pt) node [below left, color=black] {$p$};
\end{tikzpicture}


%\begin{tikzpicture}
%
%        % Draw axes
%    \draw [<->,thick] (0,5) node (yaxis) [above] {$N$}
%        |- (5,0) node (xaxis) [right] {$E$};
%    % Draw two intersecting lines
%    % \draw (0,0) coordinate (a_1) -- (2,1.8) coordinate (a_2);
%    % \draw (0,1.5) coordinate (b_1) -- (2.5,0) coordinate (b_2);
%    % Calculate the intersection of the lines a_1 -- a_2 and b_1 -- b_2
%    % and store the coordinate in c.
%    
%    \coordinate (p) at (2, 3);
%    \coordinate (heading) at (3, 4);
%    \fill[blue] (p) circle (2pt) node [above left, color=black] {$p$};
%    \draw[->] (p) -- (heading);
%    
%    % Draw the local frame axis
%    \draw [<->,thick] (0,5) node (yaxis) [above] {$N$}
%        |- (5,0) node (xaxis) [right] {$E$};
%    
%    % Draw the swing rate position
%    \coordinate (p') at (3.5, 3.3);
%    \fill[red] (p') circle (2pt) node [above right, color=black] {$p'$};
%    % Draw the new heading
%    \draw[rotate around={-110:(3.5, 3.3)}, ->] (3.5, 3.3) -- (3.5, 4.3);
%    
%    % Draw the turning point
%    \coordinate (k) at (3, 2);
%    \fill (k) circle (2pt) node [below right, color=black] {$k$};
%    \draw[-] (k) -- node [below left] {$r$} (p);
%    \draw[-] (k) -- (p');
%
%    % Draw the arc length
%    \draw [red,thick,domain=70:135] plot ({sqrt(2)*cos(\x) + 3}, {sqrt(2)*sin(\x)+2});
%    \draw [black,thin,domain=70:135,label={[above]{$\psi$}}] plot ({0.3*cos(\x) + 3}, {0.3*sqrt(2)*sin(\x)+2});
%    
%    
%     
%    
%    
%    % Draw the projected coordinate system
%    
%    % Draw lines indicating intersection with y and x axis. Here we use
%    % the perpendicular coordinate system
%    % \draw[dashed] (yaxis |- p) node[left] {$p_N$} -| (xaxis -| p) node[below] {$p_E$};
%    % Draw a dot to indicate intersection point
%    % \fill[red] (c) circle (2pt);
%
%\end{tikzpicture}





==> tikz/restricted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfpathlineto{\pgfqpoint{8.216872in}{5.350486in}}%
\pgfpathlineto{\pgfqpoint{8.213861in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{8.213860in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{8.215363in}{5.358771in}}%
\pgfpathlineto{\pgfqpoint{8.217477in}{5.374873in}}%
\pgfpathlineto{\pgfqpoint{8.218008in}{5.397768in}}%
\pgfpathlineto{\pgfqpoint{8.216916in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{8.213654in}{5.440573in}}%
\pgfpathlineto{\pgfqpoint{8.209308in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{8.209301in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{8.212000in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{8.219797in}{5.524478in}}%
\pgfpathlineto{\pgfqpoint{8.236919in}{5.557047in}}%
\pgfpathlineto{\pgfqpoint{8.241919in}{5.564534in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{5.564603in}}%
\pgfpathlineto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{6.628069in}{3.345477in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.387433in}{3.286742in}}%
\pgfpathlineto{\pgfqpoint{6.378329in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.364094in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{5.800676in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{5.536727in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{5.562335in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{2.410767in}}%
\pgfpathlineto{\pgfqpoint{5.171386in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{4.994367in}{2.215603in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.878578in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.834930in}{2.129217in}}%
\pgfpathlineto{\pgfqpoint{4.813859in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{4.734092in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{4.697972in}{2.082248in}}%
\pgfpathlineto{\pgfqpoint{4.648651in}{2.069537in}}%
\pgfpathlineto{\pgfqpoint{4.612183in}{2.060142in}}%
\pgfpathlineto{\pgfqpoint{4.582082in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{4.553486in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{4.542952in}{2.018707in}}%
\pgfpathlineto{\pgfqpoint{4.545964in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{4.555921in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{4.511597in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{4.229888in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{4.264506in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{4.330728in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{4.425548in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.541441in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{4.601644in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{2.106848in}}%
\pgfpathlineto{\pgfqpoint{4.660339in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{4.700972in}{2.154054in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{2.195487in}}%
\pgfpathlineto{\pgfqpoint{4.773210in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.812342in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.863514in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{2.223126in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{4.964348in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{5.141924in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{5.206635in}{2.435834in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.256294in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.287897in}{2.496608in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{5.330350in}{2.521003in}}%
\pgfpathlineto{\pgfqpoint{5.352784in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{5.388717in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{5.454931in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{2.645783in}}%
\pgfpathlineto{\pgfqpoint{5.516627in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{5.608411in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{5.650542in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{5.688160in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{5.763398in}{2.897166in}}%
\pgfpathlineto{\pgfqpoint{5.867225in}{2.968997in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{3.038061in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{6.080881in}{3.159614in}}%
\pgfpathlineto{\pgfqpoint{6.138058in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{3.319881in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{6.419447in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{6.481150in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{6.512752in}{3.328207in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.586478in}{3.375180in}}%
\pgfpathlineto{\pgfqpoint{6.615061in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{6.634616in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{3.485682in}}%
\pgfpathlineto{\pgfqpoint{6.708334in}{3.505022in}}%
\pgfpathlineto{\pgfqpoint{6.739929in}{3.529889in}}%
\pgfpathlineto{\pgfqpoint{6.760988in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{6.797085in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{6.806105in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{6.819641in}{3.670765in}}%
\pgfpathlineto{\pgfqpoint{6.851228in}{3.714964in}}%
\pgfpathlineto{\pgfqpoint{6.893349in}{3.759167in}}%
\pgfpathlineto{\pgfqpoint{6.994141in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{7.057327in}{3.902837in}}%
\pgfpathlineto{\pgfqpoint{7.147584in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{7.228809in}{4.087939in}}%
\pgfpathlineto{\pgfqpoint{7.313044in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{7.335604in}{4.209497in}}%
\pgfpathlineto{\pgfqpoint{7.364171in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.403269in}{4.336565in}}%
\pgfpathlineto{\pgfqpoint{7.439365in}{4.383529in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{4.469178in}}%
\pgfpathlineto{\pgfqpoint{7.588278in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.651452in}{4.587987in}}%
\pgfpathlineto{\pgfqpoint{7.671008in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{7.734194in}{4.632210in}}%
\pgfpathlineto{\pgfqpoint{7.655891in}{4.480750in}}%
\pgfpathlineto{\pgfqpoint{7.646111in}{4.479282in}}%
\pgfpathlineto{\pgfqpoint{7.479356in}{4.250236in}}%
\pgfpathlineto{\pgfqpoint{7.223703in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{6.878049in}{3.616020in}}%
\pgfpathlineto{\pgfqpoint{6.827052in}{3.563059in}}%
\pgfpathlineto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathlineto{\pgfqpoint{-0.533009in}{4.261878in}}%
\pgfpathlineto{\pgfqpoint{-0.502938in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{-0.492416in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{-0.472871in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{-0.436775in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{-0.402179in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{-0.334486in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{-0.281832in}{3.902760in}}%
\pgfpathlineto{\pgfqpoint{-0.224664in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{-0.101295in}{3.767373in}}%
\pgfpathlineto{\pgfqpoint{-0.002000in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{0.040124in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{0.106316in}{3.568461in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{3.430335in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{3.350218in}}%
\pgfpathlineto{\pgfqpoint{0.389162in}{3.300488in}}%
\pgfpathlineto{\pgfqpoint{0.503510in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{0.535980in}{3.171998in}}%
\pgfpathlineto{\pgfqpoint{0.592283in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.617773in}{3.110169in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{3.083286in}}%
\pgfpathlineto{\pgfqpoint{0.662162in}{3.081794in}}%
\pgfpathlineto{\pgfqpoint{0.708146in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{0.709651in}{3.049083in}}%
\pgfpathlineto{\pgfqpoint{0.745463in}{3.022009in}}%
\pgfpathlineto{\pgfqpoint{0.748939in}{3.019385in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{0.705081in}{2.830906in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{0.681298in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{0.671892in}{2.875904in}}%
\pgfpathlineto{\pgfqpoint{0.626841in}{2.908255in}}%
\pgfpathlineto{\pgfqpoint{0.625457in}{2.909139in}}%
\pgfpathlineto{\pgfqpoint{0.579727in}{2.936907in}}%
\pgfpathlineto{\pgfqpoint{0.578689in}{2.938647in}}%
\pgfpathlineto{\pgfqpoint{0.538062in}{2.966275in}}%
\pgfpathlineto{\pgfqpoint{0.526023in}{2.971802in}}%
\pgfpathlineto{\pgfqpoint{0.502820in}{2.985286in}}%
\pgfpathlineto{\pgfqpoint{0.457076in}{3.011838in}}%
\pgfpathlineto{\pgfqpoint{0.502888in}{3.013041in}}%
\pgfpathlineto{\pgfqpoint{0.503221in}{3.022127in}}%
\pgfpathlineto{\pgfqpoint{0.443233in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.292798in}{3.137572in}}%
\pgfpathlineto{\pgfqpoint{0.161896in}{3.234272in}}%
\pgfpathlineto{\pgfqpoint{-0.062292in}{3.386239in}}%
\pgfpathlineto{\pgfqpoint{-0.128491in}{3.441496in}}%
\pgfpathlineto{\pgfqpoint{-0.167608in}{3.471888in}}%
\pgfpathlineto{\pgfqpoint{-0.218762in}{3.510570in}}%
\pgfpathlineto{\pgfqpoint{-0.227789in}{3.518858in}}%
\pgfpathlineto{\pgfqpoint{-0.327078in}{3.618315in}}%
\pgfpathlineto{\pgfqpoint{-0.433886in}{3.726062in}}%
\pgfpathlineto{\pgfqpoint{-0.473000in}{3.761979in}}%
\pgfpathlineto{\pgfqpoint{-0.513620in}{3.792373in}}%
\pgfpathlineto{\pgfqpoint{-0.527158in}{3.808948in}}%
\pgfpathlineto{\pgfqpoint{-0.533173in}{3.819998in}}%
\pgfpathlineto{\pgfqpoint{-0.543693in}{3.858666in}}%
\pgfpathlineto{\pgfqpoint{-0.552700in}{3.916666in}}%
\pgfpathlineto{\pgfqpoint{-0.563218in}{3.960858in}}%
\pgfpathlineto{\pgfqpoint{-0.578255in}{3.991243in}}%
\pgfpathlineto{\pgfqpoint{-0.615860in}{4.032683in}}%
\pgfpathlineto{\pgfqpoint{-0.651515in}{4.057242in}}%
\pgfpathlineto{\pgfqpoint{-0.651472in}{4.169745in}}%
\pgfpathlineto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{-0.635260in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{-0.625014in}{4.139539in}}%
\pgfpathlineto{\pgfqpoint{-0.617936in}{4.154533in}}%
\pgfpathlineto{\pgfqpoint{-0.611376in}{4.151520in}}%
\pgfpathlineto{\pgfqpoint{-0.608831in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{-0.606213in}{4.155992in}}%
\pgfpathlineto{\pgfqpoint{-0.605187in}{4.161708in}}%
\pgfpathlineto{\pgfqpoint{-0.608194in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{-0.613172in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{-0.618859in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{-0.631076in}{4.184862in}}%
\pgfpathlineto{\pgfqpoint{-0.645114in}{4.190970in}}%
\pgfpathlineto{\pgfqpoint{-0.647702in}{4.192076in}}%
\pgfpathlineto{\pgfqpoint{-0.651464in}{4.190884in}}%
\pgfpathlineto{\pgfqpoint{-0.651405in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{-0.635304in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{-0.612733in}{4.341998in}}%
\pgfpathlineto{\pgfqpoint{-0.581139in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{-0.581109in}{4.325361in}}%
\pgfpathlineto{\pgfqpoint{-0.570806in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{-0.561556in}{4.300525in}}%
\pgfpathlineto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathmoveto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfpathlineto{\pgfqpoint{-0.582809in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{-0.581755in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{-0.581228in}{4.250020in}}%
\pgfpathlineto{\pgfqpoint{-0.581618in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{-0.583469in}{4.252810in}}%
\pgfpathlineto{\pgfqpoint{-0.584040in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{-0.596122in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{-0.609362in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{-0.609828in}{4.265138in}}%
\pgfpathlineto{\pgfqpoint{-0.611092in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{-0.612281in}{4.265111in}}%
\pgfpathlineto{\pgfqpoint{-0.613335in}{4.264172in}}%
\pgfpathlineto{\pgfqpoint{-0.613862in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{-0.614524in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{-0.613999in}{4.259146in}}%
\pgfpathlineto{\pgfqpoint{-0.613021in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{-0.599360in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.599345in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.588903in}{4.246957in}}%
\pgfpathlineto{\pgfqpoint{-0.587308in}{4.246183in}}%
\pgfpathlineto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{3.363014in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{3.360865in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{1.429944in}{3.363022in}}%
\pgfpathlineto{\pgfqpoint{1.361688in}{3.405262in}}%
\pgfpathlineto{\pgfqpoint{1.347212in}{3.413218in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{3.422142in}}%
\pgfpathlineto{\pgfqpoint{1.305484in}{3.431067in}}%
\pgfpathlineto{\pgfqpoint{1.281138in}{3.445792in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{3.471593in}}%
\pgfpathlineto{\pgfqpoint{1.219159in}{3.491622in}}%
\pgfpathlineto{\pgfqpoint{1.175988in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{3.522759in}}%
\pgfpathlineto{\pgfqpoint{1.152107in}{3.523478in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{1.126778in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{1.120971in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.126761in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.353436in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.161199in}{3.314108in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{1.045282in}{3.145666in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{3.018639in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{2.985503in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{2.977220in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{2.974460in}}%
\pgfpathlineto{\pgfqpoint{0.933876in}{2.977224in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.002091in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{0.872183in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{0.894773in}{3.093227in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{0.909843in}{3.178837in}}%
\pgfpathlineto{\pgfqpoint{0.920404in}{3.294828in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{3.327970in}}%
\pgfpathlineto{\pgfqpoint{0.900858in}{3.372162in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{3.443979in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{3.477125in}}%
\pgfpathlineto{\pgfqpoint{0.786535in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{3.615227in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{3.640088in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{0.642104in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{0.493158in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{0.422454in}{3.960537in}}%
\pgfpathlineto{\pgfqpoint{0.351746in}{4.029600in}}%
\pgfpathlineto{\pgfqpoint{0.265991in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{0.105013in}{4.222996in}}%
\pgfpathlineto{\pgfqpoint{0.016249in}{4.283782in}}%
\pgfpathlineto{\pgfqpoint{-0.042426in}{4.319704in}}%
\pgfpathlineto{\pgfqpoint{-0.296700in}{4.421974in}}%
\pgfpathlineto{\pgfqpoint{-0.389976in}{4.477242in}}%
\pgfpathlineto{\pgfqpoint{-0.481745in}{4.538034in}}%
\pgfpathlineto{\pgfqpoint{-0.526869in}{4.587762in}}%
\pgfpathlineto{\pgfqpoint{-0.608083in}{4.701024in}}%
\pgfpathlineto{\pgfqpoint{-0.651254in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{-0.651231in}{4.799268in}}%
\pgfpathlineto{\pgfqpoint{-0.632127in}{4.783886in}}%
\pgfpathlineto{\pgfqpoint{-0.520808in}{4.700991in}}%
\pgfpathlineto{\pgfqpoint{-0.472668in}{4.670595in}}%
\pgfpathlineto{\pgfqpoint{-0.403462in}{4.637428in}}%
\pgfpathlineto{\pgfqpoint{-0.310183in}{4.593207in}}%
\pgfpathlineto{\pgfqpoint{-0.194341in}{4.524124in}}%
\pgfpathlineto{\pgfqpoint{-0.084519in}{4.446758in}}%
\pgfpathlineto{\pgfqpoint{0.023798in}{4.361109in}}%
\pgfpathlineto{\pgfqpoint{0.145657in}{4.269933in}}%
\pgfpathlineto{\pgfqpoint{0.220882in}{4.217437in}}%
\pgfpathlineto{\pgfqpoint{0.354786in}{4.137308in}}%
\pgfpathlineto{\pgfqpoint{0.455592in}{4.073759in}}%
\pgfpathlineto{\pgfqpoint{0.491699in}{4.043370in}}%
\pgfpathlineto{\pgfqpoint{0.505241in}{4.037843in}}%
\pgfpathlineto{\pgfqpoint{0.574450in}{3.988113in}}%
\pgfpathlineto{\pgfqpoint{0.592116in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{0.594508in}{3.981838in}}%
\pgfpathlineto{\pgfqpoint{0.630198in}{3.960674in}}%
\pgfpathlineto{\pgfqpoint{0.652689in}{3.935619in}}%
\pgfpathlineto{\pgfqpoint{0.699328in}{3.891420in}}%
\pgfpathlineto{\pgfqpoint{0.738443in}{3.847222in}}%
\pgfpathlineto{\pgfqpoint{0.783575in}{3.789214in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{3.750544in}}%
\pgfpathlineto{\pgfqpoint{0.831715in}{3.725682in}}%
\pgfpathlineto{\pgfqpoint{0.869331in}{3.698056in}}%
\pgfpathlineto{\pgfqpoint{0.985192in}{3.631747in}}%
\pgfpathlineto{\pgfqpoint{1.025840in}{3.703544in}}%
\pgfpathlineto{\pgfqpoint{1.042715in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.037859in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{1.039364in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{1.314665in}{3.514525in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{3.376814in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.557887in}{2.689429in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.529137in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.511070in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.535105in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{2.550198in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{2.632972in}{2.427389in}}%
\pgfpathlineto{\pgfqpoint{2.783473in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{2.851200in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{2.209192in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{3.222957in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{3.262089in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.314768in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{3.373467in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{3.526986in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{3.542037in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.578159in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{3.685019in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{3.770809in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.799405in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.885191in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{3.925828in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{3.952921in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.981518in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{4.080852in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.145568in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{4.405936in}{2.474380in}}%
\pgfpathlineto{\pgfqpoint{4.488710in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.706924in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{4.908584in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{4.976303in}{2.783774in}}%
\pgfpathlineto{\pgfqpoint{5.158386in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{5.200521in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{5.218579in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{5.418729in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.474407in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{5.513529in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{5.630894in}{3.178833in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{5.716664in}{3.231326in}}%
\pgfpathlineto{\pgfqpoint{5.796418in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{5.868646in}{3.303169in}}%
\pgfpathlineto{\pgfqpoint{5.901747in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.427477in}}%
\pgfpathlineto{\pgfqpoint{6.008567in}{3.446816in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{6.061233in}{3.468924in}}%
\pgfpathlineto{\pgfqpoint{6.083806in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{6.122933in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{6.134971in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{6.159043in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{6.181604in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.208682in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{6.246294in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{6.323029in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{6.333559in}{3.681656in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{6.465937in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{6.523106in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{6.556206in}{3.919235in}}%
\pgfpathlineto{\pgfqpoint{6.592314in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{6.638949in}{3.993829in}}%
\pgfpathlineto{\pgfqpoint{6.666024in}{4.029741in}}%
\pgfpathlineto{\pgfqpoint{6.681062in}{4.060125in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{4.098799in}}%
\pgfpathlineto{\pgfqpoint{6.733711in}{4.120901in}}%
\pgfpathlineto{\pgfqpoint{6.760792in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{6.845051in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{6.890187in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{6.920275in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{6.957881in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{6.990972in}{4.294981in}}%
\pgfpathlineto{\pgfqpoint{7.012026in}{4.330892in}}%
\pgfpathlineto{\pgfqpoint{7.076679in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{7.090214in}{4.496625in}}%
\pgfpathlineto{\pgfqpoint{7.102243in}{4.518724in}}%
\pgfpathlineto{\pgfqpoint{7.127811in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{4.648566in}}%
\pgfpathlineto{\pgfqpoint{7.222564in}{4.676189in}}%
\pgfpathlineto{\pgfqpoint{7.242111in}{4.714861in}}%
\pgfpathlineto{\pgfqpoint{7.246616in}{4.736957in}}%
\pgfpathlineto{\pgfqpoint{7.243595in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{7.263097in}{4.922001in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{7.281129in}{4.982766in}}%
\pgfpathlineto{\pgfqpoint{7.296168in}{5.004866in}}%
\pgfpathlineto{\pgfqpoint{7.326247in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{7.356323in}{5.084981in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{5.281101in}}%
\pgfpathlineto{\pgfqpoint{7.469080in}{5.317013in}}%
\pgfpathlineto{\pgfqpoint{7.482615in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{7.518710in}{5.372269in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{5.457921in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.677475in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{8.241919in}{5.564534in}}%
\pgfpathlineto{\pgfqpoint{8.236919in}{5.557047in}}%
\pgfpathlineto{\pgfqpoint{8.219797in}{5.524478in}}%
\pgfpathlineto{\pgfqpoint{8.212000in}{5.501276in}}%
\pgfpathlineto{\pgfqpoint{8.209301in}{5.481390in}}%
\pgfpathlineto{\pgfqpoint{8.209308in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{8.216916in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{8.218008in}{5.397768in}}%
\pgfpathlineto{\pgfqpoint{8.217477in}{5.374873in}}%
\pgfpathlineto{\pgfqpoint{8.215363in}{5.358771in}}%
\pgfpathlineto{\pgfqpoint{8.213860in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{8.213861in}{5.353247in}}%
\pgfpathlineto{\pgfqpoint{8.212359in}{5.347722in}}%
\pgfpathlineto{\pgfqpoint{8.196388in}{5.268342in}}%
\pgfpathlineto{\pgfqpoint{8.176463in}{5.212932in}}%
\pgfpathlineto{\pgfqpoint{8.171964in}{5.211217in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{7.671008in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{7.651452in}{4.587987in}}%
\pgfpathlineto{\pgfqpoint{7.588278in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{4.469178in}}%
\pgfpathlineto{\pgfqpoint{7.439365in}{4.383529in}}%
\pgfpathlineto{\pgfqpoint{7.403269in}{4.336565in}}%
\pgfpathlineto{\pgfqpoint{7.364171in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.335604in}{4.209497in}}%
\pgfpathlineto{\pgfqpoint{7.313044in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{7.228809in}{4.087939in}}%
\pgfpathlineto{\pgfqpoint{7.147584in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{7.057327in}{3.902837in}}%
\pgfpathlineto{\pgfqpoint{6.994141in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{6.893349in}{3.759167in}}%
\pgfpathlineto{\pgfqpoint{6.851228in}{3.714964in}}%
\pgfpathlineto{\pgfqpoint{6.819641in}{3.670765in}}%
\pgfpathlineto{\pgfqpoint{6.806105in}{3.645905in}}%
\pgfpathlineto{\pgfqpoint{6.797085in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{6.760988in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{6.739929in}{3.529889in}}%
\pgfpathlineto{\pgfqpoint{6.684262in}{3.485682in}}%
\pgfpathlineto{\pgfqpoint{6.634616in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{6.619573in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{6.615061in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{6.586478in}{3.375180in}}%
\pgfpathlineto{\pgfqpoint{6.553379in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.512752in}{3.328207in}}%
\pgfpathlineto{\pgfqpoint{6.481150in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{6.419447in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{3.319889in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{3.319881in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{6.138058in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{6.055302in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{3.038061in}}%
\pgfpathlineto{\pgfqpoint{5.867225in}{2.968997in}}%
\pgfpathlineto{\pgfqpoint{5.688160in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{5.650542in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{5.608411in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.725892in}}%
\pgfpathlineto{\pgfqpoint{5.516627in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{2.645783in}}%
\pgfpathlineto{\pgfqpoint{5.388717in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{5.352784in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{5.287897in}{2.496608in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{5.206635in}{2.435834in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{5.141924in}{2.397158in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{4.964348in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{2.223126in}}%
\pgfpathlineto{\pgfqpoint{4.863514in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.812342in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.773210in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.660339in}{2.115384in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{4.601644in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{4.541441in}{2.071181in}}%
\pgfpathlineto{\pgfqpoint{4.425548in}{2.054596in}}%
\pgfpathlineto{\pgfqpoint{4.330728in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{4.264506in}{1.999345in}}%
\pgfpathlineto{\pgfqpoint{4.229888in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.835009in}}%
\pgfpathlineto{\pgfqpoint{4.065104in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{2.332870in}{2.035796in}}%
\pgfpathlineto{\pgfqpoint{2.208508in}{2.098776in}}%
\pgfpathlineto{\pgfqpoint{2.152821in}{2.118115in}}%
\pgfpathlineto{\pgfqpoint{2.130246in}{2.129164in}}%
\pgfpathlineto{\pgfqpoint{2.115195in}{2.134689in}}%
\pgfpathlineto{\pgfqpoint{2.110680in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{2.094124in}{2.140215in}}%
\pgfpathlineto{\pgfqpoint{2.086599in}{2.140216in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{2.137291in}}%
\pgfpathlineto{\pgfqpoint{2.018867in}{2.126415in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{2.131945in}}%
\pgfpathlineto{\pgfqpoint{1.949635in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{1.939101in}{2.159566in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{1.925561in}{2.206518in}}%
\pgfpathlineto{\pgfqpoint{1.910516in}{2.253470in}}%
\pgfpathlineto{\pgfqpoint{1.895469in}{2.278327in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{1.868380in}{2.300425in}}%
\pgfpathlineto{\pgfqpoint{1.788610in}{2.297675in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{1.702824in}{2.325305in}}%
\pgfpathlineto{\pgfqpoint{1.675736in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{1.605011in}{2.430267in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{2.499322in}}%
\pgfpathlineto{\pgfqpoint{1.442489in}{2.571144in}}%
\pgfpathlineto{\pgfqpoint{1.403362in}{2.593245in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{1.328115in}{2.620876in}}%
\pgfpathlineto{\pgfqpoint{1.304034in}{2.618119in}}%
\pgfpathlineto{\pgfqpoint{1.288984in}{2.623645in}}%
\pgfpathlineto{\pgfqpoint{1.264905in}{2.629174in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{2.673377in}}%
\pgfpathlineto{\pgfqpoint{1.159564in}{2.684430in}}%
\pgfpathlineto{\pgfqpoint{1.132474in}{2.687197in}}%
\pgfpathlineto{\pgfqpoint{1.070773in}{2.712066in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{2.720353in}}%
\pgfpathlineto{\pgfqpoint{1.057232in}{2.734163in}}%
\pgfpathlineto{\pgfqpoint{1.048216in}{2.797685in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{2.833592in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.855690in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{2.875029in}}%
\pgfpathlineto{\pgfqpoint{0.953422in}{2.891606in}}%
\pgfpathlineto{\pgfqpoint{0.894732in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{2.935814in}}%
\pgfpathlineto{\pgfqpoint{0.846581in}{2.952389in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.975017in}}%
\pgfpathlineto{\pgfqpoint{0.708146in}{3.050133in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{3.083286in}}%
\pgfpathlineto{\pgfqpoint{0.592283in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.503510in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{0.389162in}{3.300488in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{3.350218in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{3.430335in}}%
\pgfpathlineto{\pgfqpoint{0.106316in}{3.568461in}}%
\pgfpathlineto{\pgfqpoint{0.040124in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{-0.002000in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{-0.101295in}{3.767373in}}%
\pgfpathlineto{\pgfqpoint{-0.224664in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{-0.281832in}{3.902760in}}%
\pgfpathlineto{\pgfqpoint{-0.334486in}{3.949728in}}%
\pgfpathlineto{\pgfqpoint{-0.402179in}{4.018796in}}%
\pgfpathlineto{\pgfqpoint{-0.436775in}{4.060234in}}%
\pgfpathlineto{\pgfqpoint{-0.472871in}{4.115483in}}%
\pgfpathlineto{\pgfqpoint{-0.492416in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{-0.502938in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{-0.533009in}{4.261878in}}%
\pgfpathlineto{\pgfqpoint{-0.546544in}{4.283977in}}%
\pgfpathlineto{\pgfqpoint{-0.570806in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{-0.581139in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{-0.612733in}{4.341998in}}%
\pgfpathlineto{\pgfqpoint{-0.635304in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{-0.651405in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{-0.651254in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{-0.645688in}{4.736941in}}%
\pgfpathlineto{\pgfqpoint{-0.608083in}{4.701024in}}%
\pgfpathlineto{\pgfqpoint{-0.526869in}{4.587762in}}%
\pgfpathlineto{\pgfqpoint{-0.480196in}{4.536956in}}%
\pgfpathlineto{\pgfqpoint{-0.457028in}{4.521040in}}%
\pgfpathlineto{\pgfqpoint{-0.389976in}{4.477242in}}%
\pgfpathlineto{\pgfqpoint{-0.296700in}{4.421974in}}%
\pgfpathlineto{\pgfqpoint{-0.042426in}{4.319704in}}%
\pgfpathlineto{\pgfqpoint{0.016249in}{4.283782in}}%
\pgfpathlineto{\pgfqpoint{0.049348in}{4.261678in}}%
\pgfpathlineto{\pgfqpoint{0.105013in}{4.222996in}}%
\pgfpathlineto{\pgfqpoint{0.265991in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{0.351746in}{4.029600in}}%
\pgfpathlineto{\pgfqpoint{0.422454in}{3.960537in}}%
\pgfpathlineto{\pgfqpoint{0.493158in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{0.515725in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{0.642104in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{0.718836in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{3.640088in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{3.615227in}}%
\pgfpathlineto{\pgfqpoint{0.786535in}{3.584844in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{3.477125in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{3.443979in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.863578in}{3.424644in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{3.366638in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{3.327970in}}%
\pgfpathlineto{\pgfqpoint{0.918904in}{3.316923in}}%
\pgfpathlineto{\pgfqpoint{0.920404in}{3.294828in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{3.269973in}}%
\pgfpathlineto{\pgfqpoint{0.909843in}{3.178837in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{3.120842in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{0.894773in}{3.093227in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{3.062852in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{0.872183in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{3.002091in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{2.996566in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{2.974460in}}%
\pgfpathlineto{\pgfqpoint{0.953441in}{2.977220in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{3.018639in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{1.016677in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{1.051303in}{3.153950in}}%
\pgfpathlineto{\pgfqpoint{1.113026in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{1.161199in}{3.314108in}}%
\pgfpathlineto{\pgfqpoint{1.162705in}{3.319631in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{1.160755in}{3.353436in}}%
\pgfpathlineto{\pgfqpoint{1.155687in}{3.370062in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{3.387435in}}%
\pgfpathlineto{\pgfqpoint{1.126761in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{1.120971in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{1.120982in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{1.139812in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{3.522759in}}%
\pgfpathlineto{\pgfqpoint{1.175988in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{3.482229in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{3.471593in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{3.439272in}}%
\pgfpathlineto{\pgfqpoint{1.312241in}{3.427697in}}%
\pgfpathlineto{\pgfqpoint{1.327680in}{3.422142in}}%
\pgfpathlineto{\pgfqpoint{1.347212in}{3.413218in}}%
\pgfpathlineto{\pgfqpoint{1.368686in}{3.401394in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{1.439590in}{3.361087in}}%
\pgfpathlineto{\pgfqpoint{1.450682in}{3.360864in}}%
\pgfpathlineto{\pgfqpoint{1.473843in}{3.363014in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{3.371459in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{3.376814in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathmoveto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathlineto{\pgfqpoint{-0.610283in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{-0.594997in}{4.407224in}}%
\pgfpathlineto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{-0.587878in}{4.413076in}}%
\pgfpathlineto{\pgfqpoint{-0.589832in}{4.417330in}}%
\pgfpathlineto{\pgfqpoint{-0.605660in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{-0.610806in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathmoveto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{-0.561997in}{4.369459in}}%
\pgfpathlineto{\pgfqpoint{-0.564239in}{4.367996in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.364295in}}%
\pgfpathlineto{\pgfqpoint{-0.563579in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{-0.535430in}{4.349343in}}%
\pgfpathlineto{\pgfqpoint{-0.532660in}{4.351745in}}%
\pgfpathlineto{\pgfqpoint{-0.532523in}{4.355445in}}%
\pgfpathlineto{\pgfqpoint{-0.534945in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathmoveto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathlineto{\pgfqpoint{-0.539096in}{4.566473in}}%
\pgfpathlineto{\pgfqpoint{-0.542362in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{-0.544335in}{4.560620in}}%
\pgfpathlineto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfpathlineto{\pgfqpoint{-0.527155in}{4.548076in}}%
\pgfpathlineto{\pgfqpoint{-0.522038in}{4.549620in}}%
\pgfpathlineto{\pgfqpoint{-0.520547in}{4.554729in}}%
\pgfpathlineto{\pgfqpoint{-0.521599in}{4.558237in}}%
\pgfpathlineto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathmoveto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{-0.621860in}{4.362521in}}%
\pgfpathlineto{\pgfqpoint{-0.628073in}{4.365783in}}%
\pgfpathlineto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{-0.641226in}{4.362529in}}%
\pgfpathlineto{\pgfqpoint{-0.641409in}{4.355348in}}%
\pgfpathlineto{\pgfqpoint{-0.634310in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{-0.629691in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{-0.622211in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathmoveto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{3.329959in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{3.295146in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathmoveto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{3.212192in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{3.226278in}}%
\pgfpathlineto{\pgfqpoint{0.757712in}{3.259903in}}%
\pgfpathlineto{\pgfqpoint{0.744768in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{3.241292in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.631373,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.610457in}{5.457921in}}%
\pgfpathlineto{\pgfqpoint{7.518710in}{5.372269in}}%
\pgfpathlineto{\pgfqpoint{7.482615in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{7.469080in}{5.317013in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{5.281101in}}%
\pgfpathlineto{\pgfqpoint{7.356323in}{5.084981in}}%
\pgfpathlineto{\pgfqpoint{7.326247in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{7.296168in}{5.004866in}}%
\pgfpathlineto{\pgfqpoint{7.281129in}{4.982766in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{4.971717in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{4.897143in}}%
\pgfpathlineto{\pgfqpoint{7.243595in}{4.767335in}}%
\pgfpathlineto{\pgfqpoint{7.246616in}{4.736957in}}%
\pgfpathlineto{\pgfqpoint{7.242111in}{4.714861in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{4.648566in}}%
\pgfpathlineto{\pgfqpoint{7.127811in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{7.102243in}{4.518724in}}%
\pgfpathlineto{\pgfqpoint{7.090214in}{4.496625in}}%
\pgfpathlineto{\pgfqpoint{7.076679in}{4.474526in}}%
\pgfpathlineto{\pgfqpoint{7.012026in}{4.330892in}}%
\pgfpathlineto{\pgfqpoint{6.990972in}{4.294981in}}%
\pgfpathlineto{\pgfqpoint{6.957881in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{6.920275in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{6.890187in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{6.845051in}{4.167889in}}%
\pgfpathlineto{\pgfqpoint{6.760792in}{4.137481in}}%
\pgfpathlineto{\pgfqpoint{6.733711in}{4.120901in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{4.098799in}}%
\pgfpathlineto{\pgfqpoint{6.681062in}{4.060125in}}%
\pgfpathlineto{\pgfqpoint{6.666024in}{4.029741in}}%
\pgfpathlineto{\pgfqpoint{6.638949in}{3.993829in}}%
\pgfpathlineto{\pgfqpoint{6.592314in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{6.556206in}{3.919235in}}%
\pgfpathlineto{\pgfqpoint{6.523106in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{6.493016in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{6.465937in}{3.850163in}}%
\pgfpathlineto{\pgfqpoint{6.377183in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{6.323029in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{6.294443in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{6.246294in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{6.208682in}{3.582197in}}%
\pgfpathlineto{\pgfqpoint{6.181604in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.159043in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{6.134971in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{6.122933in}{3.474465in}}%
\pgfpathlineto{\pgfqpoint{6.083806in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{6.061233in}{3.468924in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{6.008567in}{3.446816in}}%
\pgfpathlineto{\pgfqpoint{5.984493in}{3.427477in}}%
\pgfpathlineto{\pgfqpoint{5.901747in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{5.868646in}{3.303169in}}%
\pgfpathlineto{\pgfqpoint{5.796418in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{5.716664in}{3.231326in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{3.203697in}}%
\pgfpathlineto{\pgfqpoint{5.630894in}{3.178833in}}%
\pgfpathlineto{\pgfqpoint{5.513529in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{5.474407in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{5.418729in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{5.218579in}{2.946760in}}%
\pgfpathlineto{\pgfqpoint{5.200521in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{5.158386in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{4.908584in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{4.837853in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{4.706924in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{4.488710in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{4.405936in}{2.474380in}}%
\pgfpathlineto{\pgfqpoint{4.145568in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{4.080852in}{2.350071in}}%
\pgfpathlineto{\pgfqpoint{4.025165in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{3.981518in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{3.952921in}{2.344538in}}%
\pgfpathlineto{\pgfqpoint{3.925828in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{3.885191in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{2.314151in}}%
\pgfpathlineto{\pgfqpoint{3.799405in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{3.770809in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.685019in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{3.611270in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.578159in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{3.542037in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.526986in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{3.510430in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{3.373467in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.314768in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.262089in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.222957in}{2.184335in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{3.161248in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{2.209192in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.920432in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{2.891836in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.851200in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{2.783473in}{2.311387in}}%
\pgfpathlineto{\pgfqpoint{2.721767in}{2.358340in}}%
\pgfpathlineto{\pgfqpoint{2.608892in}{2.446723in}}%
\pgfpathlineto{\pgfqpoint{2.550198in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.535105in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{2.511070in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{2.509566in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{2.512579in}{2.598626in}}%
\pgfpathlineto{\pgfqpoint{2.529137in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.637511in}{2.814033in}}%
\pgfpathlineto{\pgfqpoint{2.669115in}{2.786414in}}%
\pgfpathlineto{\pgfqpoint{2.718777in}{2.725653in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{2.648321in}}%
\pgfpathlineto{\pgfqpoint{2.803053in}{2.623464in}}%
\pgfpathlineto{\pgfqpoint{2.821113in}{2.612416in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.601368in}}%
\pgfpathlineto{\pgfqpoint{2.878304in}{2.593081in}}%
\pgfpathlineto{\pgfqpoint{2.914425in}{2.582033in}}%
\pgfpathlineto{\pgfqpoint{2.941515in}{2.565461in}}%
\pgfpathlineto{\pgfqpoint{3.009241in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{3.046867in}{2.501938in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{2.488128in}}%
\pgfpathlineto{\pgfqpoint{3.132655in}{2.482605in}}%
\pgfpathlineto{\pgfqpoint{3.231989in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{3.259080in}{2.479842in}}%
\pgfpathlineto{\pgfqpoint{3.311757in}{2.460510in}}%
\pgfpathlineto{\pgfqpoint{3.347878in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{3.402061in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{3.579658in}{2.474323in}}%
\pgfpathlineto{\pgfqpoint{3.615779in}{2.466038in}}%
\pgfpathlineto{\pgfqpoint{3.657921in}{2.466040in}}%
\pgfpathlineto{\pgfqpoint{3.706082in}{2.479851in}}%
\pgfpathlineto{\pgfqpoint{3.775314in}{2.512995in}}%
\pgfpathlineto{\pgfqpoint{3.834010in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{3.894213in}{2.515763in}}%
\pgfpathlineto{\pgfqpoint{3.955921in}{2.493673in}}%
\pgfpathlineto{\pgfqpoint{3.975487in}{2.488150in}}%
\pgfpathlineto{\pgfqpoint{3.993548in}{2.485390in}}%
\pgfpathlineto{\pgfqpoint{4.014619in}{2.490915in}}%
\pgfpathlineto{\pgfqpoint{4.034184in}{2.501963in}}%
\pgfpathlineto{\pgfqpoint{4.046223in}{2.513011in}}%
\pgfpathlineto{\pgfqpoint{4.058263in}{2.526821in}}%
\pgfpathlineto{\pgfqpoint{4.568053in}{2.778495in}}%
\pgfpathlineto{\pgfqpoint{4.715926in}{2.850016in}}%
\pgfpathlineto{\pgfqpoint{5.733178in}{3.399797in}}%
\pgfpathlineto{\pgfqpoint{5.960392in}{3.513085in}}%
\pgfpathlineto{\pgfqpoint{6.062714in}{3.557301in}}%
\pgfpathlineto{\pgfqpoint{6.086788in}{3.573878in}}%
\pgfpathlineto{\pgfqpoint{6.109356in}{3.593216in}}%
\pgfpathlineto{\pgfqpoint{6.175551in}{3.665040in}}%
\pgfpathlineto{\pgfqpoint{6.198120in}{3.681617in}}%
\pgfpathlineto{\pgfqpoint{6.235736in}{3.703722in}}%
\pgfpathlineto{\pgfqpoint{6.253790in}{3.717536in}}%
\pgfpathlineto{\pgfqpoint{6.282374in}{3.747923in}}%
\pgfpathlineto{\pgfqpoint{6.297417in}{3.767260in}}%
\pgfpathlineto{\pgfqpoint{6.313962in}{3.794882in}}%
\pgfpathlineto{\pgfqpoint{6.333511in}{3.844599in}}%
\pgfpathlineto{\pgfqpoint{6.350057in}{3.869460in}}%
\pgfpathlineto{\pgfqpoint{6.372621in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{6.422267in}{3.944049in}}%
\pgfpathlineto{\pgfqpoint{6.452356in}{3.968914in}}%
\pgfpathlineto{\pgfqpoint{6.482447in}{3.988256in}}%
\pgfpathlineto{\pgfqpoint{6.518556in}{4.013123in}}%
\pgfpathlineto{\pgfqpoint{6.553158in}{4.040751in}}%
\pgfpathlineto{\pgfqpoint{6.628359in}{4.165054in}}%
\pgfpathlineto{\pgfqpoint{6.667469in}{4.212017in}}%
\pgfpathlineto{\pgfqpoint{6.742684in}{4.286609in}}%
\pgfpathlineto{\pgfqpoint{6.759232in}{4.300424in}}%
\pgfpathlineto{\pgfqpoint{6.775781in}{4.311476in}}%
\pgfpathlineto{\pgfqpoint{6.866056in}{4.347410in}}%
\pgfpathlineto{\pgfqpoint{6.899152in}{4.372277in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.496584in}}%
\pgfpathlineto{\pgfqpoint{7.042033in}{4.573937in}}%
\pgfpathlineto{\pgfqpoint{7.088654in}{4.645759in}}%
\pgfpathlineto{\pgfqpoint{7.145813in}{4.701016in}}%
\pgfpathlineto{\pgfqpoint{7.162357in}{4.723116in}}%
\pgfpathlineto{\pgfqpoint{7.186412in}{4.775598in}}%
\pgfpathlineto{\pgfqpoint{7.198423in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{7.235985in}{4.991034in}}%
\pgfpathlineto{\pgfqpoint{7.263044in}{5.057327in}}%
\pgfpathlineto{\pgfqpoint{7.302139in}{5.126386in}}%
\pgfpathlineto{\pgfqpoint{7.363794in}{5.217548in}}%
\pgfpathlineto{\pgfqpoint{7.419423in}{5.325278in}}%
\pgfpathlineto{\pgfqpoint{7.458520in}{5.383291in}}%
\pgfpathlineto{\pgfqpoint{7.490101in}{5.424730in}}%
\pgfpathlineto{\pgfqpoint{7.539734in}{5.471700in}}%
\pgfpathlineto{\pgfqpoint{7.589370in}{5.510386in}}%
\pgfpathlineto{\pgfqpoint{7.607418in}{5.526964in}}%
\pgfpathlineto{\pgfqpoint{7.638794in}{5.564261in}}%
\pgfpathlineto{\pgfqpoint{7.677475in}{5.564277in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfpathlineto{\pgfqpoint{7.646549in}{5.502125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.584052in}{2.797494in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{2.849580in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{2.311261in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.164367in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.888688in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.263595in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{3.264562in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{3.303404in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.318354in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{3.343939in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{3.254684in}}%
\pgfpathlineto{\pgfqpoint{2.456733in}{3.244934in}}%
\pgfpathlineto{\pgfqpoint{2.616766in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{2.562343in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{2.788795in}}%
\pgfpathlineto{\pgfqpoint{2.584052in}{2.797494in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{2.837290in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{2.849580in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.588407in}{2.887941in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{2.914731in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{2.923403in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{2.937876in}}%
\pgfpathlineto{\pgfqpoint{2.523275in}{2.948014in}}%
\pgfpathlineto{\pgfqpoint{2.435236in}{2.981299in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{2.311261in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{2.219371in}{3.079003in}}%
\pgfpathlineto{\pgfqpoint{2.164367in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.980575in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.888688in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.796787in}{3.263595in}}%
\pgfpathlineto{\pgfqpoint{1.794138in}{3.264562in}}%
\pgfpathlineto{\pgfqpoint{1.752649in}{3.283127in}}%
\pgfpathlineto{\pgfqpoint{1.714066in}{3.301719in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{3.303404in}}%
\pgfpathlineto{\pgfqpoint{1.677407in}{3.314981in}}%
\pgfpathlineto{\pgfqpoint{1.660522in}{3.318132in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{3.318354in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{3.343939in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{3.436484in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{2.451918in}{3.254684in}}%
\pgfpathlineto{\pgfqpoint{2.456733in}{3.244934in}}%
\pgfpathlineto{\pgfqpoint{2.616766in}{2.963473in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{2.833367in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.559322in}{2.689898in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.564706,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.391963in}{2.707010in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.494118,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.595980in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.494118,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfpathlineto{\pgfqpoint{7.563959in}{4.532798in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.595980in}}%
\pgfpathlineto{\pgfqpoint{7.325159in}{4.632538in}}%
\pgfpathlineto{\pgfqpoint{7.733494in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.011872in}{5.564426in}}%
\pgfpathlineto{\pgfqpoint{7.846819in}{5.184251in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{-0.003333in}}{\pgfqpoint{0.001732in}{-0.002982in}}{\pgfqpoint{0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{-0.001732in}}{\pgfqpoint{0.003333in}{-0.000884in}}{\pgfqpoint{0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.000884in}}{\pgfqpoint{0.002982in}{0.001732in}}{\pgfqpoint{0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.002982in}}{\pgfqpoint{0.000884in}{0.003333in}}{\pgfqpoint{0.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.003333in}}{\pgfqpoint{-0.001732in}{0.002982in}}{\pgfqpoint{-0.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.001732in}}{\pgfqpoint{-0.003333in}{0.000884in}}{\pgfqpoint{-0.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{-0.000884in}}{\pgfqpoint{-0.002982in}{-0.001732in}}{\pgfqpoint{-0.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{-0.002982in}}{\pgfqpoint{-0.000884in}{-0.003333in}}{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{-0.003333in}}{\pgfqpoint{0.035065in}{-0.002982in}}{\pgfqpoint{0.035690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{-0.001732in}}{\pgfqpoint{0.036667in}{-0.000884in}}{\pgfqpoint{0.036667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.000884in}}{\pgfqpoint{0.036315in}{0.001732in}}{\pgfqpoint{0.035690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.002982in}}{\pgfqpoint{0.034217in}{0.003333in}}{\pgfqpoint{0.033333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.003333in}}{\pgfqpoint{0.031601in}{0.002982in}}{\pgfqpoint{0.030976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.001732in}}{\pgfqpoint{0.030000in}{0.000884in}}{\pgfqpoint{0.030000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{-0.000884in}}{\pgfqpoint{0.030351in}{-0.001732in}}{\pgfqpoint{0.030976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{-0.002982in}}{\pgfqpoint{0.032449in}{-0.003333in}}{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{-0.003333in}}{\pgfqpoint{0.068399in}{-0.002982in}}{\pgfqpoint{0.069024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{-0.001732in}}{\pgfqpoint{0.070000in}{-0.000884in}}{\pgfqpoint{0.070000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.000884in}}{\pgfqpoint{0.069649in}{0.001732in}}{\pgfqpoint{0.069024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.002982in}}{\pgfqpoint{0.067551in}{0.003333in}}{\pgfqpoint{0.066667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.003333in}}{\pgfqpoint{0.064935in}{0.002982in}}{\pgfqpoint{0.064310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.001732in}}{\pgfqpoint{0.063333in}{0.000884in}}{\pgfqpoint{0.063333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{-0.000884in}}{\pgfqpoint{0.063685in}{-0.001732in}}{\pgfqpoint{0.064310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{-0.002982in}}{\pgfqpoint{0.065783in}{-0.003333in}}{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{-0.003333in}}{\pgfqpoint{0.101732in}{-0.002982in}}{\pgfqpoint{0.102357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{-0.001732in}}{\pgfqpoint{0.103333in}{-0.000884in}}{\pgfqpoint{0.103333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.000884in}}{\pgfqpoint{0.102982in}{0.001732in}}{\pgfqpoint{0.102357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.002982in}}{\pgfqpoint{0.100884in}{0.003333in}}{\pgfqpoint{0.100000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.003333in}}{\pgfqpoint{0.098268in}{0.002982in}}{\pgfqpoint{0.097643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.001732in}}{\pgfqpoint{0.096667in}{0.000884in}}{\pgfqpoint{0.096667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{-0.000884in}}{\pgfqpoint{0.097018in}{-0.001732in}}{\pgfqpoint{0.097643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{-0.002982in}}{\pgfqpoint{0.099116in}{-0.003333in}}{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{-0.003333in}}{\pgfqpoint{0.135065in}{-0.002982in}}{\pgfqpoint{0.135690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{-0.001732in}}{\pgfqpoint{0.136667in}{-0.000884in}}{\pgfqpoint{0.136667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.000884in}}{\pgfqpoint{0.136315in}{0.001732in}}{\pgfqpoint{0.135690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.002982in}}{\pgfqpoint{0.134217in}{0.003333in}}{\pgfqpoint{0.133333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.003333in}}{\pgfqpoint{0.131601in}{0.002982in}}{\pgfqpoint{0.130976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.001732in}}{\pgfqpoint{0.130000in}{0.000884in}}{\pgfqpoint{0.130000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{-0.000884in}}{\pgfqpoint{0.130351in}{-0.001732in}}{\pgfqpoint{0.130976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{-0.002982in}}{\pgfqpoint{0.132449in}{-0.003333in}}{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{-0.003333in}}{\pgfqpoint{0.168399in}{-0.002982in}}{\pgfqpoint{0.169024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{-0.001732in}}{\pgfqpoint{0.170000in}{-0.000884in}}{\pgfqpoint{0.170000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.000884in}}{\pgfqpoint{0.169649in}{0.001732in}}{\pgfqpoint{0.169024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.002982in}}{\pgfqpoint{0.167551in}{0.003333in}}{\pgfqpoint{0.166667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.003333in}}{\pgfqpoint{0.164935in}{0.002982in}}{\pgfqpoint{0.164310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.001732in}}{\pgfqpoint{0.163333in}{0.000884in}}{\pgfqpoint{0.163333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{-0.000884in}}{\pgfqpoint{0.163685in}{-0.001732in}}{\pgfqpoint{0.164310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{-0.002982in}}{\pgfqpoint{0.165783in}{-0.003333in}}{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{-0.003333in}}{\pgfqpoint{0.201732in}{-0.002982in}}{\pgfqpoint{0.202357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{-0.001732in}}{\pgfqpoint{0.203333in}{-0.000884in}}{\pgfqpoint{0.203333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.000884in}}{\pgfqpoint{0.202982in}{0.001732in}}{\pgfqpoint{0.202357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.002982in}}{\pgfqpoint{0.200884in}{0.003333in}}{\pgfqpoint{0.200000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.003333in}}{\pgfqpoint{0.198268in}{0.002982in}}{\pgfqpoint{0.197643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.001732in}}{\pgfqpoint{0.196667in}{0.000884in}}{\pgfqpoint{0.196667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{-0.000884in}}{\pgfqpoint{0.197018in}{-0.001732in}}{\pgfqpoint{0.197643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{-0.002982in}}{\pgfqpoint{0.199116in}{-0.003333in}}{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{-0.003333in}}{\pgfqpoint{0.235065in}{-0.002982in}}{\pgfqpoint{0.235690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{-0.001732in}}{\pgfqpoint{0.236667in}{-0.000884in}}{\pgfqpoint{0.236667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.000884in}}{\pgfqpoint{0.236315in}{0.001732in}}{\pgfqpoint{0.235690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.002982in}}{\pgfqpoint{0.234217in}{0.003333in}}{\pgfqpoint{0.233333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.003333in}}{\pgfqpoint{0.231601in}{0.002982in}}{\pgfqpoint{0.230976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.001732in}}{\pgfqpoint{0.230000in}{0.000884in}}{\pgfqpoint{0.230000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{-0.000884in}}{\pgfqpoint{0.230351in}{-0.001732in}}{\pgfqpoint{0.230976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{-0.002982in}}{\pgfqpoint{0.232449in}{-0.003333in}}{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{-0.003333in}}{\pgfqpoint{0.268399in}{-0.002982in}}{\pgfqpoint{0.269024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{-0.001732in}}{\pgfqpoint{0.270000in}{-0.000884in}}{\pgfqpoint{0.270000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.000884in}}{\pgfqpoint{0.269649in}{0.001732in}}{\pgfqpoint{0.269024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.002982in}}{\pgfqpoint{0.267551in}{0.003333in}}{\pgfqpoint{0.266667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.003333in}}{\pgfqpoint{0.264935in}{0.002982in}}{\pgfqpoint{0.264310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.001732in}}{\pgfqpoint{0.263333in}{0.000884in}}{\pgfqpoint{0.263333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{-0.000884in}}{\pgfqpoint{0.263685in}{-0.001732in}}{\pgfqpoint{0.264310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{-0.002982in}}{\pgfqpoint{0.265783in}{-0.003333in}}{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{-0.003333in}}{\pgfqpoint{0.301732in}{-0.002982in}}{\pgfqpoint{0.302357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{-0.001732in}}{\pgfqpoint{0.303333in}{-0.000884in}}{\pgfqpoint{0.303333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.000884in}}{\pgfqpoint{0.302982in}{0.001732in}}{\pgfqpoint{0.302357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.002982in}}{\pgfqpoint{0.300884in}{0.003333in}}{\pgfqpoint{0.300000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.003333in}}{\pgfqpoint{0.298268in}{0.002982in}}{\pgfqpoint{0.297643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.001732in}}{\pgfqpoint{0.296667in}{0.000884in}}{\pgfqpoint{0.296667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{-0.000884in}}{\pgfqpoint{0.297018in}{-0.001732in}}{\pgfqpoint{0.297643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{-0.002982in}}{\pgfqpoint{0.299116in}{-0.003333in}}{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{-0.003333in}}{\pgfqpoint{0.335065in}{-0.002982in}}{\pgfqpoint{0.335690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{-0.001732in}}{\pgfqpoint{0.336667in}{-0.000884in}}{\pgfqpoint{0.336667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.000884in}}{\pgfqpoint{0.336315in}{0.001732in}}{\pgfqpoint{0.335690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.002982in}}{\pgfqpoint{0.334217in}{0.003333in}}{\pgfqpoint{0.333333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.003333in}}{\pgfqpoint{0.331601in}{0.002982in}}{\pgfqpoint{0.330976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.001732in}}{\pgfqpoint{0.330000in}{0.000884in}}{\pgfqpoint{0.330000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{-0.000884in}}{\pgfqpoint{0.330351in}{-0.001732in}}{\pgfqpoint{0.330976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{-0.002982in}}{\pgfqpoint{0.332449in}{-0.003333in}}{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{-0.003333in}}{\pgfqpoint{0.368399in}{-0.002982in}}{\pgfqpoint{0.369024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{-0.001732in}}{\pgfqpoint{0.370000in}{-0.000884in}}{\pgfqpoint{0.370000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.000884in}}{\pgfqpoint{0.369649in}{0.001732in}}{\pgfqpoint{0.369024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.002982in}}{\pgfqpoint{0.367551in}{0.003333in}}{\pgfqpoint{0.366667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.003333in}}{\pgfqpoint{0.364935in}{0.002982in}}{\pgfqpoint{0.364310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.001732in}}{\pgfqpoint{0.363333in}{0.000884in}}{\pgfqpoint{0.363333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{-0.000884in}}{\pgfqpoint{0.363685in}{-0.001732in}}{\pgfqpoint{0.364310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{-0.002982in}}{\pgfqpoint{0.365783in}{-0.003333in}}{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{-0.003333in}}{\pgfqpoint{0.401732in}{-0.002982in}}{\pgfqpoint{0.402357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{-0.001732in}}{\pgfqpoint{0.403333in}{-0.000884in}}{\pgfqpoint{0.403333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.000884in}}{\pgfqpoint{0.402982in}{0.001732in}}{\pgfqpoint{0.402357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.002982in}}{\pgfqpoint{0.400884in}{0.003333in}}{\pgfqpoint{0.400000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.003333in}}{\pgfqpoint{0.398268in}{0.002982in}}{\pgfqpoint{0.397643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.001732in}}{\pgfqpoint{0.396667in}{0.000884in}}{\pgfqpoint{0.396667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{-0.000884in}}{\pgfqpoint{0.397018in}{-0.001732in}}{\pgfqpoint{0.397643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{-0.002982in}}{\pgfqpoint{0.399116in}{-0.003333in}}{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{-0.003333in}}{\pgfqpoint{0.435065in}{-0.002982in}}{\pgfqpoint{0.435690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{-0.001732in}}{\pgfqpoint{0.436667in}{-0.000884in}}{\pgfqpoint{0.436667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.000884in}}{\pgfqpoint{0.436315in}{0.001732in}}{\pgfqpoint{0.435690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.002982in}}{\pgfqpoint{0.434217in}{0.003333in}}{\pgfqpoint{0.433333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.003333in}}{\pgfqpoint{0.431601in}{0.002982in}}{\pgfqpoint{0.430976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.001732in}}{\pgfqpoint{0.430000in}{0.000884in}}{\pgfqpoint{0.430000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{-0.000884in}}{\pgfqpoint{0.430351in}{-0.001732in}}{\pgfqpoint{0.430976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{-0.002982in}}{\pgfqpoint{0.432449in}{-0.003333in}}{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{-0.003333in}}{\pgfqpoint{0.468399in}{-0.002982in}}{\pgfqpoint{0.469024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{-0.001732in}}{\pgfqpoint{0.470000in}{-0.000884in}}{\pgfqpoint{0.470000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.000884in}}{\pgfqpoint{0.469649in}{0.001732in}}{\pgfqpoint{0.469024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.002982in}}{\pgfqpoint{0.467551in}{0.003333in}}{\pgfqpoint{0.466667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.003333in}}{\pgfqpoint{0.464935in}{0.002982in}}{\pgfqpoint{0.464310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.001732in}}{\pgfqpoint{0.463333in}{0.000884in}}{\pgfqpoint{0.463333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{-0.000884in}}{\pgfqpoint{0.463685in}{-0.001732in}}{\pgfqpoint{0.464310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{-0.002982in}}{\pgfqpoint{0.465783in}{-0.003333in}}{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{-0.003333in}}{\pgfqpoint{0.501732in}{-0.002982in}}{\pgfqpoint{0.502357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{-0.001732in}}{\pgfqpoint{0.503333in}{-0.000884in}}{\pgfqpoint{0.503333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.000884in}}{\pgfqpoint{0.502982in}{0.001732in}}{\pgfqpoint{0.502357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.002982in}}{\pgfqpoint{0.500884in}{0.003333in}}{\pgfqpoint{0.500000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.003333in}}{\pgfqpoint{0.498268in}{0.002982in}}{\pgfqpoint{0.497643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.001732in}}{\pgfqpoint{0.496667in}{0.000884in}}{\pgfqpoint{0.496667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{-0.000884in}}{\pgfqpoint{0.497018in}{-0.001732in}}{\pgfqpoint{0.497643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{-0.002982in}}{\pgfqpoint{0.499116in}{-0.003333in}}{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{-0.003333in}}{\pgfqpoint{0.535065in}{-0.002982in}}{\pgfqpoint{0.535690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{-0.001732in}}{\pgfqpoint{0.536667in}{-0.000884in}}{\pgfqpoint{0.536667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.000884in}}{\pgfqpoint{0.536315in}{0.001732in}}{\pgfqpoint{0.535690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.002982in}}{\pgfqpoint{0.534217in}{0.003333in}}{\pgfqpoint{0.533333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.003333in}}{\pgfqpoint{0.531601in}{0.002982in}}{\pgfqpoint{0.530976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.001732in}}{\pgfqpoint{0.530000in}{0.000884in}}{\pgfqpoint{0.530000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{-0.000884in}}{\pgfqpoint{0.530351in}{-0.001732in}}{\pgfqpoint{0.530976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{-0.002982in}}{\pgfqpoint{0.532449in}{-0.003333in}}{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{-0.003333in}}{\pgfqpoint{0.568399in}{-0.002982in}}{\pgfqpoint{0.569024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{-0.001732in}}{\pgfqpoint{0.570000in}{-0.000884in}}{\pgfqpoint{0.570000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.000884in}}{\pgfqpoint{0.569649in}{0.001732in}}{\pgfqpoint{0.569024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.002982in}}{\pgfqpoint{0.567551in}{0.003333in}}{\pgfqpoint{0.566667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.003333in}}{\pgfqpoint{0.564935in}{0.002982in}}{\pgfqpoint{0.564310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.001732in}}{\pgfqpoint{0.563333in}{0.000884in}}{\pgfqpoint{0.563333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{-0.000884in}}{\pgfqpoint{0.563685in}{-0.001732in}}{\pgfqpoint{0.564310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{-0.002982in}}{\pgfqpoint{0.565783in}{-0.003333in}}{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{-0.003333in}}{\pgfqpoint{0.601732in}{-0.002982in}}{\pgfqpoint{0.602357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{-0.001732in}}{\pgfqpoint{0.603333in}{-0.000884in}}{\pgfqpoint{0.603333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.000884in}}{\pgfqpoint{0.602982in}{0.001732in}}{\pgfqpoint{0.602357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.002982in}}{\pgfqpoint{0.600884in}{0.003333in}}{\pgfqpoint{0.600000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.003333in}}{\pgfqpoint{0.598268in}{0.002982in}}{\pgfqpoint{0.597643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.001732in}}{\pgfqpoint{0.596667in}{0.000884in}}{\pgfqpoint{0.596667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{-0.000884in}}{\pgfqpoint{0.597018in}{-0.001732in}}{\pgfqpoint{0.597643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{-0.002982in}}{\pgfqpoint{0.599116in}{-0.003333in}}{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{-0.003333in}}{\pgfqpoint{0.635065in}{-0.002982in}}{\pgfqpoint{0.635690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{-0.001732in}}{\pgfqpoint{0.636667in}{-0.000884in}}{\pgfqpoint{0.636667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.000884in}}{\pgfqpoint{0.636315in}{0.001732in}}{\pgfqpoint{0.635690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.002982in}}{\pgfqpoint{0.634217in}{0.003333in}}{\pgfqpoint{0.633333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.003333in}}{\pgfqpoint{0.631601in}{0.002982in}}{\pgfqpoint{0.630976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.001732in}}{\pgfqpoint{0.630000in}{0.000884in}}{\pgfqpoint{0.630000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{-0.000884in}}{\pgfqpoint{0.630351in}{-0.001732in}}{\pgfqpoint{0.630976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{-0.002982in}}{\pgfqpoint{0.632449in}{-0.003333in}}{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{-0.003333in}}{\pgfqpoint{0.668399in}{-0.002982in}}{\pgfqpoint{0.669024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{-0.001732in}}{\pgfqpoint{0.670000in}{-0.000884in}}{\pgfqpoint{0.670000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.000884in}}{\pgfqpoint{0.669649in}{0.001732in}}{\pgfqpoint{0.669024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.002982in}}{\pgfqpoint{0.667551in}{0.003333in}}{\pgfqpoint{0.666667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.003333in}}{\pgfqpoint{0.664935in}{0.002982in}}{\pgfqpoint{0.664310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.001732in}}{\pgfqpoint{0.663333in}{0.000884in}}{\pgfqpoint{0.663333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{-0.000884in}}{\pgfqpoint{0.663685in}{-0.001732in}}{\pgfqpoint{0.664310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{-0.002982in}}{\pgfqpoint{0.665783in}{-0.003333in}}{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{-0.003333in}}{\pgfqpoint{0.701732in}{-0.002982in}}{\pgfqpoint{0.702357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{-0.001732in}}{\pgfqpoint{0.703333in}{-0.000884in}}{\pgfqpoint{0.703333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.000884in}}{\pgfqpoint{0.702982in}{0.001732in}}{\pgfqpoint{0.702357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.002982in}}{\pgfqpoint{0.700884in}{0.003333in}}{\pgfqpoint{0.700000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.003333in}}{\pgfqpoint{0.698268in}{0.002982in}}{\pgfqpoint{0.697643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.001732in}}{\pgfqpoint{0.696667in}{0.000884in}}{\pgfqpoint{0.696667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{-0.000884in}}{\pgfqpoint{0.697018in}{-0.001732in}}{\pgfqpoint{0.697643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{-0.002982in}}{\pgfqpoint{0.699116in}{-0.003333in}}{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{-0.003333in}}{\pgfqpoint{0.735065in}{-0.002982in}}{\pgfqpoint{0.735690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{-0.001732in}}{\pgfqpoint{0.736667in}{-0.000884in}}{\pgfqpoint{0.736667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.000884in}}{\pgfqpoint{0.736315in}{0.001732in}}{\pgfqpoint{0.735690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.002982in}}{\pgfqpoint{0.734217in}{0.003333in}}{\pgfqpoint{0.733333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.003333in}}{\pgfqpoint{0.731601in}{0.002982in}}{\pgfqpoint{0.730976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.001732in}}{\pgfqpoint{0.730000in}{0.000884in}}{\pgfqpoint{0.730000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{-0.000884in}}{\pgfqpoint{0.730351in}{-0.001732in}}{\pgfqpoint{0.730976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{-0.002982in}}{\pgfqpoint{0.732449in}{-0.003333in}}{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{-0.003333in}}{\pgfqpoint{0.768399in}{-0.002982in}}{\pgfqpoint{0.769024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{-0.001732in}}{\pgfqpoint{0.770000in}{-0.000884in}}{\pgfqpoint{0.770000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.000884in}}{\pgfqpoint{0.769649in}{0.001732in}}{\pgfqpoint{0.769024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.002982in}}{\pgfqpoint{0.767551in}{0.003333in}}{\pgfqpoint{0.766667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.003333in}}{\pgfqpoint{0.764935in}{0.002982in}}{\pgfqpoint{0.764310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.001732in}}{\pgfqpoint{0.763333in}{0.000884in}}{\pgfqpoint{0.763333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{-0.000884in}}{\pgfqpoint{0.763685in}{-0.001732in}}{\pgfqpoint{0.764310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{-0.002982in}}{\pgfqpoint{0.765783in}{-0.003333in}}{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{-0.003333in}}{\pgfqpoint{0.801732in}{-0.002982in}}{\pgfqpoint{0.802357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{-0.001732in}}{\pgfqpoint{0.803333in}{-0.000884in}}{\pgfqpoint{0.803333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.000884in}}{\pgfqpoint{0.802982in}{0.001732in}}{\pgfqpoint{0.802357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.002982in}}{\pgfqpoint{0.800884in}{0.003333in}}{\pgfqpoint{0.800000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.003333in}}{\pgfqpoint{0.798268in}{0.002982in}}{\pgfqpoint{0.797643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.001732in}}{\pgfqpoint{0.796667in}{0.000884in}}{\pgfqpoint{0.796667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{-0.000884in}}{\pgfqpoint{0.797018in}{-0.001732in}}{\pgfqpoint{0.797643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{-0.002982in}}{\pgfqpoint{0.799116in}{-0.003333in}}{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{-0.003333in}}{\pgfqpoint{0.835065in}{-0.002982in}}{\pgfqpoint{0.835690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{-0.001732in}}{\pgfqpoint{0.836667in}{-0.000884in}}{\pgfqpoint{0.836667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.000884in}}{\pgfqpoint{0.836315in}{0.001732in}}{\pgfqpoint{0.835690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.002982in}}{\pgfqpoint{0.834217in}{0.003333in}}{\pgfqpoint{0.833333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.003333in}}{\pgfqpoint{0.831601in}{0.002982in}}{\pgfqpoint{0.830976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.001732in}}{\pgfqpoint{0.830000in}{0.000884in}}{\pgfqpoint{0.830000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{-0.000884in}}{\pgfqpoint{0.830351in}{-0.001732in}}{\pgfqpoint{0.830976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{-0.002982in}}{\pgfqpoint{0.832449in}{-0.003333in}}{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{-0.003333in}}{\pgfqpoint{0.868399in}{-0.002982in}}{\pgfqpoint{0.869024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{-0.001732in}}{\pgfqpoint{0.870000in}{-0.000884in}}{\pgfqpoint{0.870000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.000884in}}{\pgfqpoint{0.869649in}{0.001732in}}{\pgfqpoint{0.869024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.002982in}}{\pgfqpoint{0.867551in}{0.003333in}}{\pgfqpoint{0.866667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.003333in}}{\pgfqpoint{0.864935in}{0.002982in}}{\pgfqpoint{0.864310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.001732in}}{\pgfqpoint{0.863333in}{0.000884in}}{\pgfqpoint{0.863333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{-0.000884in}}{\pgfqpoint{0.863685in}{-0.001732in}}{\pgfqpoint{0.864310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{-0.002982in}}{\pgfqpoint{0.865783in}{-0.003333in}}{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{-0.003333in}}{\pgfqpoint{0.901732in}{-0.002982in}}{\pgfqpoint{0.902357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{-0.001732in}}{\pgfqpoint{0.903333in}{-0.000884in}}{\pgfqpoint{0.903333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.000884in}}{\pgfqpoint{0.902982in}{0.001732in}}{\pgfqpoint{0.902357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.002982in}}{\pgfqpoint{0.900884in}{0.003333in}}{\pgfqpoint{0.900000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.003333in}}{\pgfqpoint{0.898268in}{0.002982in}}{\pgfqpoint{0.897643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.001732in}}{\pgfqpoint{0.896667in}{0.000884in}}{\pgfqpoint{0.896667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{-0.000884in}}{\pgfqpoint{0.897018in}{-0.001732in}}{\pgfqpoint{0.897643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{-0.002982in}}{\pgfqpoint{0.899116in}{-0.003333in}}{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{-0.003333in}}{\pgfqpoint{0.935065in}{-0.002982in}}{\pgfqpoint{0.935690in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{-0.001732in}}{\pgfqpoint{0.936667in}{-0.000884in}}{\pgfqpoint{0.936667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.000884in}}{\pgfqpoint{0.936315in}{0.001732in}}{\pgfqpoint{0.935690in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.002982in}}{\pgfqpoint{0.934217in}{0.003333in}}{\pgfqpoint{0.933333in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.003333in}}{\pgfqpoint{0.931601in}{0.002982in}}{\pgfqpoint{0.930976in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.001732in}}{\pgfqpoint{0.930000in}{0.000884in}}{\pgfqpoint{0.930000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{-0.000884in}}{\pgfqpoint{0.930351in}{-0.001732in}}{\pgfqpoint{0.930976in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{-0.002982in}}{\pgfqpoint{0.932449in}{-0.003333in}}{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{-0.003333in}}{\pgfqpoint{0.968399in}{-0.002982in}}{\pgfqpoint{0.969024in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{-0.001732in}}{\pgfqpoint{0.970000in}{-0.000884in}}{\pgfqpoint{0.970000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.000884in}}{\pgfqpoint{0.969649in}{0.001732in}}{\pgfqpoint{0.969024in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.002982in}}{\pgfqpoint{0.967551in}{0.003333in}}{\pgfqpoint{0.966667in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.003333in}}{\pgfqpoint{0.964935in}{0.002982in}}{\pgfqpoint{0.964310in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.001732in}}{\pgfqpoint{0.963333in}{0.000884in}}{\pgfqpoint{0.963333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{-0.000884in}}{\pgfqpoint{0.963685in}{-0.001732in}}{\pgfqpoint{0.964310in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{-0.002982in}}{\pgfqpoint{0.965783in}{-0.003333in}}{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{-0.003333in}}{\pgfqpoint{1.001732in}{-0.002982in}}{\pgfqpoint{1.002357in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{-0.001732in}}{\pgfqpoint{1.003333in}{-0.000884in}}{\pgfqpoint{1.003333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.000884in}}{\pgfqpoint{1.002982in}{0.001732in}}{\pgfqpoint{1.002357in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.002982in}}{\pgfqpoint{1.000884in}{0.003333in}}{\pgfqpoint{1.000000in}{0.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.003333in}}{\pgfqpoint{0.998268in}{0.002982in}}{\pgfqpoint{0.997643in}{0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.001732in}}{\pgfqpoint{0.996667in}{0.000884in}}{\pgfqpoint{0.996667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{-0.000884in}}{\pgfqpoint{0.997018in}{-0.001732in}}{\pgfqpoint{0.997643in}{-0.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{-0.002982in}}{\pgfqpoint{0.999116in}{-0.003333in}}{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.003333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.030000in}}{\pgfqpoint{0.018399in}{0.030351in}}{\pgfqpoint{0.019024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.031601in}}{\pgfqpoint{0.020000in}{0.032449in}}{\pgfqpoint{0.020000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.034217in}}{\pgfqpoint{0.019649in}{0.035065in}}{\pgfqpoint{0.019024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.036315in}}{\pgfqpoint{0.017551in}{0.036667in}}{\pgfqpoint{0.016667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.036667in}}{\pgfqpoint{0.014935in}{0.036315in}}{\pgfqpoint{0.014310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.035065in}}{\pgfqpoint{0.013333in}{0.034217in}}{\pgfqpoint{0.013333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.032449in}}{\pgfqpoint{0.013685in}{0.031601in}}{\pgfqpoint{0.014310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.030351in}}{\pgfqpoint{0.015783in}{0.030000in}}{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.030000in}}{\pgfqpoint{0.051732in}{0.030351in}}{\pgfqpoint{0.052357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.031601in}}{\pgfqpoint{0.053333in}{0.032449in}}{\pgfqpoint{0.053333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.034217in}}{\pgfqpoint{0.052982in}{0.035065in}}{\pgfqpoint{0.052357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.036315in}}{\pgfqpoint{0.050884in}{0.036667in}}{\pgfqpoint{0.050000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.036667in}}{\pgfqpoint{0.048268in}{0.036315in}}{\pgfqpoint{0.047643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.035065in}}{\pgfqpoint{0.046667in}{0.034217in}}{\pgfqpoint{0.046667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.032449in}}{\pgfqpoint{0.047018in}{0.031601in}}{\pgfqpoint{0.047643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.030351in}}{\pgfqpoint{0.049116in}{0.030000in}}{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.030000in}}{\pgfqpoint{0.085065in}{0.030351in}}{\pgfqpoint{0.085690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.031601in}}{\pgfqpoint{0.086667in}{0.032449in}}{\pgfqpoint{0.086667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.034217in}}{\pgfqpoint{0.086315in}{0.035065in}}{\pgfqpoint{0.085690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.036315in}}{\pgfqpoint{0.084217in}{0.036667in}}{\pgfqpoint{0.083333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.036667in}}{\pgfqpoint{0.081601in}{0.036315in}}{\pgfqpoint{0.080976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.035065in}}{\pgfqpoint{0.080000in}{0.034217in}}{\pgfqpoint{0.080000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.032449in}}{\pgfqpoint{0.080351in}{0.031601in}}{\pgfqpoint{0.080976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.030351in}}{\pgfqpoint{0.082449in}{0.030000in}}{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.030000in}}{\pgfqpoint{0.118399in}{0.030351in}}{\pgfqpoint{0.119024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.031601in}}{\pgfqpoint{0.120000in}{0.032449in}}{\pgfqpoint{0.120000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.034217in}}{\pgfqpoint{0.119649in}{0.035065in}}{\pgfqpoint{0.119024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.036315in}}{\pgfqpoint{0.117551in}{0.036667in}}{\pgfqpoint{0.116667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.036667in}}{\pgfqpoint{0.114935in}{0.036315in}}{\pgfqpoint{0.114310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.035065in}}{\pgfqpoint{0.113333in}{0.034217in}}{\pgfqpoint{0.113333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.032449in}}{\pgfqpoint{0.113685in}{0.031601in}}{\pgfqpoint{0.114310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.030351in}}{\pgfqpoint{0.115783in}{0.030000in}}{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.030000in}}{\pgfqpoint{0.151732in}{0.030351in}}{\pgfqpoint{0.152357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.031601in}}{\pgfqpoint{0.153333in}{0.032449in}}{\pgfqpoint{0.153333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.034217in}}{\pgfqpoint{0.152982in}{0.035065in}}{\pgfqpoint{0.152357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.036315in}}{\pgfqpoint{0.150884in}{0.036667in}}{\pgfqpoint{0.150000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.036667in}}{\pgfqpoint{0.148268in}{0.036315in}}{\pgfqpoint{0.147643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.035065in}}{\pgfqpoint{0.146667in}{0.034217in}}{\pgfqpoint{0.146667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.032449in}}{\pgfqpoint{0.147018in}{0.031601in}}{\pgfqpoint{0.147643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.030351in}}{\pgfqpoint{0.149116in}{0.030000in}}{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.030000in}}{\pgfqpoint{0.185065in}{0.030351in}}{\pgfqpoint{0.185690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.031601in}}{\pgfqpoint{0.186667in}{0.032449in}}{\pgfqpoint{0.186667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.034217in}}{\pgfqpoint{0.186315in}{0.035065in}}{\pgfqpoint{0.185690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.036315in}}{\pgfqpoint{0.184217in}{0.036667in}}{\pgfqpoint{0.183333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.036667in}}{\pgfqpoint{0.181601in}{0.036315in}}{\pgfqpoint{0.180976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.035065in}}{\pgfqpoint{0.180000in}{0.034217in}}{\pgfqpoint{0.180000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.032449in}}{\pgfqpoint{0.180351in}{0.031601in}}{\pgfqpoint{0.180976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.030351in}}{\pgfqpoint{0.182449in}{0.030000in}}{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.030000in}}{\pgfqpoint{0.218399in}{0.030351in}}{\pgfqpoint{0.219024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.031601in}}{\pgfqpoint{0.220000in}{0.032449in}}{\pgfqpoint{0.220000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.034217in}}{\pgfqpoint{0.219649in}{0.035065in}}{\pgfqpoint{0.219024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.036315in}}{\pgfqpoint{0.217551in}{0.036667in}}{\pgfqpoint{0.216667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.036667in}}{\pgfqpoint{0.214935in}{0.036315in}}{\pgfqpoint{0.214310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.035065in}}{\pgfqpoint{0.213333in}{0.034217in}}{\pgfqpoint{0.213333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.032449in}}{\pgfqpoint{0.213685in}{0.031601in}}{\pgfqpoint{0.214310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.030351in}}{\pgfqpoint{0.215783in}{0.030000in}}{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.030000in}}{\pgfqpoint{0.251732in}{0.030351in}}{\pgfqpoint{0.252357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.031601in}}{\pgfqpoint{0.253333in}{0.032449in}}{\pgfqpoint{0.253333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.034217in}}{\pgfqpoint{0.252982in}{0.035065in}}{\pgfqpoint{0.252357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.036315in}}{\pgfqpoint{0.250884in}{0.036667in}}{\pgfqpoint{0.250000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.036667in}}{\pgfqpoint{0.248268in}{0.036315in}}{\pgfqpoint{0.247643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.035065in}}{\pgfqpoint{0.246667in}{0.034217in}}{\pgfqpoint{0.246667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.032449in}}{\pgfqpoint{0.247018in}{0.031601in}}{\pgfqpoint{0.247643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.030351in}}{\pgfqpoint{0.249116in}{0.030000in}}{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.030000in}}{\pgfqpoint{0.285065in}{0.030351in}}{\pgfqpoint{0.285690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.031601in}}{\pgfqpoint{0.286667in}{0.032449in}}{\pgfqpoint{0.286667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.034217in}}{\pgfqpoint{0.286315in}{0.035065in}}{\pgfqpoint{0.285690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.036315in}}{\pgfqpoint{0.284217in}{0.036667in}}{\pgfqpoint{0.283333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.036667in}}{\pgfqpoint{0.281601in}{0.036315in}}{\pgfqpoint{0.280976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.035065in}}{\pgfqpoint{0.280000in}{0.034217in}}{\pgfqpoint{0.280000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.032449in}}{\pgfqpoint{0.280351in}{0.031601in}}{\pgfqpoint{0.280976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.030351in}}{\pgfqpoint{0.282449in}{0.030000in}}{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.030000in}}{\pgfqpoint{0.318399in}{0.030351in}}{\pgfqpoint{0.319024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.031601in}}{\pgfqpoint{0.320000in}{0.032449in}}{\pgfqpoint{0.320000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.034217in}}{\pgfqpoint{0.319649in}{0.035065in}}{\pgfqpoint{0.319024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.036315in}}{\pgfqpoint{0.317551in}{0.036667in}}{\pgfqpoint{0.316667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.036667in}}{\pgfqpoint{0.314935in}{0.036315in}}{\pgfqpoint{0.314310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.035065in}}{\pgfqpoint{0.313333in}{0.034217in}}{\pgfqpoint{0.313333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.032449in}}{\pgfqpoint{0.313685in}{0.031601in}}{\pgfqpoint{0.314310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.030351in}}{\pgfqpoint{0.315783in}{0.030000in}}{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.030000in}}{\pgfqpoint{0.351732in}{0.030351in}}{\pgfqpoint{0.352357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.031601in}}{\pgfqpoint{0.353333in}{0.032449in}}{\pgfqpoint{0.353333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.034217in}}{\pgfqpoint{0.352982in}{0.035065in}}{\pgfqpoint{0.352357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.036315in}}{\pgfqpoint{0.350884in}{0.036667in}}{\pgfqpoint{0.350000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.036667in}}{\pgfqpoint{0.348268in}{0.036315in}}{\pgfqpoint{0.347643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.035065in}}{\pgfqpoint{0.346667in}{0.034217in}}{\pgfqpoint{0.346667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.032449in}}{\pgfqpoint{0.347018in}{0.031601in}}{\pgfqpoint{0.347643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.030351in}}{\pgfqpoint{0.349116in}{0.030000in}}{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.030000in}}{\pgfqpoint{0.385065in}{0.030351in}}{\pgfqpoint{0.385690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.031601in}}{\pgfqpoint{0.386667in}{0.032449in}}{\pgfqpoint{0.386667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.034217in}}{\pgfqpoint{0.386315in}{0.035065in}}{\pgfqpoint{0.385690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.036315in}}{\pgfqpoint{0.384217in}{0.036667in}}{\pgfqpoint{0.383333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.036667in}}{\pgfqpoint{0.381601in}{0.036315in}}{\pgfqpoint{0.380976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.035065in}}{\pgfqpoint{0.380000in}{0.034217in}}{\pgfqpoint{0.380000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.032449in}}{\pgfqpoint{0.380351in}{0.031601in}}{\pgfqpoint{0.380976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.030351in}}{\pgfqpoint{0.382449in}{0.030000in}}{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.030000in}}{\pgfqpoint{0.418399in}{0.030351in}}{\pgfqpoint{0.419024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.031601in}}{\pgfqpoint{0.420000in}{0.032449in}}{\pgfqpoint{0.420000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.034217in}}{\pgfqpoint{0.419649in}{0.035065in}}{\pgfqpoint{0.419024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.036315in}}{\pgfqpoint{0.417551in}{0.036667in}}{\pgfqpoint{0.416667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.036667in}}{\pgfqpoint{0.414935in}{0.036315in}}{\pgfqpoint{0.414310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.035065in}}{\pgfqpoint{0.413333in}{0.034217in}}{\pgfqpoint{0.413333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.032449in}}{\pgfqpoint{0.413685in}{0.031601in}}{\pgfqpoint{0.414310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.030351in}}{\pgfqpoint{0.415783in}{0.030000in}}{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.030000in}}{\pgfqpoint{0.451732in}{0.030351in}}{\pgfqpoint{0.452357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.031601in}}{\pgfqpoint{0.453333in}{0.032449in}}{\pgfqpoint{0.453333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.034217in}}{\pgfqpoint{0.452982in}{0.035065in}}{\pgfqpoint{0.452357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.036315in}}{\pgfqpoint{0.450884in}{0.036667in}}{\pgfqpoint{0.450000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.036667in}}{\pgfqpoint{0.448268in}{0.036315in}}{\pgfqpoint{0.447643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.035065in}}{\pgfqpoint{0.446667in}{0.034217in}}{\pgfqpoint{0.446667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.032449in}}{\pgfqpoint{0.447018in}{0.031601in}}{\pgfqpoint{0.447643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.030351in}}{\pgfqpoint{0.449116in}{0.030000in}}{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.030000in}}{\pgfqpoint{0.485065in}{0.030351in}}{\pgfqpoint{0.485690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.031601in}}{\pgfqpoint{0.486667in}{0.032449in}}{\pgfqpoint{0.486667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.034217in}}{\pgfqpoint{0.486315in}{0.035065in}}{\pgfqpoint{0.485690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.036315in}}{\pgfqpoint{0.484217in}{0.036667in}}{\pgfqpoint{0.483333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.036667in}}{\pgfqpoint{0.481601in}{0.036315in}}{\pgfqpoint{0.480976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.035065in}}{\pgfqpoint{0.480000in}{0.034217in}}{\pgfqpoint{0.480000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.032449in}}{\pgfqpoint{0.480351in}{0.031601in}}{\pgfqpoint{0.480976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.030351in}}{\pgfqpoint{0.482449in}{0.030000in}}{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.030000in}}{\pgfqpoint{0.518399in}{0.030351in}}{\pgfqpoint{0.519024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.031601in}}{\pgfqpoint{0.520000in}{0.032449in}}{\pgfqpoint{0.520000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.034217in}}{\pgfqpoint{0.519649in}{0.035065in}}{\pgfqpoint{0.519024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.036315in}}{\pgfqpoint{0.517551in}{0.036667in}}{\pgfqpoint{0.516667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.036667in}}{\pgfqpoint{0.514935in}{0.036315in}}{\pgfqpoint{0.514310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.035065in}}{\pgfqpoint{0.513333in}{0.034217in}}{\pgfqpoint{0.513333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.032449in}}{\pgfqpoint{0.513685in}{0.031601in}}{\pgfqpoint{0.514310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.030351in}}{\pgfqpoint{0.515783in}{0.030000in}}{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.030000in}}{\pgfqpoint{0.551732in}{0.030351in}}{\pgfqpoint{0.552357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.031601in}}{\pgfqpoint{0.553333in}{0.032449in}}{\pgfqpoint{0.553333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.034217in}}{\pgfqpoint{0.552982in}{0.035065in}}{\pgfqpoint{0.552357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.036315in}}{\pgfqpoint{0.550884in}{0.036667in}}{\pgfqpoint{0.550000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.036667in}}{\pgfqpoint{0.548268in}{0.036315in}}{\pgfqpoint{0.547643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.035065in}}{\pgfqpoint{0.546667in}{0.034217in}}{\pgfqpoint{0.546667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.032449in}}{\pgfqpoint{0.547018in}{0.031601in}}{\pgfqpoint{0.547643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.030351in}}{\pgfqpoint{0.549116in}{0.030000in}}{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.030000in}}{\pgfqpoint{0.585065in}{0.030351in}}{\pgfqpoint{0.585690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.031601in}}{\pgfqpoint{0.586667in}{0.032449in}}{\pgfqpoint{0.586667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.034217in}}{\pgfqpoint{0.586315in}{0.035065in}}{\pgfqpoint{0.585690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.036315in}}{\pgfqpoint{0.584217in}{0.036667in}}{\pgfqpoint{0.583333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.036667in}}{\pgfqpoint{0.581601in}{0.036315in}}{\pgfqpoint{0.580976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.035065in}}{\pgfqpoint{0.580000in}{0.034217in}}{\pgfqpoint{0.580000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.032449in}}{\pgfqpoint{0.580351in}{0.031601in}}{\pgfqpoint{0.580976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.030351in}}{\pgfqpoint{0.582449in}{0.030000in}}{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.030000in}}{\pgfqpoint{0.618399in}{0.030351in}}{\pgfqpoint{0.619024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.031601in}}{\pgfqpoint{0.620000in}{0.032449in}}{\pgfqpoint{0.620000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.034217in}}{\pgfqpoint{0.619649in}{0.035065in}}{\pgfqpoint{0.619024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.036315in}}{\pgfqpoint{0.617551in}{0.036667in}}{\pgfqpoint{0.616667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.036667in}}{\pgfqpoint{0.614935in}{0.036315in}}{\pgfqpoint{0.614310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.035065in}}{\pgfqpoint{0.613333in}{0.034217in}}{\pgfqpoint{0.613333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.032449in}}{\pgfqpoint{0.613685in}{0.031601in}}{\pgfqpoint{0.614310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.030351in}}{\pgfqpoint{0.615783in}{0.030000in}}{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.030000in}}{\pgfqpoint{0.651732in}{0.030351in}}{\pgfqpoint{0.652357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.031601in}}{\pgfqpoint{0.653333in}{0.032449in}}{\pgfqpoint{0.653333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.034217in}}{\pgfqpoint{0.652982in}{0.035065in}}{\pgfqpoint{0.652357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.036315in}}{\pgfqpoint{0.650884in}{0.036667in}}{\pgfqpoint{0.650000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.036667in}}{\pgfqpoint{0.648268in}{0.036315in}}{\pgfqpoint{0.647643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.035065in}}{\pgfqpoint{0.646667in}{0.034217in}}{\pgfqpoint{0.646667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.032449in}}{\pgfqpoint{0.647018in}{0.031601in}}{\pgfqpoint{0.647643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.030351in}}{\pgfqpoint{0.649116in}{0.030000in}}{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.030000in}}{\pgfqpoint{0.685065in}{0.030351in}}{\pgfqpoint{0.685690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.031601in}}{\pgfqpoint{0.686667in}{0.032449in}}{\pgfqpoint{0.686667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.034217in}}{\pgfqpoint{0.686315in}{0.035065in}}{\pgfqpoint{0.685690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.036315in}}{\pgfqpoint{0.684217in}{0.036667in}}{\pgfqpoint{0.683333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.036667in}}{\pgfqpoint{0.681601in}{0.036315in}}{\pgfqpoint{0.680976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.035065in}}{\pgfqpoint{0.680000in}{0.034217in}}{\pgfqpoint{0.680000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.032449in}}{\pgfqpoint{0.680351in}{0.031601in}}{\pgfqpoint{0.680976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.030351in}}{\pgfqpoint{0.682449in}{0.030000in}}{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.030000in}}{\pgfqpoint{0.718399in}{0.030351in}}{\pgfqpoint{0.719024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.031601in}}{\pgfqpoint{0.720000in}{0.032449in}}{\pgfqpoint{0.720000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.034217in}}{\pgfqpoint{0.719649in}{0.035065in}}{\pgfqpoint{0.719024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.036315in}}{\pgfqpoint{0.717551in}{0.036667in}}{\pgfqpoint{0.716667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.036667in}}{\pgfqpoint{0.714935in}{0.036315in}}{\pgfqpoint{0.714310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.035065in}}{\pgfqpoint{0.713333in}{0.034217in}}{\pgfqpoint{0.713333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.032449in}}{\pgfqpoint{0.713685in}{0.031601in}}{\pgfqpoint{0.714310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.030351in}}{\pgfqpoint{0.715783in}{0.030000in}}{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.030000in}}{\pgfqpoint{0.751732in}{0.030351in}}{\pgfqpoint{0.752357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.031601in}}{\pgfqpoint{0.753333in}{0.032449in}}{\pgfqpoint{0.753333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.034217in}}{\pgfqpoint{0.752982in}{0.035065in}}{\pgfqpoint{0.752357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.036315in}}{\pgfqpoint{0.750884in}{0.036667in}}{\pgfqpoint{0.750000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.036667in}}{\pgfqpoint{0.748268in}{0.036315in}}{\pgfqpoint{0.747643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.035065in}}{\pgfqpoint{0.746667in}{0.034217in}}{\pgfqpoint{0.746667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.032449in}}{\pgfqpoint{0.747018in}{0.031601in}}{\pgfqpoint{0.747643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.030351in}}{\pgfqpoint{0.749116in}{0.030000in}}{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.030000in}}{\pgfqpoint{0.785065in}{0.030351in}}{\pgfqpoint{0.785690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.031601in}}{\pgfqpoint{0.786667in}{0.032449in}}{\pgfqpoint{0.786667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.034217in}}{\pgfqpoint{0.786315in}{0.035065in}}{\pgfqpoint{0.785690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.036315in}}{\pgfqpoint{0.784217in}{0.036667in}}{\pgfqpoint{0.783333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.036667in}}{\pgfqpoint{0.781601in}{0.036315in}}{\pgfqpoint{0.780976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.035065in}}{\pgfqpoint{0.780000in}{0.034217in}}{\pgfqpoint{0.780000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.032449in}}{\pgfqpoint{0.780351in}{0.031601in}}{\pgfqpoint{0.780976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.030351in}}{\pgfqpoint{0.782449in}{0.030000in}}{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.030000in}}{\pgfqpoint{0.818399in}{0.030351in}}{\pgfqpoint{0.819024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.031601in}}{\pgfqpoint{0.820000in}{0.032449in}}{\pgfqpoint{0.820000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.034217in}}{\pgfqpoint{0.819649in}{0.035065in}}{\pgfqpoint{0.819024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.036315in}}{\pgfqpoint{0.817551in}{0.036667in}}{\pgfqpoint{0.816667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.036667in}}{\pgfqpoint{0.814935in}{0.036315in}}{\pgfqpoint{0.814310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.035065in}}{\pgfqpoint{0.813333in}{0.034217in}}{\pgfqpoint{0.813333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.032449in}}{\pgfqpoint{0.813685in}{0.031601in}}{\pgfqpoint{0.814310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.030351in}}{\pgfqpoint{0.815783in}{0.030000in}}{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.030000in}}{\pgfqpoint{0.851732in}{0.030351in}}{\pgfqpoint{0.852357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.031601in}}{\pgfqpoint{0.853333in}{0.032449in}}{\pgfqpoint{0.853333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.034217in}}{\pgfqpoint{0.852982in}{0.035065in}}{\pgfqpoint{0.852357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.036315in}}{\pgfqpoint{0.850884in}{0.036667in}}{\pgfqpoint{0.850000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.036667in}}{\pgfqpoint{0.848268in}{0.036315in}}{\pgfqpoint{0.847643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.035065in}}{\pgfqpoint{0.846667in}{0.034217in}}{\pgfqpoint{0.846667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.032449in}}{\pgfqpoint{0.847018in}{0.031601in}}{\pgfqpoint{0.847643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.030351in}}{\pgfqpoint{0.849116in}{0.030000in}}{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.030000in}}{\pgfqpoint{0.885065in}{0.030351in}}{\pgfqpoint{0.885690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.031601in}}{\pgfqpoint{0.886667in}{0.032449in}}{\pgfqpoint{0.886667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.034217in}}{\pgfqpoint{0.886315in}{0.035065in}}{\pgfqpoint{0.885690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.036315in}}{\pgfqpoint{0.884217in}{0.036667in}}{\pgfqpoint{0.883333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.036667in}}{\pgfqpoint{0.881601in}{0.036315in}}{\pgfqpoint{0.880976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.035065in}}{\pgfqpoint{0.880000in}{0.034217in}}{\pgfqpoint{0.880000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.032449in}}{\pgfqpoint{0.880351in}{0.031601in}}{\pgfqpoint{0.880976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.030351in}}{\pgfqpoint{0.882449in}{0.030000in}}{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.030000in}}{\pgfqpoint{0.918399in}{0.030351in}}{\pgfqpoint{0.919024in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.031601in}}{\pgfqpoint{0.920000in}{0.032449in}}{\pgfqpoint{0.920000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.034217in}}{\pgfqpoint{0.919649in}{0.035065in}}{\pgfqpoint{0.919024in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.036315in}}{\pgfqpoint{0.917551in}{0.036667in}}{\pgfqpoint{0.916667in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.036667in}}{\pgfqpoint{0.914935in}{0.036315in}}{\pgfqpoint{0.914310in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.035065in}}{\pgfqpoint{0.913333in}{0.034217in}}{\pgfqpoint{0.913333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.032449in}}{\pgfqpoint{0.913685in}{0.031601in}}{\pgfqpoint{0.914310in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.030351in}}{\pgfqpoint{0.915783in}{0.030000in}}{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.030000in}}{\pgfqpoint{0.951732in}{0.030351in}}{\pgfqpoint{0.952357in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.031601in}}{\pgfqpoint{0.953333in}{0.032449in}}{\pgfqpoint{0.953333in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.034217in}}{\pgfqpoint{0.952982in}{0.035065in}}{\pgfqpoint{0.952357in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.036315in}}{\pgfqpoint{0.950884in}{0.036667in}}{\pgfqpoint{0.950000in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.036667in}}{\pgfqpoint{0.948268in}{0.036315in}}{\pgfqpoint{0.947643in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.035065in}}{\pgfqpoint{0.946667in}{0.034217in}}{\pgfqpoint{0.946667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.032449in}}{\pgfqpoint{0.947018in}{0.031601in}}{\pgfqpoint{0.947643in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.030351in}}{\pgfqpoint{0.949116in}{0.030000in}}{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.030000in}}{\pgfqpoint{0.985065in}{0.030351in}}{\pgfqpoint{0.985690in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.031601in}}{\pgfqpoint{0.986667in}{0.032449in}}{\pgfqpoint{0.986667in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.034217in}}{\pgfqpoint{0.986315in}{0.035065in}}{\pgfqpoint{0.985690in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.036315in}}{\pgfqpoint{0.984217in}{0.036667in}}{\pgfqpoint{0.983333in}{0.036667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.036667in}}{\pgfqpoint{0.981601in}{0.036315in}}{\pgfqpoint{0.980976in}{0.035690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.035065in}}{\pgfqpoint{0.980000in}{0.034217in}}{\pgfqpoint{0.980000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.032449in}}{\pgfqpoint{0.980351in}{0.031601in}}{\pgfqpoint{0.980976in}{0.030976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.030351in}}{\pgfqpoint{0.982449in}{0.030000in}}{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.030000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.063333in}}{\pgfqpoint{0.001732in}{0.063685in}}{\pgfqpoint{0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.064935in}}{\pgfqpoint{0.003333in}{0.065783in}}{\pgfqpoint{0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.067551in}}{\pgfqpoint{0.002982in}{0.068399in}}{\pgfqpoint{0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.069649in}}{\pgfqpoint{0.000884in}{0.070000in}}{\pgfqpoint{0.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.070000in}}{\pgfqpoint{-0.001732in}{0.069649in}}{\pgfqpoint{-0.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.068399in}}{\pgfqpoint{-0.003333in}{0.067551in}}{\pgfqpoint{-0.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.065783in}}{\pgfqpoint{-0.002982in}{0.064935in}}{\pgfqpoint{-0.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.063685in}}{\pgfqpoint{-0.000884in}{0.063333in}}{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.063333in}}{\pgfqpoint{0.035065in}{0.063685in}}{\pgfqpoint{0.035690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.064935in}}{\pgfqpoint{0.036667in}{0.065783in}}{\pgfqpoint{0.036667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.067551in}}{\pgfqpoint{0.036315in}{0.068399in}}{\pgfqpoint{0.035690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.069649in}}{\pgfqpoint{0.034217in}{0.070000in}}{\pgfqpoint{0.033333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.070000in}}{\pgfqpoint{0.031601in}{0.069649in}}{\pgfqpoint{0.030976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.068399in}}{\pgfqpoint{0.030000in}{0.067551in}}{\pgfqpoint{0.030000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.065783in}}{\pgfqpoint{0.030351in}{0.064935in}}{\pgfqpoint{0.030976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.063685in}}{\pgfqpoint{0.032449in}{0.063333in}}{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.063333in}}{\pgfqpoint{0.068399in}{0.063685in}}{\pgfqpoint{0.069024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.064935in}}{\pgfqpoint{0.070000in}{0.065783in}}{\pgfqpoint{0.070000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.067551in}}{\pgfqpoint{0.069649in}{0.068399in}}{\pgfqpoint{0.069024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.069649in}}{\pgfqpoint{0.067551in}{0.070000in}}{\pgfqpoint{0.066667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.070000in}}{\pgfqpoint{0.064935in}{0.069649in}}{\pgfqpoint{0.064310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.068399in}}{\pgfqpoint{0.063333in}{0.067551in}}{\pgfqpoint{0.063333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.065783in}}{\pgfqpoint{0.063685in}{0.064935in}}{\pgfqpoint{0.064310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.063685in}}{\pgfqpoint{0.065783in}{0.063333in}}{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.063333in}}{\pgfqpoint{0.101732in}{0.063685in}}{\pgfqpoint{0.102357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.064935in}}{\pgfqpoint{0.103333in}{0.065783in}}{\pgfqpoint{0.103333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.067551in}}{\pgfqpoint{0.102982in}{0.068399in}}{\pgfqpoint{0.102357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.069649in}}{\pgfqpoint{0.100884in}{0.070000in}}{\pgfqpoint{0.100000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.070000in}}{\pgfqpoint{0.098268in}{0.069649in}}{\pgfqpoint{0.097643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.068399in}}{\pgfqpoint{0.096667in}{0.067551in}}{\pgfqpoint{0.096667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.065783in}}{\pgfqpoint{0.097018in}{0.064935in}}{\pgfqpoint{0.097643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.063685in}}{\pgfqpoint{0.099116in}{0.063333in}}{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.063333in}}{\pgfqpoint{0.135065in}{0.063685in}}{\pgfqpoint{0.135690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.064935in}}{\pgfqpoint{0.136667in}{0.065783in}}{\pgfqpoint{0.136667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.067551in}}{\pgfqpoint{0.136315in}{0.068399in}}{\pgfqpoint{0.135690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.069649in}}{\pgfqpoint{0.134217in}{0.070000in}}{\pgfqpoint{0.133333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.070000in}}{\pgfqpoint{0.131601in}{0.069649in}}{\pgfqpoint{0.130976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.068399in}}{\pgfqpoint{0.130000in}{0.067551in}}{\pgfqpoint{0.130000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.065783in}}{\pgfqpoint{0.130351in}{0.064935in}}{\pgfqpoint{0.130976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.063685in}}{\pgfqpoint{0.132449in}{0.063333in}}{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.063333in}}{\pgfqpoint{0.168399in}{0.063685in}}{\pgfqpoint{0.169024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.064935in}}{\pgfqpoint{0.170000in}{0.065783in}}{\pgfqpoint{0.170000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.067551in}}{\pgfqpoint{0.169649in}{0.068399in}}{\pgfqpoint{0.169024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.069649in}}{\pgfqpoint{0.167551in}{0.070000in}}{\pgfqpoint{0.166667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.070000in}}{\pgfqpoint{0.164935in}{0.069649in}}{\pgfqpoint{0.164310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.068399in}}{\pgfqpoint{0.163333in}{0.067551in}}{\pgfqpoint{0.163333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.065783in}}{\pgfqpoint{0.163685in}{0.064935in}}{\pgfqpoint{0.164310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.063685in}}{\pgfqpoint{0.165783in}{0.063333in}}{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.063333in}}{\pgfqpoint{0.201732in}{0.063685in}}{\pgfqpoint{0.202357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.064935in}}{\pgfqpoint{0.203333in}{0.065783in}}{\pgfqpoint{0.203333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.067551in}}{\pgfqpoint{0.202982in}{0.068399in}}{\pgfqpoint{0.202357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.069649in}}{\pgfqpoint{0.200884in}{0.070000in}}{\pgfqpoint{0.200000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.070000in}}{\pgfqpoint{0.198268in}{0.069649in}}{\pgfqpoint{0.197643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.068399in}}{\pgfqpoint{0.196667in}{0.067551in}}{\pgfqpoint{0.196667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.065783in}}{\pgfqpoint{0.197018in}{0.064935in}}{\pgfqpoint{0.197643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.063685in}}{\pgfqpoint{0.199116in}{0.063333in}}{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.063333in}}{\pgfqpoint{0.235065in}{0.063685in}}{\pgfqpoint{0.235690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.064935in}}{\pgfqpoint{0.236667in}{0.065783in}}{\pgfqpoint{0.236667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.067551in}}{\pgfqpoint{0.236315in}{0.068399in}}{\pgfqpoint{0.235690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.069649in}}{\pgfqpoint{0.234217in}{0.070000in}}{\pgfqpoint{0.233333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.070000in}}{\pgfqpoint{0.231601in}{0.069649in}}{\pgfqpoint{0.230976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.068399in}}{\pgfqpoint{0.230000in}{0.067551in}}{\pgfqpoint{0.230000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.065783in}}{\pgfqpoint{0.230351in}{0.064935in}}{\pgfqpoint{0.230976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.063685in}}{\pgfqpoint{0.232449in}{0.063333in}}{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.063333in}}{\pgfqpoint{0.268399in}{0.063685in}}{\pgfqpoint{0.269024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.064935in}}{\pgfqpoint{0.270000in}{0.065783in}}{\pgfqpoint{0.270000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.067551in}}{\pgfqpoint{0.269649in}{0.068399in}}{\pgfqpoint{0.269024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.069649in}}{\pgfqpoint{0.267551in}{0.070000in}}{\pgfqpoint{0.266667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.070000in}}{\pgfqpoint{0.264935in}{0.069649in}}{\pgfqpoint{0.264310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.068399in}}{\pgfqpoint{0.263333in}{0.067551in}}{\pgfqpoint{0.263333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.065783in}}{\pgfqpoint{0.263685in}{0.064935in}}{\pgfqpoint{0.264310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.063685in}}{\pgfqpoint{0.265783in}{0.063333in}}{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.063333in}}{\pgfqpoint{0.301732in}{0.063685in}}{\pgfqpoint{0.302357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.064935in}}{\pgfqpoint{0.303333in}{0.065783in}}{\pgfqpoint{0.303333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.067551in}}{\pgfqpoint{0.302982in}{0.068399in}}{\pgfqpoint{0.302357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.069649in}}{\pgfqpoint{0.300884in}{0.070000in}}{\pgfqpoint{0.300000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.070000in}}{\pgfqpoint{0.298268in}{0.069649in}}{\pgfqpoint{0.297643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.068399in}}{\pgfqpoint{0.296667in}{0.067551in}}{\pgfqpoint{0.296667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.065783in}}{\pgfqpoint{0.297018in}{0.064935in}}{\pgfqpoint{0.297643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.063685in}}{\pgfqpoint{0.299116in}{0.063333in}}{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.063333in}}{\pgfqpoint{0.335065in}{0.063685in}}{\pgfqpoint{0.335690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.064935in}}{\pgfqpoint{0.336667in}{0.065783in}}{\pgfqpoint{0.336667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.067551in}}{\pgfqpoint{0.336315in}{0.068399in}}{\pgfqpoint{0.335690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.069649in}}{\pgfqpoint{0.334217in}{0.070000in}}{\pgfqpoint{0.333333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.070000in}}{\pgfqpoint{0.331601in}{0.069649in}}{\pgfqpoint{0.330976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.068399in}}{\pgfqpoint{0.330000in}{0.067551in}}{\pgfqpoint{0.330000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.065783in}}{\pgfqpoint{0.330351in}{0.064935in}}{\pgfqpoint{0.330976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.063685in}}{\pgfqpoint{0.332449in}{0.063333in}}{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.063333in}}{\pgfqpoint{0.368399in}{0.063685in}}{\pgfqpoint{0.369024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.064935in}}{\pgfqpoint{0.370000in}{0.065783in}}{\pgfqpoint{0.370000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.067551in}}{\pgfqpoint{0.369649in}{0.068399in}}{\pgfqpoint{0.369024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.069649in}}{\pgfqpoint{0.367551in}{0.070000in}}{\pgfqpoint{0.366667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.070000in}}{\pgfqpoint{0.364935in}{0.069649in}}{\pgfqpoint{0.364310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.068399in}}{\pgfqpoint{0.363333in}{0.067551in}}{\pgfqpoint{0.363333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.065783in}}{\pgfqpoint{0.363685in}{0.064935in}}{\pgfqpoint{0.364310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.063685in}}{\pgfqpoint{0.365783in}{0.063333in}}{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.063333in}}{\pgfqpoint{0.401732in}{0.063685in}}{\pgfqpoint{0.402357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.064935in}}{\pgfqpoint{0.403333in}{0.065783in}}{\pgfqpoint{0.403333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.067551in}}{\pgfqpoint{0.402982in}{0.068399in}}{\pgfqpoint{0.402357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.069649in}}{\pgfqpoint{0.400884in}{0.070000in}}{\pgfqpoint{0.400000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.070000in}}{\pgfqpoint{0.398268in}{0.069649in}}{\pgfqpoint{0.397643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.068399in}}{\pgfqpoint{0.396667in}{0.067551in}}{\pgfqpoint{0.396667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.065783in}}{\pgfqpoint{0.397018in}{0.064935in}}{\pgfqpoint{0.397643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.063685in}}{\pgfqpoint{0.399116in}{0.063333in}}{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.063333in}}{\pgfqpoint{0.435065in}{0.063685in}}{\pgfqpoint{0.435690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.064935in}}{\pgfqpoint{0.436667in}{0.065783in}}{\pgfqpoint{0.436667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.067551in}}{\pgfqpoint{0.436315in}{0.068399in}}{\pgfqpoint{0.435690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.069649in}}{\pgfqpoint{0.434217in}{0.070000in}}{\pgfqpoint{0.433333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.070000in}}{\pgfqpoint{0.431601in}{0.069649in}}{\pgfqpoint{0.430976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.068399in}}{\pgfqpoint{0.430000in}{0.067551in}}{\pgfqpoint{0.430000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.065783in}}{\pgfqpoint{0.430351in}{0.064935in}}{\pgfqpoint{0.430976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.063685in}}{\pgfqpoint{0.432449in}{0.063333in}}{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.063333in}}{\pgfqpoint{0.468399in}{0.063685in}}{\pgfqpoint{0.469024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.064935in}}{\pgfqpoint{0.470000in}{0.065783in}}{\pgfqpoint{0.470000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.067551in}}{\pgfqpoint{0.469649in}{0.068399in}}{\pgfqpoint{0.469024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.069649in}}{\pgfqpoint{0.467551in}{0.070000in}}{\pgfqpoint{0.466667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.070000in}}{\pgfqpoint{0.464935in}{0.069649in}}{\pgfqpoint{0.464310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.068399in}}{\pgfqpoint{0.463333in}{0.067551in}}{\pgfqpoint{0.463333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.065783in}}{\pgfqpoint{0.463685in}{0.064935in}}{\pgfqpoint{0.464310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.063685in}}{\pgfqpoint{0.465783in}{0.063333in}}{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.063333in}}{\pgfqpoint{0.501732in}{0.063685in}}{\pgfqpoint{0.502357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.064935in}}{\pgfqpoint{0.503333in}{0.065783in}}{\pgfqpoint{0.503333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.067551in}}{\pgfqpoint{0.502982in}{0.068399in}}{\pgfqpoint{0.502357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.069649in}}{\pgfqpoint{0.500884in}{0.070000in}}{\pgfqpoint{0.500000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.070000in}}{\pgfqpoint{0.498268in}{0.069649in}}{\pgfqpoint{0.497643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.068399in}}{\pgfqpoint{0.496667in}{0.067551in}}{\pgfqpoint{0.496667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.065783in}}{\pgfqpoint{0.497018in}{0.064935in}}{\pgfqpoint{0.497643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.063685in}}{\pgfqpoint{0.499116in}{0.063333in}}{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.063333in}}{\pgfqpoint{0.535065in}{0.063685in}}{\pgfqpoint{0.535690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.064935in}}{\pgfqpoint{0.536667in}{0.065783in}}{\pgfqpoint{0.536667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.067551in}}{\pgfqpoint{0.536315in}{0.068399in}}{\pgfqpoint{0.535690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.069649in}}{\pgfqpoint{0.534217in}{0.070000in}}{\pgfqpoint{0.533333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.070000in}}{\pgfqpoint{0.531601in}{0.069649in}}{\pgfqpoint{0.530976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.068399in}}{\pgfqpoint{0.530000in}{0.067551in}}{\pgfqpoint{0.530000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.065783in}}{\pgfqpoint{0.530351in}{0.064935in}}{\pgfqpoint{0.530976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.063685in}}{\pgfqpoint{0.532449in}{0.063333in}}{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.063333in}}{\pgfqpoint{0.568399in}{0.063685in}}{\pgfqpoint{0.569024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.064935in}}{\pgfqpoint{0.570000in}{0.065783in}}{\pgfqpoint{0.570000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.067551in}}{\pgfqpoint{0.569649in}{0.068399in}}{\pgfqpoint{0.569024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.069649in}}{\pgfqpoint{0.567551in}{0.070000in}}{\pgfqpoint{0.566667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.070000in}}{\pgfqpoint{0.564935in}{0.069649in}}{\pgfqpoint{0.564310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.068399in}}{\pgfqpoint{0.563333in}{0.067551in}}{\pgfqpoint{0.563333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.065783in}}{\pgfqpoint{0.563685in}{0.064935in}}{\pgfqpoint{0.564310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.063685in}}{\pgfqpoint{0.565783in}{0.063333in}}{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.063333in}}{\pgfqpoint{0.601732in}{0.063685in}}{\pgfqpoint{0.602357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.064935in}}{\pgfqpoint{0.603333in}{0.065783in}}{\pgfqpoint{0.603333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.067551in}}{\pgfqpoint{0.602982in}{0.068399in}}{\pgfqpoint{0.602357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.069649in}}{\pgfqpoint{0.600884in}{0.070000in}}{\pgfqpoint{0.600000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.070000in}}{\pgfqpoint{0.598268in}{0.069649in}}{\pgfqpoint{0.597643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.068399in}}{\pgfqpoint{0.596667in}{0.067551in}}{\pgfqpoint{0.596667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.065783in}}{\pgfqpoint{0.597018in}{0.064935in}}{\pgfqpoint{0.597643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.063685in}}{\pgfqpoint{0.599116in}{0.063333in}}{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.063333in}}{\pgfqpoint{0.635065in}{0.063685in}}{\pgfqpoint{0.635690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.064935in}}{\pgfqpoint{0.636667in}{0.065783in}}{\pgfqpoint{0.636667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.067551in}}{\pgfqpoint{0.636315in}{0.068399in}}{\pgfqpoint{0.635690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.069649in}}{\pgfqpoint{0.634217in}{0.070000in}}{\pgfqpoint{0.633333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.070000in}}{\pgfqpoint{0.631601in}{0.069649in}}{\pgfqpoint{0.630976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.068399in}}{\pgfqpoint{0.630000in}{0.067551in}}{\pgfqpoint{0.630000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.065783in}}{\pgfqpoint{0.630351in}{0.064935in}}{\pgfqpoint{0.630976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.063685in}}{\pgfqpoint{0.632449in}{0.063333in}}{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.063333in}}{\pgfqpoint{0.668399in}{0.063685in}}{\pgfqpoint{0.669024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.064935in}}{\pgfqpoint{0.670000in}{0.065783in}}{\pgfqpoint{0.670000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.067551in}}{\pgfqpoint{0.669649in}{0.068399in}}{\pgfqpoint{0.669024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.069649in}}{\pgfqpoint{0.667551in}{0.070000in}}{\pgfqpoint{0.666667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.070000in}}{\pgfqpoint{0.664935in}{0.069649in}}{\pgfqpoint{0.664310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.068399in}}{\pgfqpoint{0.663333in}{0.067551in}}{\pgfqpoint{0.663333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.065783in}}{\pgfqpoint{0.663685in}{0.064935in}}{\pgfqpoint{0.664310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.063685in}}{\pgfqpoint{0.665783in}{0.063333in}}{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.063333in}}{\pgfqpoint{0.701732in}{0.063685in}}{\pgfqpoint{0.702357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.064935in}}{\pgfqpoint{0.703333in}{0.065783in}}{\pgfqpoint{0.703333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.067551in}}{\pgfqpoint{0.702982in}{0.068399in}}{\pgfqpoint{0.702357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.069649in}}{\pgfqpoint{0.700884in}{0.070000in}}{\pgfqpoint{0.700000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.070000in}}{\pgfqpoint{0.698268in}{0.069649in}}{\pgfqpoint{0.697643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.068399in}}{\pgfqpoint{0.696667in}{0.067551in}}{\pgfqpoint{0.696667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.065783in}}{\pgfqpoint{0.697018in}{0.064935in}}{\pgfqpoint{0.697643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.063685in}}{\pgfqpoint{0.699116in}{0.063333in}}{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.063333in}}{\pgfqpoint{0.735065in}{0.063685in}}{\pgfqpoint{0.735690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.064935in}}{\pgfqpoint{0.736667in}{0.065783in}}{\pgfqpoint{0.736667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.067551in}}{\pgfqpoint{0.736315in}{0.068399in}}{\pgfqpoint{0.735690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.069649in}}{\pgfqpoint{0.734217in}{0.070000in}}{\pgfqpoint{0.733333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.070000in}}{\pgfqpoint{0.731601in}{0.069649in}}{\pgfqpoint{0.730976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.068399in}}{\pgfqpoint{0.730000in}{0.067551in}}{\pgfqpoint{0.730000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.065783in}}{\pgfqpoint{0.730351in}{0.064935in}}{\pgfqpoint{0.730976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.063685in}}{\pgfqpoint{0.732449in}{0.063333in}}{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.063333in}}{\pgfqpoint{0.768399in}{0.063685in}}{\pgfqpoint{0.769024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.064935in}}{\pgfqpoint{0.770000in}{0.065783in}}{\pgfqpoint{0.770000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.067551in}}{\pgfqpoint{0.769649in}{0.068399in}}{\pgfqpoint{0.769024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.069649in}}{\pgfqpoint{0.767551in}{0.070000in}}{\pgfqpoint{0.766667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.070000in}}{\pgfqpoint{0.764935in}{0.069649in}}{\pgfqpoint{0.764310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.068399in}}{\pgfqpoint{0.763333in}{0.067551in}}{\pgfqpoint{0.763333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.065783in}}{\pgfqpoint{0.763685in}{0.064935in}}{\pgfqpoint{0.764310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.063685in}}{\pgfqpoint{0.765783in}{0.063333in}}{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.063333in}}{\pgfqpoint{0.801732in}{0.063685in}}{\pgfqpoint{0.802357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.064935in}}{\pgfqpoint{0.803333in}{0.065783in}}{\pgfqpoint{0.803333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.067551in}}{\pgfqpoint{0.802982in}{0.068399in}}{\pgfqpoint{0.802357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.069649in}}{\pgfqpoint{0.800884in}{0.070000in}}{\pgfqpoint{0.800000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.070000in}}{\pgfqpoint{0.798268in}{0.069649in}}{\pgfqpoint{0.797643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.068399in}}{\pgfqpoint{0.796667in}{0.067551in}}{\pgfqpoint{0.796667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.065783in}}{\pgfqpoint{0.797018in}{0.064935in}}{\pgfqpoint{0.797643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.063685in}}{\pgfqpoint{0.799116in}{0.063333in}}{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.063333in}}{\pgfqpoint{0.835065in}{0.063685in}}{\pgfqpoint{0.835690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.064935in}}{\pgfqpoint{0.836667in}{0.065783in}}{\pgfqpoint{0.836667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.067551in}}{\pgfqpoint{0.836315in}{0.068399in}}{\pgfqpoint{0.835690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.069649in}}{\pgfqpoint{0.834217in}{0.070000in}}{\pgfqpoint{0.833333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.070000in}}{\pgfqpoint{0.831601in}{0.069649in}}{\pgfqpoint{0.830976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.068399in}}{\pgfqpoint{0.830000in}{0.067551in}}{\pgfqpoint{0.830000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.065783in}}{\pgfqpoint{0.830351in}{0.064935in}}{\pgfqpoint{0.830976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.063685in}}{\pgfqpoint{0.832449in}{0.063333in}}{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.063333in}}{\pgfqpoint{0.868399in}{0.063685in}}{\pgfqpoint{0.869024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.064935in}}{\pgfqpoint{0.870000in}{0.065783in}}{\pgfqpoint{0.870000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.067551in}}{\pgfqpoint{0.869649in}{0.068399in}}{\pgfqpoint{0.869024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.069649in}}{\pgfqpoint{0.867551in}{0.070000in}}{\pgfqpoint{0.866667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.070000in}}{\pgfqpoint{0.864935in}{0.069649in}}{\pgfqpoint{0.864310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.068399in}}{\pgfqpoint{0.863333in}{0.067551in}}{\pgfqpoint{0.863333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.065783in}}{\pgfqpoint{0.863685in}{0.064935in}}{\pgfqpoint{0.864310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.063685in}}{\pgfqpoint{0.865783in}{0.063333in}}{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.063333in}}{\pgfqpoint{0.901732in}{0.063685in}}{\pgfqpoint{0.902357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.064935in}}{\pgfqpoint{0.903333in}{0.065783in}}{\pgfqpoint{0.903333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.067551in}}{\pgfqpoint{0.902982in}{0.068399in}}{\pgfqpoint{0.902357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.069649in}}{\pgfqpoint{0.900884in}{0.070000in}}{\pgfqpoint{0.900000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.070000in}}{\pgfqpoint{0.898268in}{0.069649in}}{\pgfqpoint{0.897643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.068399in}}{\pgfqpoint{0.896667in}{0.067551in}}{\pgfqpoint{0.896667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.065783in}}{\pgfqpoint{0.897018in}{0.064935in}}{\pgfqpoint{0.897643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.063685in}}{\pgfqpoint{0.899116in}{0.063333in}}{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.063333in}}{\pgfqpoint{0.935065in}{0.063685in}}{\pgfqpoint{0.935690in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.064935in}}{\pgfqpoint{0.936667in}{0.065783in}}{\pgfqpoint{0.936667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.067551in}}{\pgfqpoint{0.936315in}{0.068399in}}{\pgfqpoint{0.935690in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.069649in}}{\pgfqpoint{0.934217in}{0.070000in}}{\pgfqpoint{0.933333in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.070000in}}{\pgfqpoint{0.931601in}{0.069649in}}{\pgfqpoint{0.930976in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.068399in}}{\pgfqpoint{0.930000in}{0.067551in}}{\pgfqpoint{0.930000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.065783in}}{\pgfqpoint{0.930351in}{0.064935in}}{\pgfqpoint{0.930976in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.063685in}}{\pgfqpoint{0.932449in}{0.063333in}}{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.063333in}}{\pgfqpoint{0.968399in}{0.063685in}}{\pgfqpoint{0.969024in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.064935in}}{\pgfqpoint{0.970000in}{0.065783in}}{\pgfqpoint{0.970000in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.067551in}}{\pgfqpoint{0.969649in}{0.068399in}}{\pgfqpoint{0.969024in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.069649in}}{\pgfqpoint{0.967551in}{0.070000in}}{\pgfqpoint{0.966667in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.070000in}}{\pgfqpoint{0.964935in}{0.069649in}}{\pgfqpoint{0.964310in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.068399in}}{\pgfqpoint{0.963333in}{0.067551in}}{\pgfqpoint{0.963333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.065783in}}{\pgfqpoint{0.963685in}{0.064935in}}{\pgfqpoint{0.964310in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.063685in}}{\pgfqpoint{0.965783in}{0.063333in}}{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.063333in}}{\pgfqpoint{1.001732in}{0.063685in}}{\pgfqpoint{1.002357in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.064935in}}{\pgfqpoint{1.003333in}{0.065783in}}{\pgfqpoint{1.003333in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.067551in}}{\pgfqpoint{1.002982in}{0.068399in}}{\pgfqpoint{1.002357in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.069649in}}{\pgfqpoint{1.000884in}{0.070000in}}{\pgfqpoint{1.000000in}{0.070000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.070000in}}{\pgfqpoint{0.998268in}{0.069649in}}{\pgfqpoint{0.997643in}{0.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.068399in}}{\pgfqpoint{0.996667in}{0.067551in}}{\pgfqpoint{0.996667in}{0.066667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.065783in}}{\pgfqpoint{0.997018in}{0.064935in}}{\pgfqpoint{0.997643in}{0.064310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.063685in}}{\pgfqpoint{0.999116in}{0.063333in}}{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.096667in}}{\pgfqpoint{0.018399in}{0.097018in}}{\pgfqpoint{0.019024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.098268in}}{\pgfqpoint{0.020000in}{0.099116in}}{\pgfqpoint{0.020000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.100884in}}{\pgfqpoint{0.019649in}{0.101732in}}{\pgfqpoint{0.019024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.102982in}}{\pgfqpoint{0.017551in}{0.103333in}}{\pgfqpoint{0.016667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.103333in}}{\pgfqpoint{0.014935in}{0.102982in}}{\pgfqpoint{0.014310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.101732in}}{\pgfqpoint{0.013333in}{0.100884in}}{\pgfqpoint{0.013333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.099116in}}{\pgfqpoint{0.013685in}{0.098268in}}{\pgfqpoint{0.014310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.097018in}}{\pgfqpoint{0.015783in}{0.096667in}}{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.096667in}}{\pgfqpoint{0.051732in}{0.097018in}}{\pgfqpoint{0.052357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.098268in}}{\pgfqpoint{0.053333in}{0.099116in}}{\pgfqpoint{0.053333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.100884in}}{\pgfqpoint{0.052982in}{0.101732in}}{\pgfqpoint{0.052357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.102982in}}{\pgfqpoint{0.050884in}{0.103333in}}{\pgfqpoint{0.050000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.103333in}}{\pgfqpoint{0.048268in}{0.102982in}}{\pgfqpoint{0.047643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.101732in}}{\pgfqpoint{0.046667in}{0.100884in}}{\pgfqpoint{0.046667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.099116in}}{\pgfqpoint{0.047018in}{0.098268in}}{\pgfqpoint{0.047643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.097018in}}{\pgfqpoint{0.049116in}{0.096667in}}{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.096667in}}{\pgfqpoint{0.085065in}{0.097018in}}{\pgfqpoint{0.085690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.098268in}}{\pgfqpoint{0.086667in}{0.099116in}}{\pgfqpoint{0.086667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.100884in}}{\pgfqpoint{0.086315in}{0.101732in}}{\pgfqpoint{0.085690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.102982in}}{\pgfqpoint{0.084217in}{0.103333in}}{\pgfqpoint{0.083333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.103333in}}{\pgfqpoint{0.081601in}{0.102982in}}{\pgfqpoint{0.080976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.101732in}}{\pgfqpoint{0.080000in}{0.100884in}}{\pgfqpoint{0.080000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.099116in}}{\pgfqpoint{0.080351in}{0.098268in}}{\pgfqpoint{0.080976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.097018in}}{\pgfqpoint{0.082449in}{0.096667in}}{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.096667in}}{\pgfqpoint{0.118399in}{0.097018in}}{\pgfqpoint{0.119024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.098268in}}{\pgfqpoint{0.120000in}{0.099116in}}{\pgfqpoint{0.120000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.100884in}}{\pgfqpoint{0.119649in}{0.101732in}}{\pgfqpoint{0.119024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.102982in}}{\pgfqpoint{0.117551in}{0.103333in}}{\pgfqpoint{0.116667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.103333in}}{\pgfqpoint{0.114935in}{0.102982in}}{\pgfqpoint{0.114310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.101732in}}{\pgfqpoint{0.113333in}{0.100884in}}{\pgfqpoint{0.113333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.099116in}}{\pgfqpoint{0.113685in}{0.098268in}}{\pgfqpoint{0.114310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.097018in}}{\pgfqpoint{0.115783in}{0.096667in}}{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.096667in}}{\pgfqpoint{0.151732in}{0.097018in}}{\pgfqpoint{0.152357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.098268in}}{\pgfqpoint{0.153333in}{0.099116in}}{\pgfqpoint{0.153333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.100884in}}{\pgfqpoint{0.152982in}{0.101732in}}{\pgfqpoint{0.152357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.102982in}}{\pgfqpoint{0.150884in}{0.103333in}}{\pgfqpoint{0.150000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.103333in}}{\pgfqpoint{0.148268in}{0.102982in}}{\pgfqpoint{0.147643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.101732in}}{\pgfqpoint{0.146667in}{0.100884in}}{\pgfqpoint{0.146667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.099116in}}{\pgfqpoint{0.147018in}{0.098268in}}{\pgfqpoint{0.147643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.097018in}}{\pgfqpoint{0.149116in}{0.096667in}}{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.096667in}}{\pgfqpoint{0.185065in}{0.097018in}}{\pgfqpoint{0.185690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.098268in}}{\pgfqpoint{0.186667in}{0.099116in}}{\pgfqpoint{0.186667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.100884in}}{\pgfqpoint{0.186315in}{0.101732in}}{\pgfqpoint{0.185690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.102982in}}{\pgfqpoint{0.184217in}{0.103333in}}{\pgfqpoint{0.183333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.103333in}}{\pgfqpoint{0.181601in}{0.102982in}}{\pgfqpoint{0.180976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.101732in}}{\pgfqpoint{0.180000in}{0.100884in}}{\pgfqpoint{0.180000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.099116in}}{\pgfqpoint{0.180351in}{0.098268in}}{\pgfqpoint{0.180976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.097018in}}{\pgfqpoint{0.182449in}{0.096667in}}{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.096667in}}{\pgfqpoint{0.218399in}{0.097018in}}{\pgfqpoint{0.219024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.098268in}}{\pgfqpoint{0.220000in}{0.099116in}}{\pgfqpoint{0.220000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.100884in}}{\pgfqpoint{0.219649in}{0.101732in}}{\pgfqpoint{0.219024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.102982in}}{\pgfqpoint{0.217551in}{0.103333in}}{\pgfqpoint{0.216667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.103333in}}{\pgfqpoint{0.214935in}{0.102982in}}{\pgfqpoint{0.214310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.101732in}}{\pgfqpoint{0.213333in}{0.100884in}}{\pgfqpoint{0.213333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.099116in}}{\pgfqpoint{0.213685in}{0.098268in}}{\pgfqpoint{0.214310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.097018in}}{\pgfqpoint{0.215783in}{0.096667in}}{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.096667in}}{\pgfqpoint{0.251732in}{0.097018in}}{\pgfqpoint{0.252357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.098268in}}{\pgfqpoint{0.253333in}{0.099116in}}{\pgfqpoint{0.253333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.100884in}}{\pgfqpoint{0.252982in}{0.101732in}}{\pgfqpoint{0.252357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.102982in}}{\pgfqpoint{0.250884in}{0.103333in}}{\pgfqpoint{0.250000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.103333in}}{\pgfqpoint{0.248268in}{0.102982in}}{\pgfqpoint{0.247643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.101732in}}{\pgfqpoint{0.246667in}{0.100884in}}{\pgfqpoint{0.246667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.099116in}}{\pgfqpoint{0.247018in}{0.098268in}}{\pgfqpoint{0.247643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.097018in}}{\pgfqpoint{0.249116in}{0.096667in}}{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.096667in}}{\pgfqpoint{0.285065in}{0.097018in}}{\pgfqpoint{0.285690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.098268in}}{\pgfqpoint{0.286667in}{0.099116in}}{\pgfqpoint{0.286667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.100884in}}{\pgfqpoint{0.286315in}{0.101732in}}{\pgfqpoint{0.285690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.102982in}}{\pgfqpoint{0.284217in}{0.103333in}}{\pgfqpoint{0.283333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.103333in}}{\pgfqpoint{0.281601in}{0.102982in}}{\pgfqpoint{0.280976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.101732in}}{\pgfqpoint{0.280000in}{0.100884in}}{\pgfqpoint{0.280000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.099116in}}{\pgfqpoint{0.280351in}{0.098268in}}{\pgfqpoint{0.280976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.097018in}}{\pgfqpoint{0.282449in}{0.096667in}}{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.096667in}}{\pgfqpoint{0.318399in}{0.097018in}}{\pgfqpoint{0.319024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.098268in}}{\pgfqpoint{0.320000in}{0.099116in}}{\pgfqpoint{0.320000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.100884in}}{\pgfqpoint{0.319649in}{0.101732in}}{\pgfqpoint{0.319024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.102982in}}{\pgfqpoint{0.317551in}{0.103333in}}{\pgfqpoint{0.316667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.103333in}}{\pgfqpoint{0.314935in}{0.102982in}}{\pgfqpoint{0.314310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.101732in}}{\pgfqpoint{0.313333in}{0.100884in}}{\pgfqpoint{0.313333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.099116in}}{\pgfqpoint{0.313685in}{0.098268in}}{\pgfqpoint{0.314310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.097018in}}{\pgfqpoint{0.315783in}{0.096667in}}{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.096667in}}{\pgfqpoint{0.351732in}{0.097018in}}{\pgfqpoint{0.352357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.098268in}}{\pgfqpoint{0.353333in}{0.099116in}}{\pgfqpoint{0.353333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.100884in}}{\pgfqpoint{0.352982in}{0.101732in}}{\pgfqpoint{0.352357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.102982in}}{\pgfqpoint{0.350884in}{0.103333in}}{\pgfqpoint{0.350000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.103333in}}{\pgfqpoint{0.348268in}{0.102982in}}{\pgfqpoint{0.347643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.101732in}}{\pgfqpoint{0.346667in}{0.100884in}}{\pgfqpoint{0.346667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.099116in}}{\pgfqpoint{0.347018in}{0.098268in}}{\pgfqpoint{0.347643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.097018in}}{\pgfqpoint{0.349116in}{0.096667in}}{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.096667in}}{\pgfqpoint{0.385065in}{0.097018in}}{\pgfqpoint{0.385690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.098268in}}{\pgfqpoint{0.386667in}{0.099116in}}{\pgfqpoint{0.386667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.100884in}}{\pgfqpoint{0.386315in}{0.101732in}}{\pgfqpoint{0.385690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.102982in}}{\pgfqpoint{0.384217in}{0.103333in}}{\pgfqpoint{0.383333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.103333in}}{\pgfqpoint{0.381601in}{0.102982in}}{\pgfqpoint{0.380976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.101732in}}{\pgfqpoint{0.380000in}{0.100884in}}{\pgfqpoint{0.380000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.099116in}}{\pgfqpoint{0.380351in}{0.098268in}}{\pgfqpoint{0.380976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.097018in}}{\pgfqpoint{0.382449in}{0.096667in}}{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.096667in}}{\pgfqpoint{0.418399in}{0.097018in}}{\pgfqpoint{0.419024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.098268in}}{\pgfqpoint{0.420000in}{0.099116in}}{\pgfqpoint{0.420000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.100884in}}{\pgfqpoint{0.419649in}{0.101732in}}{\pgfqpoint{0.419024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.102982in}}{\pgfqpoint{0.417551in}{0.103333in}}{\pgfqpoint{0.416667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.103333in}}{\pgfqpoint{0.414935in}{0.102982in}}{\pgfqpoint{0.414310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.101732in}}{\pgfqpoint{0.413333in}{0.100884in}}{\pgfqpoint{0.413333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.099116in}}{\pgfqpoint{0.413685in}{0.098268in}}{\pgfqpoint{0.414310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.097018in}}{\pgfqpoint{0.415783in}{0.096667in}}{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.096667in}}{\pgfqpoint{0.451732in}{0.097018in}}{\pgfqpoint{0.452357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.098268in}}{\pgfqpoint{0.453333in}{0.099116in}}{\pgfqpoint{0.453333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.100884in}}{\pgfqpoint{0.452982in}{0.101732in}}{\pgfqpoint{0.452357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.102982in}}{\pgfqpoint{0.450884in}{0.103333in}}{\pgfqpoint{0.450000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.103333in}}{\pgfqpoint{0.448268in}{0.102982in}}{\pgfqpoint{0.447643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.101732in}}{\pgfqpoint{0.446667in}{0.100884in}}{\pgfqpoint{0.446667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.099116in}}{\pgfqpoint{0.447018in}{0.098268in}}{\pgfqpoint{0.447643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.097018in}}{\pgfqpoint{0.449116in}{0.096667in}}{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.096667in}}{\pgfqpoint{0.485065in}{0.097018in}}{\pgfqpoint{0.485690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.098268in}}{\pgfqpoint{0.486667in}{0.099116in}}{\pgfqpoint{0.486667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.100884in}}{\pgfqpoint{0.486315in}{0.101732in}}{\pgfqpoint{0.485690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.102982in}}{\pgfqpoint{0.484217in}{0.103333in}}{\pgfqpoint{0.483333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.103333in}}{\pgfqpoint{0.481601in}{0.102982in}}{\pgfqpoint{0.480976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.101732in}}{\pgfqpoint{0.480000in}{0.100884in}}{\pgfqpoint{0.480000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.099116in}}{\pgfqpoint{0.480351in}{0.098268in}}{\pgfqpoint{0.480976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.097018in}}{\pgfqpoint{0.482449in}{0.096667in}}{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.096667in}}{\pgfqpoint{0.518399in}{0.097018in}}{\pgfqpoint{0.519024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.098268in}}{\pgfqpoint{0.520000in}{0.099116in}}{\pgfqpoint{0.520000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.100884in}}{\pgfqpoint{0.519649in}{0.101732in}}{\pgfqpoint{0.519024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.102982in}}{\pgfqpoint{0.517551in}{0.103333in}}{\pgfqpoint{0.516667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.103333in}}{\pgfqpoint{0.514935in}{0.102982in}}{\pgfqpoint{0.514310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.101732in}}{\pgfqpoint{0.513333in}{0.100884in}}{\pgfqpoint{0.513333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.099116in}}{\pgfqpoint{0.513685in}{0.098268in}}{\pgfqpoint{0.514310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.097018in}}{\pgfqpoint{0.515783in}{0.096667in}}{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.096667in}}{\pgfqpoint{0.551732in}{0.097018in}}{\pgfqpoint{0.552357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.098268in}}{\pgfqpoint{0.553333in}{0.099116in}}{\pgfqpoint{0.553333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.100884in}}{\pgfqpoint{0.552982in}{0.101732in}}{\pgfqpoint{0.552357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.102982in}}{\pgfqpoint{0.550884in}{0.103333in}}{\pgfqpoint{0.550000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.103333in}}{\pgfqpoint{0.548268in}{0.102982in}}{\pgfqpoint{0.547643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.101732in}}{\pgfqpoint{0.546667in}{0.100884in}}{\pgfqpoint{0.546667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.099116in}}{\pgfqpoint{0.547018in}{0.098268in}}{\pgfqpoint{0.547643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.097018in}}{\pgfqpoint{0.549116in}{0.096667in}}{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.096667in}}{\pgfqpoint{0.585065in}{0.097018in}}{\pgfqpoint{0.585690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.098268in}}{\pgfqpoint{0.586667in}{0.099116in}}{\pgfqpoint{0.586667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.100884in}}{\pgfqpoint{0.586315in}{0.101732in}}{\pgfqpoint{0.585690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.102982in}}{\pgfqpoint{0.584217in}{0.103333in}}{\pgfqpoint{0.583333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.103333in}}{\pgfqpoint{0.581601in}{0.102982in}}{\pgfqpoint{0.580976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.101732in}}{\pgfqpoint{0.580000in}{0.100884in}}{\pgfqpoint{0.580000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.099116in}}{\pgfqpoint{0.580351in}{0.098268in}}{\pgfqpoint{0.580976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.097018in}}{\pgfqpoint{0.582449in}{0.096667in}}{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.096667in}}{\pgfqpoint{0.618399in}{0.097018in}}{\pgfqpoint{0.619024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.098268in}}{\pgfqpoint{0.620000in}{0.099116in}}{\pgfqpoint{0.620000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.100884in}}{\pgfqpoint{0.619649in}{0.101732in}}{\pgfqpoint{0.619024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.102982in}}{\pgfqpoint{0.617551in}{0.103333in}}{\pgfqpoint{0.616667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.103333in}}{\pgfqpoint{0.614935in}{0.102982in}}{\pgfqpoint{0.614310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.101732in}}{\pgfqpoint{0.613333in}{0.100884in}}{\pgfqpoint{0.613333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.099116in}}{\pgfqpoint{0.613685in}{0.098268in}}{\pgfqpoint{0.614310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.097018in}}{\pgfqpoint{0.615783in}{0.096667in}}{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.096667in}}{\pgfqpoint{0.651732in}{0.097018in}}{\pgfqpoint{0.652357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.098268in}}{\pgfqpoint{0.653333in}{0.099116in}}{\pgfqpoint{0.653333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.100884in}}{\pgfqpoint{0.652982in}{0.101732in}}{\pgfqpoint{0.652357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.102982in}}{\pgfqpoint{0.650884in}{0.103333in}}{\pgfqpoint{0.650000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.103333in}}{\pgfqpoint{0.648268in}{0.102982in}}{\pgfqpoint{0.647643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.101732in}}{\pgfqpoint{0.646667in}{0.100884in}}{\pgfqpoint{0.646667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.099116in}}{\pgfqpoint{0.647018in}{0.098268in}}{\pgfqpoint{0.647643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.097018in}}{\pgfqpoint{0.649116in}{0.096667in}}{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.096667in}}{\pgfqpoint{0.685065in}{0.097018in}}{\pgfqpoint{0.685690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.098268in}}{\pgfqpoint{0.686667in}{0.099116in}}{\pgfqpoint{0.686667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.100884in}}{\pgfqpoint{0.686315in}{0.101732in}}{\pgfqpoint{0.685690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.102982in}}{\pgfqpoint{0.684217in}{0.103333in}}{\pgfqpoint{0.683333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.103333in}}{\pgfqpoint{0.681601in}{0.102982in}}{\pgfqpoint{0.680976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.101732in}}{\pgfqpoint{0.680000in}{0.100884in}}{\pgfqpoint{0.680000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.099116in}}{\pgfqpoint{0.680351in}{0.098268in}}{\pgfqpoint{0.680976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.097018in}}{\pgfqpoint{0.682449in}{0.096667in}}{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.096667in}}{\pgfqpoint{0.718399in}{0.097018in}}{\pgfqpoint{0.719024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.098268in}}{\pgfqpoint{0.720000in}{0.099116in}}{\pgfqpoint{0.720000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.100884in}}{\pgfqpoint{0.719649in}{0.101732in}}{\pgfqpoint{0.719024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.102982in}}{\pgfqpoint{0.717551in}{0.103333in}}{\pgfqpoint{0.716667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.103333in}}{\pgfqpoint{0.714935in}{0.102982in}}{\pgfqpoint{0.714310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.101732in}}{\pgfqpoint{0.713333in}{0.100884in}}{\pgfqpoint{0.713333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.099116in}}{\pgfqpoint{0.713685in}{0.098268in}}{\pgfqpoint{0.714310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.097018in}}{\pgfqpoint{0.715783in}{0.096667in}}{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.096667in}}{\pgfqpoint{0.751732in}{0.097018in}}{\pgfqpoint{0.752357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.098268in}}{\pgfqpoint{0.753333in}{0.099116in}}{\pgfqpoint{0.753333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.100884in}}{\pgfqpoint{0.752982in}{0.101732in}}{\pgfqpoint{0.752357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.102982in}}{\pgfqpoint{0.750884in}{0.103333in}}{\pgfqpoint{0.750000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.103333in}}{\pgfqpoint{0.748268in}{0.102982in}}{\pgfqpoint{0.747643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.101732in}}{\pgfqpoint{0.746667in}{0.100884in}}{\pgfqpoint{0.746667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.099116in}}{\pgfqpoint{0.747018in}{0.098268in}}{\pgfqpoint{0.747643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.097018in}}{\pgfqpoint{0.749116in}{0.096667in}}{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.096667in}}{\pgfqpoint{0.785065in}{0.097018in}}{\pgfqpoint{0.785690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.098268in}}{\pgfqpoint{0.786667in}{0.099116in}}{\pgfqpoint{0.786667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.100884in}}{\pgfqpoint{0.786315in}{0.101732in}}{\pgfqpoint{0.785690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.102982in}}{\pgfqpoint{0.784217in}{0.103333in}}{\pgfqpoint{0.783333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.103333in}}{\pgfqpoint{0.781601in}{0.102982in}}{\pgfqpoint{0.780976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.101732in}}{\pgfqpoint{0.780000in}{0.100884in}}{\pgfqpoint{0.780000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.099116in}}{\pgfqpoint{0.780351in}{0.098268in}}{\pgfqpoint{0.780976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.097018in}}{\pgfqpoint{0.782449in}{0.096667in}}{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.096667in}}{\pgfqpoint{0.818399in}{0.097018in}}{\pgfqpoint{0.819024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.098268in}}{\pgfqpoint{0.820000in}{0.099116in}}{\pgfqpoint{0.820000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.100884in}}{\pgfqpoint{0.819649in}{0.101732in}}{\pgfqpoint{0.819024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.102982in}}{\pgfqpoint{0.817551in}{0.103333in}}{\pgfqpoint{0.816667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.103333in}}{\pgfqpoint{0.814935in}{0.102982in}}{\pgfqpoint{0.814310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.101732in}}{\pgfqpoint{0.813333in}{0.100884in}}{\pgfqpoint{0.813333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.099116in}}{\pgfqpoint{0.813685in}{0.098268in}}{\pgfqpoint{0.814310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.097018in}}{\pgfqpoint{0.815783in}{0.096667in}}{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.096667in}}{\pgfqpoint{0.851732in}{0.097018in}}{\pgfqpoint{0.852357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.098268in}}{\pgfqpoint{0.853333in}{0.099116in}}{\pgfqpoint{0.853333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.100884in}}{\pgfqpoint{0.852982in}{0.101732in}}{\pgfqpoint{0.852357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.102982in}}{\pgfqpoint{0.850884in}{0.103333in}}{\pgfqpoint{0.850000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.103333in}}{\pgfqpoint{0.848268in}{0.102982in}}{\pgfqpoint{0.847643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.101732in}}{\pgfqpoint{0.846667in}{0.100884in}}{\pgfqpoint{0.846667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.099116in}}{\pgfqpoint{0.847018in}{0.098268in}}{\pgfqpoint{0.847643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.097018in}}{\pgfqpoint{0.849116in}{0.096667in}}{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.096667in}}{\pgfqpoint{0.885065in}{0.097018in}}{\pgfqpoint{0.885690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.098268in}}{\pgfqpoint{0.886667in}{0.099116in}}{\pgfqpoint{0.886667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.100884in}}{\pgfqpoint{0.886315in}{0.101732in}}{\pgfqpoint{0.885690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.102982in}}{\pgfqpoint{0.884217in}{0.103333in}}{\pgfqpoint{0.883333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.103333in}}{\pgfqpoint{0.881601in}{0.102982in}}{\pgfqpoint{0.880976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.101732in}}{\pgfqpoint{0.880000in}{0.100884in}}{\pgfqpoint{0.880000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.099116in}}{\pgfqpoint{0.880351in}{0.098268in}}{\pgfqpoint{0.880976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.097018in}}{\pgfqpoint{0.882449in}{0.096667in}}{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.096667in}}{\pgfqpoint{0.918399in}{0.097018in}}{\pgfqpoint{0.919024in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.098268in}}{\pgfqpoint{0.920000in}{0.099116in}}{\pgfqpoint{0.920000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.100884in}}{\pgfqpoint{0.919649in}{0.101732in}}{\pgfqpoint{0.919024in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.102982in}}{\pgfqpoint{0.917551in}{0.103333in}}{\pgfqpoint{0.916667in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.103333in}}{\pgfqpoint{0.914935in}{0.102982in}}{\pgfqpoint{0.914310in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.101732in}}{\pgfqpoint{0.913333in}{0.100884in}}{\pgfqpoint{0.913333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.099116in}}{\pgfqpoint{0.913685in}{0.098268in}}{\pgfqpoint{0.914310in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.097018in}}{\pgfqpoint{0.915783in}{0.096667in}}{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.096667in}}{\pgfqpoint{0.951732in}{0.097018in}}{\pgfqpoint{0.952357in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.098268in}}{\pgfqpoint{0.953333in}{0.099116in}}{\pgfqpoint{0.953333in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.100884in}}{\pgfqpoint{0.952982in}{0.101732in}}{\pgfqpoint{0.952357in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.102982in}}{\pgfqpoint{0.950884in}{0.103333in}}{\pgfqpoint{0.950000in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.103333in}}{\pgfqpoint{0.948268in}{0.102982in}}{\pgfqpoint{0.947643in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.101732in}}{\pgfqpoint{0.946667in}{0.100884in}}{\pgfqpoint{0.946667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.099116in}}{\pgfqpoint{0.947018in}{0.098268in}}{\pgfqpoint{0.947643in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.097018in}}{\pgfqpoint{0.949116in}{0.096667in}}{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.096667in}}{\pgfqpoint{0.985065in}{0.097018in}}{\pgfqpoint{0.985690in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.098268in}}{\pgfqpoint{0.986667in}{0.099116in}}{\pgfqpoint{0.986667in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.100884in}}{\pgfqpoint{0.986315in}{0.101732in}}{\pgfqpoint{0.985690in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.102982in}}{\pgfqpoint{0.984217in}{0.103333in}}{\pgfqpoint{0.983333in}{0.103333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.103333in}}{\pgfqpoint{0.981601in}{0.102982in}}{\pgfqpoint{0.980976in}{0.102357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.101732in}}{\pgfqpoint{0.980000in}{0.100884in}}{\pgfqpoint{0.980000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.099116in}}{\pgfqpoint{0.980351in}{0.098268in}}{\pgfqpoint{0.980976in}{0.097643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.097018in}}{\pgfqpoint{0.982449in}{0.096667in}}{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.096667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.130000in}}{\pgfqpoint{0.001732in}{0.130351in}}{\pgfqpoint{0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.131601in}}{\pgfqpoint{0.003333in}{0.132449in}}{\pgfqpoint{0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.134217in}}{\pgfqpoint{0.002982in}{0.135065in}}{\pgfqpoint{0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.136315in}}{\pgfqpoint{0.000884in}{0.136667in}}{\pgfqpoint{0.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.136667in}}{\pgfqpoint{-0.001732in}{0.136315in}}{\pgfqpoint{-0.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.135065in}}{\pgfqpoint{-0.003333in}{0.134217in}}{\pgfqpoint{-0.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.132449in}}{\pgfqpoint{-0.002982in}{0.131601in}}{\pgfqpoint{-0.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.130351in}}{\pgfqpoint{-0.000884in}{0.130000in}}{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.130000in}}{\pgfqpoint{0.035065in}{0.130351in}}{\pgfqpoint{0.035690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.131601in}}{\pgfqpoint{0.036667in}{0.132449in}}{\pgfqpoint{0.036667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.134217in}}{\pgfqpoint{0.036315in}{0.135065in}}{\pgfqpoint{0.035690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.136315in}}{\pgfqpoint{0.034217in}{0.136667in}}{\pgfqpoint{0.033333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.136667in}}{\pgfqpoint{0.031601in}{0.136315in}}{\pgfqpoint{0.030976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.135065in}}{\pgfqpoint{0.030000in}{0.134217in}}{\pgfqpoint{0.030000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.132449in}}{\pgfqpoint{0.030351in}{0.131601in}}{\pgfqpoint{0.030976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.130351in}}{\pgfqpoint{0.032449in}{0.130000in}}{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.130000in}}{\pgfqpoint{0.068399in}{0.130351in}}{\pgfqpoint{0.069024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.131601in}}{\pgfqpoint{0.070000in}{0.132449in}}{\pgfqpoint{0.070000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.134217in}}{\pgfqpoint{0.069649in}{0.135065in}}{\pgfqpoint{0.069024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.136315in}}{\pgfqpoint{0.067551in}{0.136667in}}{\pgfqpoint{0.066667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.136667in}}{\pgfqpoint{0.064935in}{0.136315in}}{\pgfqpoint{0.064310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.135065in}}{\pgfqpoint{0.063333in}{0.134217in}}{\pgfqpoint{0.063333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.132449in}}{\pgfqpoint{0.063685in}{0.131601in}}{\pgfqpoint{0.064310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.130351in}}{\pgfqpoint{0.065783in}{0.130000in}}{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.130000in}}{\pgfqpoint{0.101732in}{0.130351in}}{\pgfqpoint{0.102357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.131601in}}{\pgfqpoint{0.103333in}{0.132449in}}{\pgfqpoint{0.103333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.134217in}}{\pgfqpoint{0.102982in}{0.135065in}}{\pgfqpoint{0.102357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.136315in}}{\pgfqpoint{0.100884in}{0.136667in}}{\pgfqpoint{0.100000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.136667in}}{\pgfqpoint{0.098268in}{0.136315in}}{\pgfqpoint{0.097643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.135065in}}{\pgfqpoint{0.096667in}{0.134217in}}{\pgfqpoint{0.096667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.132449in}}{\pgfqpoint{0.097018in}{0.131601in}}{\pgfqpoint{0.097643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.130351in}}{\pgfqpoint{0.099116in}{0.130000in}}{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.130000in}}{\pgfqpoint{0.135065in}{0.130351in}}{\pgfqpoint{0.135690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.131601in}}{\pgfqpoint{0.136667in}{0.132449in}}{\pgfqpoint{0.136667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.134217in}}{\pgfqpoint{0.136315in}{0.135065in}}{\pgfqpoint{0.135690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.136315in}}{\pgfqpoint{0.134217in}{0.136667in}}{\pgfqpoint{0.133333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.136667in}}{\pgfqpoint{0.131601in}{0.136315in}}{\pgfqpoint{0.130976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.135065in}}{\pgfqpoint{0.130000in}{0.134217in}}{\pgfqpoint{0.130000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.132449in}}{\pgfqpoint{0.130351in}{0.131601in}}{\pgfqpoint{0.130976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.130351in}}{\pgfqpoint{0.132449in}{0.130000in}}{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.130000in}}{\pgfqpoint{0.168399in}{0.130351in}}{\pgfqpoint{0.169024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.131601in}}{\pgfqpoint{0.170000in}{0.132449in}}{\pgfqpoint{0.170000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.134217in}}{\pgfqpoint{0.169649in}{0.135065in}}{\pgfqpoint{0.169024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.136315in}}{\pgfqpoint{0.167551in}{0.136667in}}{\pgfqpoint{0.166667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.136667in}}{\pgfqpoint{0.164935in}{0.136315in}}{\pgfqpoint{0.164310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.135065in}}{\pgfqpoint{0.163333in}{0.134217in}}{\pgfqpoint{0.163333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.132449in}}{\pgfqpoint{0.163685in}{0.131601in}}{\pgfqpoint{0.164310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.130351in}}{\pgfqpoint{0.165783in}{0.130000in}}{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.130000in}}{\pgfqpoint{0.201732in}{0.130351in}}{\pgfqpoint{0.202357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.131601in}}{\pgfqpoint{0.203333in}{0.132449in}}{\pgfqpoint{0.203333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.134217in}}{\pgfqpoint{0.202982in}{0.135065in}}{\pgfqpoint{0.202357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.136315in}}{\pgfqpoint{0.200884in}{0.136667in}}{\pgfqpoint{0.200000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.136667in}}{\pgfqpoint{0.198268in}{0.136315in}}{\pgfqpoint{0.197643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.135065in}}{\pgfqpoint{0.196667in}{0.134217in}}{\pgfqpoint{0.196667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.132449in}}{\pgfqpoint{0.197018in}{0.131601in}}{\pgfqpoint{0.197643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.130351in}}{\pgfqpoint{0.199116in}{0.130000in}}{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.130000in}}{\pgfqpoint{0.235065in}{0.130351in}}{\pgfqpoint{0.235690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.131601in}}{\pgfqpoint{0.236667in}{0.132449in}}{\pgfqpoint{0.236667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.134217in}}{\pgfqpoint{0.236315in}{0.135065in}}{\pgfqpoint{0.235690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.136315in}}{\pgfqpoint{0.234217in}{0.136667in}}{\pgfqpoint{0.233333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.136667in}}{\pgfqpoint{0.231601in}{0.136315in}}{\pgfqpoint{0.230976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.135065in}}{\pgfqpoint{0.230000in}{0.134217in}}{\pgfqpoint{0.230000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.132449in}}{\pgfqpoint{0.230351in}{0.131601in}}{\pgfqpoint{0.230976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.130351in}}{\pgfqpoint{0.232449in}{0.130000in}}{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.130000in}}{\pgfqpoint{0.268399in}{0.130351in}}{\pgfqpoint{0.269024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.131601in}}{\pgfqpoint{0.270000in}{0.132449in}}{\pgfqpoint{0.270000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.134217in}}{\pgfqpoint{0.269649in}{0.135065in}}{\pgfqpoint{0.269024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.136315in}}{\pgfqpoint{0.267551in}{0.136667in}}{\pgfqpoint{0.266667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.136667in}}{\pgfqpoint{0.264935in}{0.136315in}}{\pgfqpoint{0.264310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.135065in}}{\pgfqpoint{0.263333in}{0.134217in}}{\pgfqpoint{0.263333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.132449in}}{\pgfqpoint{0.263685in}{0.131601in}}{\pgfqpoint{0.264310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.130351in}}{\pgfqpoint{0.265783in}{0.130000in}}{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.130000in}}{\pgfqpoint{0.301732in}{0.130351in}}{\pgfqpoint{0.302357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.131601in}}{\pgfqpoint{0.303333in}{0.132449in}}{\pgfqpoint{0.303333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.134217in}}{\pgfqpoint{0.302982in}{0.135065in}}{\pgfqpoint{0.302357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.136315in}}{\pgfqpoint{0.300884in}{0.136667in}}{\pgfqpoint{0.300000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.136667in}}{\pgfqpoint{0.298268in}{0.136315in}}{\pgfqpoint{0.297643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.135065in}}{\pgfqpoint{0.296667in}{0.134217in}}{\pgfqpoint{0.296667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.132449in}}{\pgfqpoint{0.297018in}{0.131601in}}{\pgfqpoint{0.297643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.130351in}}{\pgfqpoint{0.299116in}{0.130000in}}{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.130000in}}{\pgfqpoint{0.335065in}{0.130351in}}{\pgfqpoint{0.335690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.131601in}}{\pgfqpoint{0.336667in}{0.132449in}}{\pgfqpoint{0.336667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.134217in}}{\pgfqpoint{0.336315in}{0.135065in}}{\pgfqpoint{0.335690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.136315in}}{\pgfqpoint{0.334217in}{0.136667in}}{\pgfqpoint{0.333333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.136667in}}{\pgfqpoint{0.331601in}{0.136315in}}{\pgfqpoint{0.330976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.135065in}}{\pgfqpoint{0.330000in}{0.134217in}}{\pgfqpoint{0.330000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.132449in}}{\pgfqpoint{0.330351in}{0.131601in}}{\pgfqpoint{0.330976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.130351in}}{\pgfqpoint{0.332449in}{0.130000in}}{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.130000in}}{\pgfqpoint{0.368399in}{0.130351in}}{\pgfqpoint{0.369024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.131601in}}{\pgfqpoint{0.370000in}{0.132449in}}{\pgfqpoint{0.370000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.134217in}}{\pgfqpoint{0.369649in}{0.135065in}}{\pgfqpoint{0.369024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.136315in}}{\pgfqpoint{0.367551in}{0.136667in}}{\pgfqpoint{0.366667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.136667in}}{\pgfqpoint{0.364935in}{0.136315in}}{\pgfqpoint{0.364310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.135065in}}{\pgfqpoint{0.363333in}{0.134217in}}{\pgfqpoint{0.363333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.132449in}}{\pgfqpoint{0.363685in}{0.131601in}}{\pgfqpoint{0.364310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.130351in}}{\pgfqpoint{0.365783in}{0.130000in}}{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.130000in}}{\pgfqpoint{0.401732in}{0.130351in}}{\pgfqpoint{0.402357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.131601in}}{\pgfqpoint{0.403333in}{0.132449in}}{\pgfqpoint{0.403333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.134217in}}{\pgfqpoint{0.402982in}{0.135065in}}{\pgfqpoint{0.402357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.136315in}}{\pgfqpoint{0.400884in}{0.136667in}}{\pgfqpoint{0.400000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.136667in}}{\pgfqpoint{0.398268in}{0.136315in}}{\pgfqpoint{0.397643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.135065in}}{\pgfqpoint{0.396667in}{0.134217in}}{\pgfqpoint{0.396667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.132449in}}{\pgfqpoint{0.397018in}{0.131601in}}{\pgfqpoint{0.397643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.130351in}}{\pgfqpoint{0.399116in}{0.130000in}}{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.130000in}}{\pgfqpoint{0.435065in}{0.130351in}}{\pgfqpoint{0.435690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.131601in}}{\pgfqpoint{0.436667in}{0.132449in}}{\pgfqpoint{0.436667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.134217in}}{\pgfqpoint{0.436315in}{0.135065in}}{\pgfqpoint{0.435690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.136315in}}{\pgfqpoint{0.434217in}{0.136667in}}{\pgfqpoint{0.433333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.136667in}}{\pgfqpoint{0.431601in}{0.136315in}}{\pgfqpoint{0.430976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.135065in}}{\pgfqpoint{0.430000in}{0.134217in}}{\pgfqpoint{0.430000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.132449in}}{\pgfqpoint{0.430351in}{0.131601in}}{\pgfqpoint{0.430976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.130351in}}{\pgfqpoint{0.432449in}{0.130000in}}{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.130000in}}{\pgfqpoint{0.468399in}{0.130351in}}{\pgfqpoint{0.469024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.131601in}}{\pgfqpoint{0.470000in}{0.132449in}}{\pgfqpoint{0.470000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.134217in}}{\pgfqpoint{0.469649in}{0.135065in}}{\pgfqpoint{0.469024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.136315in}}{\pgfqpoint{0.467551in}{0.136667in}}{\pgfqpoint{0.466667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.136667in}}{\pgfqpoint{0.464935in}{0.136315in}}{\pgfqpoint{0.464310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.135065in}}{\pgfqpoint{0.463333in}{0.134217in}}{\pgfqpoint{0.463333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.132449in}}{\pgfqpoint{0.463685in}{0.131601in}}{\pgfqpoint{0.464310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.130351in}}{\pgfqpoint{0.465783in}{0.130000in}}{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.130000in}}{\pgfqpoint{0.501732in}{0.130351in}}{\pgfqpoint{0.502357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.131601in}}{\pgfqpoint{0.503333in}{0.132449in}}{\pgfqpoint{0.503333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.134217in}}{\pgfqpoint{0.502982in}{0.135065in}}{\pgfqpoint{0.502357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.136315in}}{\pgfqpoint{0.500884in}{0.136667in}}{\pgfqpoint{0.500000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.136667in}}{\pgfqpoint{0.498268in}{0.136315in}}{\pgfqpoint{0.497643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.135065in}}{\pgfqpoint{0.496667in}{0.134217in}}{\pgfqpoint{0.496667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.132449in}}{\pgfqpoint{0.497018in}{0.131601in}}{\pgfqpoint{0.497643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.130351in}}{\pgfqpoint{0.499116in}{0.130000in}}{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.130000in}}{\pgfqpoint{0.535065in}{0.130351in}}{\pgfqpoint{0.535690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.131601in}}{\pgfqpoint{0.536667in}{0.132449in}}{\pgfqpoint{0.536667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.134217in}}{\pgfqpoint{0.536315in}{0.135065in}}{\pgfqpoint{0.535690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.136315in}}{\pgfqpoint{0.534217in}{0.136667in}}{\pgfqpoint{0.533333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.136667in}}{\pgfqpoint{0.531601in}{0.136315in}}{\pgfqpoint{0.530976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.135065in}}{\pgfqpoint{0.530000in}{0.134217in}}{\pgfqpoint{0.530000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.132449in}}{\pgfqpoint{0.530351in}{0.131601in}}{\pgfqpoint{0.530976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.130351in}}{\pgfqpoint{0.532449in}{0.130000in}}{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.130000in}}{\pgfqpoint{0.568399in}{0.130351in}}{\pgfqpoint{0.569024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.131601in}}{\pgfqpoint{0.570000in}{0.132449in}}{\pgfqpoint{0.570000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.134217in}}{\pgfqpoint{0.569649in}{0.135065in}}{\pgfqpoint{0.569024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.136315in}}{\pgfqpoint{0.567551in}{0.136667in}}{\pgfqpoint{0.566667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.136667in}}{\pgfqpoint{0.564935in}{0.136315in}}{\pgfqpoint{0.564310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.135065in}}{\pgfqpoint{0.563333in}{0.134217in}}{\pgfqpoint{0.563333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.132449in}}{\pgfqpoint{0.563685in}{0.131601in}}{\pgfqpoint{0.564310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.130351in}}{\pgfqpoint{0.565783in}{0.130000in}}{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.130000in}}{\pgfqpoint{0.601732in}{0.130351in}}{\pgfqpoint{0.602357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.131601in}}{\pgfqpoint{0.603333in}{0.132449in}}{\pgfqpoint{0.603333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.134217in}}{\pgfqpoint{0.602982in}{0.135065in}}{\pgfqpoint{0.602357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.136315in}}{\pgfqpoint{0.600884in}{0.136667in}}{\pgfqpoint{0.600000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.136667in}}{\pgfqpoint{0.598268in}{0.136315in}}{\pgfqpoint{0.597643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.135065in}}{\pgfqpoint{0.596667in}{0.134217in}}{\pgfqpoint{0.596667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.132449in}}{\pgfqpoint{0.597018in}{0.131601in}}{\pgfqpoint{0.597643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.130351in}}{\pgfqpoint{0.599116in}{0.130000in}}{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.130000in}}{\pgfqpoint{0.635065in}{0.130351in}}{\pgfqpoint{0.635690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.131601in}}{\pgfqpoint{0.636667in}{0.132449in}}{\pgfqpoint{0.636667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.134217in}}{\pgfqpoint{0.636315in}{0.135065in}}{\pgfqpoint{0.635690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.136315in}}{\pgfqpoint{0.634217in}{0.136667in}}{\pgfqpoint{0.633333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.136667in}}{\pgfqpoint{0.631601in}{0.136315in}}{\pgfqpoint{0.630976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.135065in}}{\pgfqpoint{0.630000in}{0.134217in}}{\pgfqpoint{0.630000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.132449in}}{\pgfqpoint{0.630351in}{0.131601in}}{\pgfqpoint{0.630976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.130351in}}{\pgfqpoint{0.632449in}{0.130000in}}{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.130000in}}{\pgfqpoint{0.668399in}{0.130351in}}{\pgfqpoint{0.669024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.131601in}}{\pgfqpoint{0.670000in}{0.132449in}}{\pgfqpoint{0.670000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.134217in}}{\pgfqpoint{0.669649in}{0.135065in}}{\pgfqpoint{0.669024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.136315in}}{\pgfqpoint{0.667551in}{0.136667in}}{\pgfqpoint{0.666667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.136667in}}{\pgfqpoint{0.664935in}{0.136315in}}{\pgfqpoint{0.664310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.135065in}}{\pgfqpoint{0.663333in}{0.134217in}}{\pgfqpoint{0.663333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.132449in}}{\pgfqpoint{0.663685in}{0.131601in}}{\pgfqpoint{0.664310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.130351in}}{\pgfqpoint{0.665783in}{0.130000in}}{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.130000in}}{\pgfqpoint{0.701732in}{0.130351in}}{\pgfqpoint{0.702357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.131601in}}{\pgfqpoint{0.703333in}{0.132449in}}{\pgfqpoint{0.703333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.134217in}}{\pgfqpoint{0.702982in}{0.135065in}}{\pgfqpoint{0.702357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.136315in}}{\pgfqpoint{0.700884in}{0.136667in}}{\pgfqpoint{0.700000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.136667in}}{\pgfqpoint{0.698268in}{0.136315in}}{\pgfqpoint{0.697643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.135065in}}{\pgfqpoint{0.696667in}{0.134217in}}{\pgfqpoint{0.696667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.132449in}}{\pgfqpoint{0.697018in}{0.131601in}}{\pgfqpoint{0.697643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.130351in}}{\pgfqpoint{0.699116in}{0.130000in}}{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.130000in}}{\pgfqpoint{0.735065in}{0.130351in}}{\pgfqpoint{0.735690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.131601in}}{\pgfqpoint{0.736667in}{0.132449in}}{\pgfqpoint{0.736667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.134217in}}{\pgfqpoint{0.736315in}{0.135065in}}{\pgfqpoint{0.735690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.136315in}}{\pgfqpoint{0.734217in}{0.136667in}}{\pgfqpoint{0.733333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.136667in}}{\pgfqpoint{0.731601in}{0.136315in}}{\pgfqpoint{0.730976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.135065in}}{\pgfqpoint{0.730000in}{0.134217in}}{\pgfqpoint{0.730000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.132449in}}{\pgfqpoint{0.730351in}{0.131601in}}{\pgfqpoint{0.730976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.130351in}}{\pgfqpoint{0.732449in}{0.130000in}}{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.130000in}}{\pgfqpoint{0.768399in}{0.130351in}}{\pgfqpoint{0.769024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.131601in}}{\pgfqpoint{0.770000in}{0.132449in}}{\pgfqpoint{0.770000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.134217in}}{\pgfqpoint{0.769649in}{0.135065in}}{\pgfqpoint{0.769024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.136315in}}{\pgfqpoint{0.767551in}{0.136667in}}{\pgfqpoint{0.766667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.136667in}}{\pgfqpoint{0.764935in}{0.136315in}}{\pgfqpoint{0.764310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.135065in}}{\pgfqpoint{0.763333in}{0.134217in}}{\pgfqpoint{0.763333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.132449in}}{\pgfqpoint{0.763685in}{0.131601in}}{\pgfqpoint{0.764310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.130351in}}{\pgfqpoint{0.765783in}{0.130000in}}{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.130000in}}{\pgfqpoint{0.801732in}{0.130351in}}{\pgfqpoint{0.802357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.131601in}}{\pgfqpoint{0.803333in}{0.132449in}}{\pgfqpoint{0.803333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.134217in}}{\pgfqpoint{0.802982in}{0.135065in}}{\pgfqpoint{0.802357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.136315in}}{\pgfqpoint{0.800884in}{0.136667in}}{\pgfqpoint{0.800000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.136667in}}{\pgfqpoint{0.798268in}{0.136315in}}{\pgfqpoint{0.797643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.135065in}}{\pgfqpoint{0.796667in}{0.134217in}}{\pgfqpoint{0.796667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.132449in}}{\pgfqpoint{0.797018in}{0.131601in}}{\pgfqpoint{0.797643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.130351in}}{\pgfqpoint{0.799116in}{0.130000in}}{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.130000in}}{\pgfqpoint{0.835065in}{0.130351in}}{\pgfqpoint{0.835690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.131601in}}{\pgfqpoint{0.836667in}{0.132449in}}{\pgfqpoint{0.836667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.134217in}}{\pgfqpoint{0.836315in}{0.135065in}}{\pgfqpoint{0.835690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.136315in}}{\pgfqpoint{0.834217in}{0.136667in}}{\pgfqpoint{0.833333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.136667in}}{\pgfqpoint{0.831601in}{0.136315in}}{\pgfqpoint{0.830976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.135065in}}{\pgfqpoint{0.830000in}{0.134217in}}{\pgfqpoint{0.830000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.132449in}}{\pgfqpoint{0.830351in}{0.131601in}}{\pgfqpoint{0.830976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.130351in}}{\pgfqpoint{0.832449in}{0.130000in}}{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.130000in}}{\pgfqpoint{0.868399in}{0.130351in}}{\pgfqpoint{0.869024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.131601in}}{\pgfqpoint{0.870000in}{0.132449in}}{\pgfqpoint{0.870000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.134217in}}{\pgfqpoint{0.869649in}{0.135065in}}{\pgfqpoint{0.869024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.136315in}}{\pgfqpoint{0.867551in}{0.136667in}}{\pgfqpoint{0.866667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.136667in}}{\pgfqpoint{0.864935in}{0.136315in}}{\pgfqpoint{0.864310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.135065in}}{\pgfqpoint{0.863333in}{0.134217in}}{\pgfqpoint{0.863333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.132449in}}{\pgfqpoint{0.863685in}{0.131601in}}{\pgfqpoint{0.864310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.130351in}}{\pgfqpoint{0.865783in}{0.130000in}}{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.130000in}}{\pgfqpoint{0.901732in}{0.130351in}}{\pgfqpoint{0.902357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.131601in}}{\pgfqpoint{0.903333in}{0.132449in}}{\pgfqpoint{0.903333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.134217in}}{\pgfqpoint{0.902982in}{0.135065in}}{\pgfqpoint{0.902357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.136315in}}{\pgfqpoint{0.900884in}{0.136667in}}{\pgfqpoint{0.900000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.136667in}}{\pgfqpoint{0.898268in}{0.136315in}}{\pgfqpoint{0.897643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.135065in}}{\pgfqpoint{0.896667in}{0.134217in}}{\pgfqpoint{0.896667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.132449in}}{\pgfqpoint{0.897018in}{0.131601in}}{\pgfqpoint{0.897643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.130351in}}{\pgfqpoint{0.899116in}{0.130000in}}{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.130000in}}{\pgfqpoint{0.935065in}{0.130351in}}{\pgfqpoint{0.935690in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.131601in}}{\pgfqpoint{0.936667in}{0.132449in}}{\pgfqpoint{0.936667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.134217in}}{\pgfqpoint{0.936315in}{0.135065in}}{\pgfqpoint{0.935690in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.136315in}}{\pgfqpoint{0.934217in}{0.136667in}}{\pgfqpoint{0.933333in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.136667in}}{\pgfqpoint{0.931601in}{0.136315in}}{\pgfqpoint{0.930976in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.135065in}}{\pgfqpoint{0.930000in}{0.134217in}}{\pgfqpoint{0.930000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.132449in}}{\pgfqpoint{0.930351in}{0.131601in}}{\pgfqpoint{0.930976in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.130351in}}{\pgfqpoint{0.932449in}{0.130000in}}{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.130000in}}{\pgfqpoint{0.968399in}{0.130351in}}{\pgfqpoint{0.969024in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.131601in}}{\pgfqpoint{0.970000in}{0.132449in}}{\pgfqpoint{0.970000in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.134217in}}{\pgfqpoint{0.969649in}{0.135065in}}{\pgfqpoint{0.969024in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.136315in}}{\pgfqpoint{0.967551in}{0.136667in}}{\pgfqpoint{0.966667in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.136667in}}{\pgfqpoint{0.964935in}{0.136315in}}{\pgfqpoint{0.964310in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.135065in}}{\pgfqpoint{0.963333in}{0.134217in}}{\pgfqpoint{0.963333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.132449in}}{\pgfqpoint{0.963685in}{0.131601in}}{\pgfqpoint{0.964310in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.130351in}}{\pgfqpoint{0.965783in}{0.130000in}}{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.130000in}}{\pgfqpoint{1.001732in}{0.130351in}}{\pgfqpoint{1.002357in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.131601in}}{\pgfqpoint{1.003333in}{0.132449in}}{\pgfqpoint{1.003333in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.134217in}}{\pgfqpoint{1.002982in}{0.135065in}}{\pgfqpoint{1.002357in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.136315in}}{\pgfqpoint{1.000884in}{0.136667in}}{\pgfqpoint{1.000000in}{0.136667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.136667in}}{\pgfqpoint{0.998268in}{0.136315in}}{\pgfqpoint{0.997643in}{0.135690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.135065in}}{\pgfqpoint{0.996667in}{0.134217in}}{\pgfqpoint{0.996667in}{0.133333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.132449in}}{\pgfqpoint{0.997018in}{0.131601in}}{\pgfqpoint{0.997643in}{0.130976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.130351in}}{\pgfqpoint{0.999116in}{0.130000in}}{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.130000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.163333in}}{\pgfqpoint{0.018399in}{0.163685in}}{\pgfqpoint{0.019024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.164935in}}{\pgfqpoint{0.020000in}{0.165783in}}{\pgfqpoint{0.020000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.167551in}}{\pgfqpoint{0.019649in}{0.168399in}}{\pgfqpoint{0.019024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.169649in}}{\pgfqpoint{0.017551in}{0.170000in}}{\pgfqpoint{0.016667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.170000in}}{\pgfqpoint{0.014935in}{0.169649in}}{\pgfqpoint{0.014310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.168399in}}{\pgfqpoint{0.013333in}{0.167551in}}{\pgfqpoint{0.013333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.165783in}}{\pgfqpoint{0.013685in}{0.164935in}}{\pgfqpoint{0.014310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.163685in}}{\pgfqpoint{0.015783in}{0.163333in}}{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.163333in}}{\pgfqpoint{0.051732in}{0.163685in}}{\pgfqpoint{0.052357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.164935in}}{\pgfqpoint{0.053333in}{0.165783in}}{\pgfqpoint{0.053333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.167551in}}{\pgfqpoint{0.052982in}{0.168399in}}{\pgfqpoint{0.052357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.169649in}}{\pgfqpoint{0.050884in}{0.170000in}}{\pgfqpoint{0.050000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.170000in}}{\pgfqpoint{0.048268in}{0.169649in}}{\pgfqpoint{0.047643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.168399in}}{\pgfqpoint{0.046667in}{0.167551in}}{\pgfqpoint{0.046667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.165783in}}{\pgfqpoint{0.047018in}{0.164935in}}{\pgfqpoint{0.047643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.163685in}}{\pgfqpoint{0.049116in}{0.163333in}}{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.163333in}}{\pgfqpoint{0.085065in}{0.163685in}}{\pgfqpoint{0.085690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.164935in}}{\pgfqpoint{0.086667in}{0.165783in}}{\pgfqpoint{0.086667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.167551in}}{\pgfqpoint{0.086315in}{0.168399in}}{\pgfqpoint{0.085690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.169649in}}{\pgfqpoint{0.084217in}{0.170000in}}{\pgfqpoint{0.083333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.170000in}}{\pgfqpoint{0.081601in}{0.169649in}}{\pgfqpoint{0.080976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.168399in}}{\pgfqpoint{0.080000in}{0.167551in}}{\pgfqpoint{0.080000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.165783in}}{\pgfqpoint{0.080351in}{0.164935in}}{\pgfqpoint{0.080976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.163685in}}{\pgfqpoint{0.082449in}{0.163333in}}{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.163333in}}{\pgfqpoint{0.118399in}{0.163685in}}{\pgfqpoint{0.119024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.164935in}}{\pgfqpoint{0.120000in}{0.165783in}}{\pgfqpoint{0.120000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.167551in}}{\pgfqpoint{0.119649in}{0.168399in}}{\pgfqpoint{0.119024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.169649in}}{\pgfqpoint{0.117551in}{0.170000in}}{\pgfqpoint{0.116667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.170000in}}{\pgfqpoint{0.114935in}{0.169649in}}{\pgfqpoint{0.114310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.168399in}}{\pgfqpoint{0.113333in}{0.167551in}}{\pgfqpoint{0.113333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.165783in}}{\pgfqpoint{0.113685in}{0.164935in}}{\pgfqpoint{0.114310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.163685in}}{\pgfqpoint{0.115783in}{0.163333in}}{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.163333in}}{\pgfqpoint{0.151732in}{0.163685in}}{\pgfqpoint{0.152357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.164935in}}{\pgfqpoint{0.153333in}{0.165783in}}{\pgfqpoint{0.153333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.167551in}}{\pgfqpoint{0.152982in}{0.168399in}}{\pgfqpoint{0.152357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.169649in}}{\pgfqpoint{0.150884in}{0.170000in}}{\pgfqpoint{0.150000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.170000in}}{\pgfqpoint{0.148268in}{0.169649in}}{\pgfqpoint{0.147643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.168399in}}{\pgfqpoint{0.146667in}{0.167551in}}{\pgfqpoint{0.146667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.165783in}}{\pgfqpoint{0.147018in}{0.164935in}}{\pgfqpoint{0.147643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.163685in}}{\pgfqpoint{0.149116in}{0.163333in}}{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.163333in}}{\pgfqpoint{0.185065in}{0.163685in}}{\pgfqpoint{0.185690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.164935in}}{\pgfqpoint{0.186667in}{0.165783in}}{\pgfqpoint{0.186667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.167551in}}{\pgfqpoint{0.186315in}{0.168399in}}{\pgfqpoint{0.185690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.169649in}}{\pgfqpoint{0.184217in}{0.170000in}}{\pgfqpoint{0.183333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.170000in}}{\pgfqpoint{0.181601in}{0.169649in}}{\pgfqpoint{0.180976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.168399in}}{\pgfqpoint{0.180000in}{0.167551in}}{\pgfqpoint{0.180000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.165783in}}{\pgfqpoint{0.180351in}{0.164935in}}{\pgfqpoint{0.180976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.163685in}}{\pgfqpoint{0.182449in}{0.163333in}}{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.163333in}}{\pgfqpoint{0.218399in}{0.163685in}}{\pgfqpoint{0.219024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.164935in}}{\pgfqpoint{0.220000in}{0.165783in}}{\pgfqpoint{0.220000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.167551in}}{\pgfqpoint{0.219649in}{0.168399in}}{\pgfqpoint{0.219024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.169649in}}{\pgfqpoint{0.217551in}{0.170000in}}{\pgfqpoint{0.216667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.170000in}}{\pgfqpoint{0.214935in}{0.169649in}}{\pgfqpoint{0.214310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.168399in}}{\pgfqpoint{0.213333in}{0.167551in}}{\pgfqpoint{0.213333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.165783in}}{\pgfqpoint{0.213685in}{0.164935in}}{\pgfqpoint{0.214310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.163685in}}{\pgfqpoint{0.215783in}{0.163333in}}{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.163333in}}{\pgfqpoint{0.251732in}{0.163685in}}{\pgfqpoint{0.252357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.164935in}}{\pgfqpoint{0.253333in}{0.165783in}}{\pgfqpoint{0.253333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.167551in}}{\pgfqpoint{0.252982in}{0.168399in}}{\pgfqpoint{0.252357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.169649in}}{\pgfqpoint{0.250884in}{0.170000in}}{\pgfqpoint{0.250000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.170000in}}{\pgfqpoint{0.248268in}{0.169649in}}{\pgfqpoint{0.247643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.168399in}}{\pgfqpoint{0.246667in}{0.167551in}}{\pgfqpoint{0.246667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.165783in}}{\pgfqpoint{0.247018in}{0.164935in}}{\pgfqpoint{0.247643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.163685in}}{\pgfqpoint{0.249116in}{0.163333in}}{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.163333in}}{\pgfqpoint{0.285065in}{0.163685in}}{\pgfqpoint{0.285690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.164935in}}{\pgfqpoint{0.286667in}{0.165783in}}{\pgfqpoint{0.286667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.167551in}}{\pgfqpoint{0.286315in}{0.168399in}}{\pgfqpoint{0.285690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.169649in}}{\pgfqpoint{0.284217in}{0.170000in}}{\pgfqpoint{0.283333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.170000in}}{\pgfqpoint{0.281601in}{0.169649in}}{\pgfqpoint{0.280976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.168399in}}{\pgfqpoint{0.280000in}{0.167551in}}{\pgfqpoint{0.280000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.165783in}}{\pgfqpoint{0.280351in}{0.164935in}}{\pgfqpoint{0.280976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.163685in}}{\pgfqpoint{0.282449in}{0.163333in}}{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.163333in}}{\pgfqpoint{0.318399in}{0.163685in}}{\pgfqpoint{0.319024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.164935in}}{\pgfqpoint{0.320000in}{0.165783in}}{\pgfqpoint{0.320000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.167551in}}{\pgfqpoint{0.319649in}{0.168399in}}{\pgfqpoint{0.319024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.169649in}}{\pgfqpoint{0.317551in}{0.170000in}}{\pgfqpoint{0.316667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.170000in}}{\pgfqpoint{0.314935in}{0.169649in}}{\pgfqpoint{0.314310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.168399in}}{\pgfqpoint{0.313333in}{0.167551in}}{\pgfqpoint{0.313333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.165783in}}{\pgfqpoint{0.313685in}{0.164935in}}{\pgfqpoint{0.314310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.163685in}}{\pgfqpoint{0.315783in}{0.163333in}}{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.163333in}}{\pgfqpoint{0.351732in}{0.163685in}}{\pgfqpoint{0.352357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.164935in}}{\pgfqpoint{0.353333in}{0.165783in}}{\pgfqpoint{0.353333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.167551in}}{\pgfqpoint{0.352982in}{0.168399in}}{\pgfqpoint{0.352357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.169649in}}{\pgfqpoint{0.350884in}{0.170000in}}{\pgfqpoint{0.350000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.170000in}}{\pgfqpoint{0.348268in}{0.169649in}}{\pgfqpoint{0.347643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.168399in}}{\pgfqpoint{0.346667in}{0.167551in}}{\pgfqpoint{0.346667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.165783in}}{\pgfqpoint{0.347018in}{0.164935in}}{\pgfqpoint{0.347643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.163685in}}{\pgfqpoint{0.349116in}{0.163333in}}{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.163333in}}{\pgfqpoint{0.385065in}{0.163685in}}{\pgfqpoint{0.385690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.164935in}}{\pgfqpoint{0.386667in}{0.165783in}}{\pgfqpoint{0.386667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.167551in}}{\pgfqpoint{0.386315in}{0.168399in}}{\pgfqpoint{0.385690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.169649in}}{\pgfqpoint{0.384217in}{0.170000in}}{\pgfqpoint{0.383333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.170000in}}{\pgfqpoint{0.381601in}{0.169649in}}{\pgfqpoint{0.380976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.168399in}}{\pgfqpoint{0.380000in}{0.167551in}}{\pgfqpoint{0.380000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.165783in}}{\pgfqpoint{0.380351in}{0.164935in}}{\pgfqpoint{0.380976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.163685in}}{\pgfqpoint{0.382449in}{0.163333in}}{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.163333in}}{\pgfqpoint{0.418399in}{0.163685in}}{\pgfqpoint{0.419024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.164935in}}{\pgfqpoint{0.420000in}{0.165783in}}{\pgfqpoint{0.420000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.167551in}}{\pgfqpoint{0.419649in}{0.168399in}}{\pgfqpoint{0.419024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.169649in}}{\pgfqpoint{0.417551in}{0.170000in}}{\pgfqpoint{0.416667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.170000in}}{\pgfqpoint{0.414935in}{0.169649in}}{\pgfqpoint{0.414310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.168399in}}{\pgfqpoint{0.413333in}{0.167551in}}{\pgfqpoint{0.413333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.165783in}}{\pgfqpoint{0.413685in}{0.164935in}}{\pgfqpoint{0.414310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.163685in}}{\pgfqpoint{0.415783in}{0.163333in}}{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.163333in}}{\pgfqpoint{0.451732in}{0.163685in}}{\pgfqpoint{0.452357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.164935in}}{\pgfqpoint{0.453333in}{0.165783in}}{\pgfqpoint{0.453333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.167551in}}{\pgfqpoint{0.452982in}{0.168399in}}{\pgfqpoint{0.452357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.169649in}}{\pgfqpoint{0.450884in}{0.170000in}}{\pgfqpoint{0.450000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.170000in}}{\pgfqpoint{0.448268in}{0.169649in}}{\pgfqpoint{0.447643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.168399in}}{\pgfqpoint{0.446667in}{0.167551in}}{\pgfqpoint{0.446667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.165783in}}{\pgfqpoint{0.447018in}{0.164935in}}{\pgfqpoint{0.447643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.163685in}}{\pgfqpoint{0.449116in}{0.163333in}}{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.163333in}}{\pgfqpoint{0.485065in}{0.163685in}}{\pgfqpoint{0.485690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.164935in}}{\pgfqpoint{0.486667in}{0.165783in}}{\pgfqpoint{0.486667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.167551in}}{\pgfqpoint{0.486315in}{0.168399in}}{\pgfqpoint{0.485690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.169649in}}{\pgfqpoint{0.484217in}{0.170000in}}{\pgfqpoint{0.483333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.170000in}}{\pgfqpoint{0.481601in}{0.169649in}}{\pgfqpoint{0.480976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.168399in}}{\pgfqpoint{0.480000in}{0.167551in}}{\pgfqpoint{0.480000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.165783in}}{\pgfqpoint{0.480351in}{0.164935in}}{\pgfqpoint{0.480976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.163685in}}{\pgfqpoint{0.482449in}{0.163333in}}{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.163333in}}{\pgfqpoint{0.518399in}{0.163685in}}{\pgfqpoint{0.519024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.164935in}}{\pgfqpoint{0.520000in}{0.165783in}}{\pgfqpoint{0.520000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.167551in}}{\pgfqpoint{0.519649in}{0.168399in}}{\pgfqpoint{0.519024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.169649in}}{\pgfqpoint{0.517551in}{0.170000in}}{\pgfqpoint{0.516667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.170000in}}{\pgfqpoint{0.514935in}{0.169649in}}{\pgfqpoint{0.514310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.168399in}}{\pgfqpoint{0.513333in}{0.167551in}}{\pgfqpoint{0.513333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.165783in}}{\pgfqpoint{0.513685in}{0.164935in}}{\pgfqpoint{0.514310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.163685in}}{\pgfqpoint{0.515783in}{0.163333in}}{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.163333in}}{\pgfqpoint{0.551732in}{0.163685in}}{\pgfqpoint{0.552357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.164935in}}{\pgfqpoint{0.553333in}{0.165783in}}{\pgfqpoint{0.553333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.167551in}}{\pgfqpoint{0.552982in}{0.168399in}}{\pgfqpoint{0.552357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.169649in}}{\pgfqpoint{0.550884in}{0.170000in}}{\pgfqpoint{0.550000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.170000in}}{\pgfqpoint{0.548268in}{0.169649in}}{\pgfqpoint{0.547643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.168399in}}{\pgfqpoint{0.546667in}{0.167551in}}{\pgfqpoint{0.546667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.165783in}}{\pgfqpoint{0.547018in}{0.164935in}}{\pgfqpoint{0.547643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.163685in}}{\pgfqpoint{0.549116in}{0.163333in}}{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.163333in}}{\pgfqpoint{0.585065in}{0.163685in}}{\pgfqpoint{0.585690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.164935in}}{\pgfqpoint{0.586667in}{0.165783in}}{\pgfqpoint{0.586667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.167551in}}{\pgfqpoint{0.586315in}{0.168399in}}{\pgfqpoint{0.585690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.169649in}}{\pgfqpoint{0.584217in}{0.170000in}}{\pgfqpoint{0.583333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.170000in}}{\pgfqpoint{0.581601in}{0.169649in}}{\pgfqpoint{0.580976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.168399in}}{\pgfqpoint{0.580000in}{0.167551in}}{\pgfqpoint{0.580000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.165783in}}{\pgfqpoint{0.580351in}{0.164935in}}{\pgfqpoint{0.580976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.163685in}}{\pgfqpoint{0.582449in}{0.163333in}}{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.163333in}}{\pgfqpoint{0.618399in}{0.163685in}}{\pgfqpoint{0.619024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.164935in}}{\pgfqpoint{0.620000in}{0.165783in}}{\pgfqpoint{0.620000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.167551in}}{\pgfqpoint{0.619649in}{0.168399in}}{\pgfqpoint{0.619024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.169649in}}{\pgfqpoint{0.617551in}{0.170000in}}{\pgfqpoint{0.616667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.170000in}}{\pgfqpoint{0.614935in}{0.169649in}}{\pgfqpoint{0.614310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.168399in}}{\pgfqpoint{0.613333in}{0.167551in}}{\pgfqpoint{0.613333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.165783in}}{\pgfqpoint{0.613685in}{0.164935in}}{\pgfqpoint{0.614310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.163685in}}{\pgfqpoint{0.615783in}{0.163333in}}{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.163333in}}{\pgfqpoint{0.651732in}{0.163685in}}{\pgfqpoint{0.652357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.164935in}}{\pgfqpoint{0.653333in}{0.165783in}}{\pgfqpoint{0.653333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.167551in}}{\pgfqpoint{0.652982in}{0.168399in}}{\pgfqpoint{0.652357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.169649in}}{\pgfqpoint{0.650884in}{0.170000in}}{\pgfqpoint{0.650000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.170000in}}{\pgfqpoint{0.648268in}{0.169649in}}{\pgfqpoint{0.647643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.168399in}}{\pgfqpoint{0.646667in}{0.167551in}}{\pgfqpoint{0.646667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.165783in}}{\pgfqpoint{0.647018in}{0.164935in}}{\pgfqpoint{0.647643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.163685in}}{\pgfqpoint{0.649116in}{0.163333in}}{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.163333in}}{\pgfqpoint{0.685065in}{0.163685in}}{\pgfqpoint{0.685690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.164935in}}{\pgfqpoint{0.686667in}{0.165783in}}{\pgfqpoint{0.686667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.167551in}}{\pgfqpoint{0.686315in}{0.168399in}}{\pgfqpoint{0.685690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.169649in}}{\pgfqpoint{0.684217in}{0.170000in}}{\pgfqpoint{0.683333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.170000in}}{\pgfqpoint{0.681601in}{0.169649in}}{\pgfqpoint{0.680976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.168399in}}{\pgfqpoint{0.680000in}{0.167551in}}{\pgfqpoint{0.680000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.165783in}}{\pgfqpoint{0.680351in}{0.164935in}}{\pgfqpoint{0.680976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.163685in}}{\pgfqpoint{0.682449in}{0.163333in}}{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.163333in}}{\pgfqpoint{0.718399in}{0.163685in}}{\pgfqpoint{0.719024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.164935in}}{\pgfqpoint{0.720000in}{0.165783in}}{\pgfqpoint{0.720000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.167551in}}{\pgfqpoint{0.719649in}{0.168399in}}{\pgfqpoint{0.719024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.169649in}}{\pgfqpoint{0.717551in}{0.170000in}}{\pgfqpoint{0.716667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.170000in}}{\pgfqpoint{0.714935in}{0.169649in}}{\pgfqpoint{0.714310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.168399in}}{\pgfqpoint{0.713333in}{0.167551in}}{\pgfqpoint{0.713333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.165783in}}{\pgfqpoint{0.713685in}{0.164935in}}{\pgfqpoint{0.714310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.163685in}}{\pgfqpoint{0.715783in}{0.163333in}}{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.163333in}}{\pgfqpoint{0.751732in}{0.163685in}}{\pgfqpoint{0.752357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.164935in}}{\pgfqpoint{0.753333in}{0.165783in}}{\pgfqpoint{0.753333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.167551in}}{\pgfqpoint{0.752982in}{0.168399in}}{\pgfqpoint{0.752357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.169649in}}{\pgfqpoint{0.750884in}{0.170000in}}{\pgfqpoint{0.750000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.170000in}}{\pgfqpoint{0.748268in}{0.169649in}}{\pgfqpoint{0.747643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.168399in}}{\pgfqpoint{0.746667in}{0.167551in}}{\pgfqpoint{0.746667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.165783in}}{\pgfqpoint{0.747018in}{0.164935in}}{\pgfqpoint{0.747643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.163685in}}{\pgfqpoint{0.749116in}{0.163333in}}{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.163333in}}{\pgfqpoint{0.785065in}{0.163685in}}{\pgfqpoint{0.785690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.164935in}}{\pgfqpoint{0.786667in}{0.165783in}}{\pgfqpoint{0.786667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.167551in}}{\pgfqpoint{0.786315in}{0.168399in}}{\pgfqpoint{0.785690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.169649in}}{\pgfqpoint{0.784217in}{0.170000in}}{\pgfqpoint{0.783333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.170000in}}{\pgfqpoint{0.781601in}{0.169649in}}{\pgfqpoint{0.780976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.168399in}}{\pgfqpoint{0.780000in}{0.167551in}}{\pgfqpoint{0.780000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.165783in}}{\pgfqpoint{0.780351in}{0.164935in}}{\pgfqpoint{0.780976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.163685in}}{\pgfqpoint{0.782449in}{0.163333in}}{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.163333in}}{\pgfqpoint{0.818399in}{0.163685in}}{\pgfqpoint{0.819024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.164935in}}{\pgfqpoint{0.820000in}{0.165783in}}{\pgfqpoint{0.820000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.167551in}}{\pgfqpoint{0.819649in}{0.168399in}}{\pgfqpoint{0.819024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.169649in}}{\pgfqpoint{0.817551in}{0.170000in}}{\pgfqpoint{0.816667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.170000in}}{\pgfqpoint{0.814935in}{0.169649in}}{\pgfqpoint{0.814310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.168399in}}{\pgfqpoint{0.813333in}{0.167551in}}{\pgfqpoint{0.813333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.165783in}}{\pgfqpoint{0.813685in}{0.164935in}}{\pgfqpoint{0.814310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.163685in}}{\pgfqpoint{0.815783in}{0.163333in}}{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.163333in}}{\pgfqpoint{0.851732in}{0.163685in}}{\pgfqpoint{0.852357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.164935in}}{\pgfqpoint{0.853333in}{0.165783in}}{\pgfqpoint{0.853333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.167551in}}{\pgfqpoint{0.852982in}{0.168399in}}{\pgfqpoint{0.852357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.169649in}}{\pgfqpoint{0.850884in}{0.170000in}}{\pgfqpoint{0.850000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.170000in}}{\pgfqpoint{0.848268in}{0.169649in}}{\pgfqpoint{0.847643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.168399in}}{\pgfqpoint{0.846667in}{0.167551in}}{\pgfqpoint{0.846667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.165783in}}{\pgfqpoint{0.847018in}{0.164935in}}{\pgfqpoint{0.847643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.163685in}}{\pgfqpoint{0.849116in}{0.163333in}}{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.163333in}}{\pgfqpoint{0.885065in}{0.163685in}}{\pgfqpoint{0.885690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.164935in}}{\pgfqpoint{0.886667in}{0.165783in}}{\pgfqpoint{0.886667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.167551in}}{\pgfqpoint{0.886315in}{0.168399in}}{\pgfqpoint{0.885690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.169649in}}{\pgfqpoint{0.884217in}{0.170000in}}{\pgfqpoint{0.883333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.170000in}}{\pgfqpoint{0.881601in}{0.169649in}}{\pgfqpoint{0.880976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.168399in}}{\pgfqpoint{0.880000in}{0.167551in}}{\pgfqpoint{0.880000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.165783in}}{\pgfqpoint{0.880351in}{0.164935in}}{\pgfqpoint{0.880976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.163685in}}{\pgfqpoint{0.882449in}{0.163333in}}{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.163333in}}{\pgfqpoint{0.918399in}{0.163685in}}{\pgfqpoint{0.919024in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.164935in}}{\pgfqpoint{0.920000in}{0.165783in}}{\pgfqpoint{0.920000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.167551in}}{\pgfqpoint{0.919649in}{0.168399in}}{\pgfqpoint{0.919024in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.169649in}}{\pgfqpoint{0.917551in}{0.170000in}}{\pgfqpoint{0.916667in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.170000in}}{\pgfqpoint{0.914935in}{0.169649in}}{\pgfqpoint{0.914310in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.168399in}}{\pgfqpoint{0.913333in}{0.167551in}}{\pgfqpoint{0.913333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.165783in}}{\pgfqpoint{0.913685in}{0.164935in}}{\pgfqpoint{0.914310in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.163685in}}{\pgfqpoint{0.915783in}{0.163333in}}{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.163333in}}{\pgfqpoint{0.951732in}{0.163685in}}{\pgfqpoint{0.952357in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.164935in}}{\pgfqpoint{0.953333in}{0.165783in}}{\pgfqpoint{0.953333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.167551in}}{\pgfqpoint{0.952982in}{0.168399in}}{\pgfqpoint{0.952357in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.169649in}}{\pgfqpoint{0.950884in}{0.170000in}}{\pgfqpoint{0.950000in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.170000in}}{\pgfqpoint{0.948268in}{0.169649in}}{\pgfqpoint{0.947643in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.168399in}}{\pgfqpoint{0.946667in}{0.167551in}}{\pgfqpoint{0.946667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.165783in}}{\pgfqpoint{0.947018in}{0.164935in}}{\pgfqpoint{0.947643in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.163685in}}{\pgfqpoint{0.949116in}{0.163333in}}{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.163333in}}{\pgfqpoint{0.985065in}{0.163685in}}{\pgfqpoint{0.985690in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.164935in}}{\pgfqpoint{0.986667in}{0.165783in}}{\pgfqpoint{0.986667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.167551in}}{\pgfqpoint{0.986315in}{0.168399in}}{\pgfqpoint{0.985690in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.169649in}}{\pgfqpoint{0.984217in}{0.170000in}}{\pgfqpoint{0.983333in}{0.170000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.170000in}}{\pgfqpoint{0.981601in}{0.169649in}}{\pgfqpoint{0.980976in}{0.169024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.168399in}}{\pgfqpoint{0.980000in}{0.167551in}}{\pgfqpoint{0.980000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.165783in}}{\pgfqpoint{0.980351in}{0.164935in}}{\pgfqpoint{0.980976in}{0.164310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.163685in}}{\pgfqpoint{0.982449in}{0.163333in}}{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.163333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.196667in}}{\pgfqpoint{0.001732in}{0.197018in}}{\pgfqpoint{0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.198268in}}{\pgfqpoint{0.003333in}{0.199116in}}{\pgfqpoint{0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.200884in}}{\pgfqpoint{0.002982in}{0.201732in}}{\pgfqpoint{0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.202982in}}{\pgfqpoint{0.000884in}{0.203333in}}{\pgfqpoint{0.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.203333in}}{\pgfqpoint{-0.001732in}{0.202982in}}{\pgfqpoint{-0.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.201732in}}{\pgfqpoint{-0.003333in}{0.200884in}}{\pgfqpoint{-0.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.199116in}}{\pgfqpoint{-0.002982in}{0.198268in}}{\pgfqpoint{-0.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.197018in}}{\pgfqpoint{-0.000884in}{0.196667in}}{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.196667in}}{\pgfqpoint{0.035065in}{0.197018in}}{\pgfqpoint{0.035690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.198268in}}{\pgfqpoint{0.036667in}{0.199116in}}{\pgfqpoint{0.036667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.200884in}}{\pgfqpoint{0.036315in}{0.201732in}}{\pgfqpoint{0.035690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.202982in}}{\pgfqpoint{0.034217in}{0.203333in}}{\pgfqpoint{0.033333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.203333in}}{\pgfqpoint{0.031601in}{0.202982in}}{\pgfqpoint{0.030976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.201732in}}{\pgfqpoint{0.030000in}{0.200884in}}{\pgfqpoint{0.030000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.199116in}}{\pgfqpoint{0.030351in}{0.198268in}}{\pgfqpoint{0.030976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.197018in}}{\pgfqpoint{0.032449in}{0.196667in}}{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.196667in}}{\pgfqpoint{0.068399in}{0.197018in}}{\pgfqpoint{0.069024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.198268in}}{\pgfqpoint{0.070000in}{0.199116in}}{\pgfqpoint{0.070000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.200884in}}{\pgfqpoint{0.069649in}{0.201732in}}{\pgfqpoint{0.069024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.202982in}}{\pgfqpoint{0.067551in}{0.203333in}}{\pgfqpoint{0.066667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.203333in}}{\pgfqpoint{0.064935in}{0.202982in}}{\pgfqpoint{0.064310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.201732in}}{\pgfqpoint{0.063333in}{0.200884in}}{\pgfqpoint{0.063333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.199116in}}{\pgfqpoint{0.063685in}{0.198268in}}{\pgfqpoint{0.064310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.197018in}}{\pgfqpoint{0.065783in}{0.196667in}}{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.196667in}}{\pgfqpoint{0.101732in}{0.197018in}}{\pgfqpoint{0.102357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.198268in}}{\pgfqpoint{0.103333in}{0.199116in}}{\pgfqpoint{0.103333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.200884in}}{\pgfqpoint{0.102982in}{0.201732in}}{\pgfqpoint{0.102357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.202982in}}{\pgfqpoint{0.100884in}{0.203333in}}{\pgfqpoint{0.100000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.203333in}}{\pgfqpoint{0.098268in}{0.202982in}}{\pgfqpoint{0.097643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.201732in}}{\pgfqpoint{0.096667in}{0.200884in}}{\pgfqpoint{0.096667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.199116in}}{\pgfqpoint{0.097018in}{0.198268in}}{\pgfqpoint{0.097643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.197018in}}{\pgfqpoint{0.099116in}{0.196667in}}{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.196667in}}{\pgfqpoint{0.135065in}{0.197018in}}{\pgfqpoint{0.135690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.198268in}}{\pgfqpoint{0.136667in}{0.199116in}}{\pgfqpoint{0.136667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.200884in}}{\pgfqpoint{0.136315in}{0.201732in}}{\pgfqpoint{0.135690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.202982in}}{\pgfqpoint{0.134217in}{0.203333in}}{\pgfqpoint{0.133333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.203333in}}{\pgfqpoint{0.131601in}{0.202982in}}{\pgfqpoint{0.130976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.201732in}}{\pgfqpoint{0.130000in}{0.200884in}}{\pgfqpoint{0.130000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.199116in}}{\pgfqpoint{0.130351in}{0.198268in}}{\pgfqpoint{0.130976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.197018in}}{\pgfqpoint{0.132449in}{0.196667in}}{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.196667in}}{\pgfqpoint{0.168399in}{0.197018in}}{\pgfqpoint{0.169024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.198268in}}{\pgfqpoint{0.170000in}{0.199116in}}{\pgfqpoint{0.170000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.200884in}}{\pgfqpoint{0.169649in}{0.201732in}}{\pgfqpoint{0.169024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.202982in}}{\pgfqpoint{0.167551in}{0.203333in}}{\pgfqpoint{0.166667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.203333in}}{\pgfqpoint{0.164935in}{0.202982in}}{\pgfqpoint{0.164310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.201732in}}{\pgfqpoint{0.163333in}{0.200884in}}{\pgfqpoint{0.163333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.199116in}}{\pgfqpoint{0.163685in}{0.198268in}}{\pgfqpoint{0.164310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.197018in}}{\pgfqpoint{0.165783in}{0.196667in}}{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.196667in}}{\pgfqpoint{0.201732in}{0.197018in}}{\pgfqpoint{0.202357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.198268in}}{\pgfqpoint{0.203333in}{0.199116in}}{\pgfqpoint{0.203333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.200884in}}{\pgfqpoint{0.202982in}{0.201732in}}{\pgfqpoint{0.202357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.202982in}}{\pgfqpoint{0.200884in}{0.203333in}}{\pgfqpoint{0.200000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.203333in}}{\pgfqpoint{0.198268in}{0.202982in}}{\pgfqpoint{0.197643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.201732in}}{\pgfqpoint{0.196667in}{0.200884in}}{\pgfqpoint{0.196667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.199116in}}{\pgfqpoint{0.197018in}{0.198268in}}{\pgfqpoint{0.197643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.197018in}}{\pgfqpoint{0.199116in}{0.196667in}}{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.196667in}}{\pgfqpoint{0.235065in}{0.197018in}}{\pgfqpoint{0.235690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.198268in}}{\pgfqpoint{0.236667in}{0.199116in}}{\pgfqpoint{0.236667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.200884in}}{\pgfqpoint{0.236315in}{0.201732in}}{\pgfqpoint{0.235690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.202982in}}{\pgfqpoint{0.234217in}{0.203333in}}{\pgfqpoint{0.233333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.203333in}}{\pgfqpoint{0.231601in}{0.202982in}}{\pgfqpoint{0.230976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.201732in}}{\pgfqpoint{0.230000in}{0.200884in}}{\pgfqpoint{0.230000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.199116in}}{\pgfqpoint{0.230351in}{0.198268in}}{\pgfqpoint{0.230976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.197018in}}{\pgfqpoint{0.232449in}{0.196667in}}{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.196667in}}{\pgfqpoint{0.268399in}{0.197018in}}{\pgfqpoint{0.269024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.198268in}}{\pgfqpoint{0.270000in}{0.199116in}}{\pgfqpoint{0.270000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.200884in}}{\pgfqpoint{0.269649in}{0.201732in}}{\pgfqpoint{0.269024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.202982in}}{\pgfqpoint{0.267551in}{0.203333in}}{\pgfqpoint{0.266667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.203333in}}{\pgfqpoint{0.264935in}{0.202982in}}{\pgfqpoint{0.264310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.201732in}}{\pgfqpoint{0.263333in}{0.200884in}}{\pgfqpoint{0.263333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.199116in}}{\pgfqpoint{0.263685in}{0.198268in}}{\pgfqpoint{0.264310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.197018in}}{\pgfqpoint{0.265783in}{0.196667in}}{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.196667in}}{\pgfqpoint{0.301732in}{0.197018in}}{\pgfqpoint{0.302357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.198268in}}{\pgfqpoint{0.303333in}{0.199116in}}{\pgfqpoint{0.303333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.200884in}}{\pgfqpoint{0.302982in}{0.201732in}}{\pgfqpoint{0.302357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.202982in}}{\pgfqpoint{0.300884in}{0.203333in}}{\pgfqpoint{0.300000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.203333in}}{\pgfqpoint{0.298268in}{0.202982in}}{\pgfqpoint{0.297643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.201732in}}{\pgfqpoint{0.296667in}{0.200884in}}{\pgfqpoint{0.296667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.199116in}}{\pgfqpoint{0.297018in}{0.198268in}}{\pgfqpoint{0.297643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.197018in}}{\pgfqpoint{0.299116in}{0.196667in}}{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.196667in}}{\pgfqpoint{0.335065in}{0.197018in}}{\pgfqpoint{0.335690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.198268in}}{\pgfqpoint{0.336667in}{0.199116in}}{\pgfqpoint{0.336667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.200884in}}{\pgfqpoint{0.336315in}{0.201732in}}{\pgfqpoint{0.335690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.202982in}}{\pgfqpoint{0.334217in}{0.203333in}}{\pgfqpoint{0.333333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.203333in}}{\pgfqpoint{0.331601in}{0.202982in}}{\pgfqpoint{0.330976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.201732in}}{\pgfqpoint{0.330000in}{0.200884in}}{\pgfqpoint{0.330000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.199116in}}{\pgfqpoint{0.330351in}{0.198268in}}{\pgfqpoint{0.330976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.197018in}}{\pgfqpoint{0.332449in}{0.196667in}}{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.196667in}}{\pgfqpoint{0.368399in}{0.197018in}}{\pgfqpoint{0.369024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.198268in}}{\pgfqpoint{0.370000in}{0.199116in}}{\pgfqpoint{0.370000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.200884in}}{\pgfqpoint{0.369649in}{0.201732in}}{\pgfqpoint{0.369024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.202982in}}{\pgfqpoint{0.367551in}{0.203333in}}{\pgfqpoint{0.366667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.203333in}}{\pgfqpoint{0.364935in}{0.202982in}}{\pgfqpoint{0.364310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.201732in}}{\pgfqpoint{0.363333in}{0.200884in}}{\pgfqpoint{0.363333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.199116in}}{\pgfqpoint{0.363685in}{0.198268in}}{\pgfqpoint{0.364310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.197018in}}{\pgfqpoint{0.365783in}{0.196667in}}{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.196667in}}{\pgfqpoint{0.401732in}{0.197018in}}{\pgfqpoint{0.402357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.198268in}}{\pgfqpoint{0.403333in}{0.199116in}}{\pgfqpoint{0.403333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.200884in}}{\pgfqpoint{0.402982in}{0.201732in}}{\pgfqpoint{0.402357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.202982in}}{\pgfqpoint{0.400884in}{0.203333in}}{\pgfqpoint{0.400000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.203333in}}{\pgfqpoint{0.398268in}{0.202982in}}{\pgfqpoint{0.397643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.201732in}}{\pgfqpoint{0.396667in}{0.200884in}}{\pgfqpoint{0.396667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.199116in}}{\pgfqpoint{0.397018in}{0.198268in}}{\pgfqpoint{0.397643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.197018in}}{\pgfqpoint{0.399116in}{0.196667in}}{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.196667in}}{\pgfqpoint{0.435065in}{0.197018in}}{\pgfqpoint{0.435690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.198268in}}{\pgfqpoint{0.436667in}{0.199116in}}{\pgfqpoint{0.436667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.200884in}}{\pgfqpoint{0.436315in}{0.201732in}}{\pgfqpoint{0.435690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.202982in}}{\pgfqpoint{0.434217in}{0.203333in}}{\pgfqpoint{0.433333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.203333in}}{\pgfqpoint{0.431601in}{0.202982in}}{\pgfqpoint{0.430976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.201732in}}{\pgfqpoint{0.430000in}{0.200884in}}{\pgfqpoint{0.430000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.199116in}}{\pgfqpoint{0.430351in}{0.198268in}}{\pgfqpoint{0.430976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.197018in}}{\pgfqpoint{0.432449in}{0.196667in}}{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.196667in}}{\pgfqpoint{0.468399in}{0.197018in}}{\pgfqpoint{0.469024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.198268in}}{\pgfqpoint{0.470000in}{0.199116in}}{\pgfqpoint{0.470000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.200884in}}{\pgfqpoint{0.469649in}{0.201732in}}{\pgfqpoint{0.469024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.202982in}}{\pgfqpoint{0.467551in}{0.203333in}}{\pgfqpoint{0.466667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.203333in}}{\pgfqpoint{0.464935in}{0.202982in}}{\pgfqpoint{0.464310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.201732in}}{\pgfqpoint{0.463333in}{0.200884in}}{\pgfqpoint{0.463333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.199116in}}{\pgfqpoint{0.463685in}{0.198268in}}{\pgfqpoint{0.464310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.197018in}}{\pgfqpoint{0.465783in}{0.196667in}}{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.196667in}}{\pgfqpoint{0.501732in}{0.197018in}}{\pgfqpoint{0.502357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.198268in}}{\pgfqpoint{0.503333in}{0.199116in}}{\pgfqpoint{0.503333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.200884in}}{\pgfqpoint{0.502982in}{0.201732in}}{\pgfqpoint{0.502357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.202982in}}{\pgfqpoint{0.500884in}{0.203333in}}{\pgfqpoint{0.500000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.203333in}}{\pgfqpoint{0.498268in}{0.202982in}}{\pgfqpoint{0.497643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.201732in}}{\pgfqpoint{0.496667in}{0.200884in}}{\pgfqpoint{0.496667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.199116in}}{\pgfqpoint{0.497018in}{0.198268in}}{\pgfqpoint{0.497643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.197018in}}{\pgfqpoint{0.499116in}{0.196667in}}{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.196667in}}{\pgfqpoint{0.535065in}{0.197018in}}{\pgfqpoint{0.535690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.198268in}}{\pgfqpoint{0.536667in}{0.199116in}}{\pgfqpoint{0.536667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.200884in}}{\pgfqpoint{0.536315in}{0.201732in}}{\pgfqpoint{0.535690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.202982in}}{\pgfqpoint{0.534217in}{0.203333in}}{\pgfqpoint{0.533333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.203333in}}{\pgfqpoint{0.531601in}{0.202982in}}{\pgfqpoint{0.530976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.201732in}}{\pgfqpoint{0.530000in}{0.200884in}}{\pgfqpoint{0.530000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.199116in}}{\pgfqpoint{0.530351in}{0.198268in}}{\pgfqpoint{0.530976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.197018in}}{\pgfqpoint{0.532449in}{0.196667in}}{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.196667in}}{\pgfqpoint{0.568399in}{0.197018in}}{\pgfqpoint{0.569024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.198268in}}{\pgfqpoint{0.570000in}{0.199116in}}{\pgfqpoint{0.570000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.200884in}}{\pgfqpoint{0.569649in}{0.201732in}}{\pgfqpoint{0.569024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.202982in}}{\pgfqpoint{0.567551in}{0.203333in}}{\pgfqpoint{0.566667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.203333in}}{\pgfqpoint{0.564935in}{0.202982in}}{\pgfqpoint{0.564310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.201732in}}{\pgfqpoint{0.563333in}{0.200884in}}{\pgfqpoint{0.563333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.199116in}}{\pgfqpoint{0.563685in}{0.198268in}}{\pgfqpoint{0.564310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.197018in}}{\pgfqpoint{0.565783in}{0.196667in}}{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.196667in}}{\pgfqpoint{0.601732in}{0.197018in}}{\pgfqpoint{0.602357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.198268in}}{\pgfqpoint{0.603333in}{0.199116in}}{\pgfqpoint{0.603333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.200884in}}{\pgfqpoint{0.602982in}{0.201732in}}{\pgfqpoint{0.602357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.202982in}}{\pgfqpoint{0.600884in}{0.203333in}}{\pgfqpoint{0.600000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.203333in}}{\pgfqpoint{0.598268in}{0.202982in}}{\pgfqpoint{0.597643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.201732in}}{\pgfqpoint{0.596667in}{0.200884in}}{\pgfqpoint{0.596667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.199116in}}{\pgfqpoint{0.597018in}{0.198268in}}{\pgfqpoint{0.597643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.197018in}}{\pgfqpoint{0.599116in}{0.196667in}}{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.196667in}}{\pgfqpoint{0.635065in}{0.197018in}}{\pgfqpoint{0.635690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.198268in}}{\pgfqpoint{0.636667in}{0.199116in}}{\pgfqpoint{0.636667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.200884in}}{\pgfqpoint{0.636315in}{0.201732in}}{\pgfqpoint{0.635690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.202982in}}{\pgfqpoint{0.634217in}{0.203333in}}{\pgfqpoint{0.633333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.203333in}}{\pgfqpoint{0.631601in}{0.202982in}}{\pgfqpoint{0.630976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.201732in}}{\pgfqpoint{0.630000in}{0.200884in}}{\pgfqpoint{0.630000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.199116in}}{\pgfqpoint{0.630351in}{0.198268in}}{\pgfqpoint{0.630976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.197018in}}{\pgfqpoint{0.632449in}{0.196667in}}{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.196667in}}{\pgfqpoint{0.668399in}{0.197018in}}{\pgfqpoint{0.669024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.198268in}}{\pgfqpoint{0.670000in}{0.199116in}}{\pgfqpoint{0.670000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.200884in}}{\pgfqpoint{0.669649in}{0.201732in}}{\pgfqpoint{0.669024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.202982in}}{\pgfqpoint{0.667551in}{0.203333in}}{\pgfqpoint{0.666667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.203333in}}{\pgfqpoint{0.664935in}{0.202982in}}{\pgfqpoint{0.664310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.201732in}}{\pgfqpoint{0.663333in}{0.200884in}}{\pgfqpoint{0.663333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.199116in}}{\pgfqpoint{0.663685in}{0.198268in}}{\pgfqpoint{0.664310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.197018in}}{\pgfqpoint{0.665783in}{0.196667in}}{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.196667in}}{\pgfqpoint{0.701732in}{0.197018in}}{\pgfqpoint{0.702357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.198268in}}{\pgfqpoint{0.703333in}{0.199116in}}{\pgfqpoint{0.703333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.200884in}}{\pgfqpoint{0.702982in}{0.201732in}}{\pgfqpoint{0.702357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.202982in}}{\pgfqpoint{0.700884in}{0.203333in}}{\pgfqpoint{0.700000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.203333in}}{\pgfqpoint{0.698268in}{0.202982in}}{\pgfqpoint{0.697643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.201732in}}{\pgfqpoint{0.696667in}{0.200884in}}{\pgfqpoint{0.696667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.199116in}}{\pgfqpoint{0.697018in}{0.198268in}}{\pgfqpoint{0.697643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.197018in}}{\pgfqpoint{0.699116in}{0.196667in}}{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.196667in}}{\pgfqpoint{0.735065in}{0.197018in}}{\pgfqpoint{0.735690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.198268in}}{\pgfqpoint{0.736667in}{0.199116in}}{\pgfqpoint{0.736667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.200884in}}{\pgfqpoint{0.736315in}{0.201732in}}{\pgfqpoint{0.735690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.202982in}}{\pgfqpoint{0.734217in}{0.203333in}}{\pgfqpoint{0.733333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.203333in}}{\pgfqpoint{0.731601in}{0.202982in}}{\pgfqpoint{0.730976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.201732in}}{\pgfqpoint{0.730000in}{0.200884in}}{\pgfqpoint{0.730000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.199116in}}{\pgfqpoint{0.730351in}{0.198268in}}{\pgfqpoint{0.730976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.197018in}}{\pgfqpoint{0.732449in}{0.196667in}}{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.196667in}}{\pgfqpoint{0.768399in}{0.197018in}}{\pgfqpoint{0.769024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.198268in}}{\pgfqpoint{0.770000in}{0.199116in}}{\pgfqpoint{0.770000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.200884in}}{\pgfqpoint{0.769649in}{0.201732in}}{\pgfqpoint{0.769024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.202982in}}{\pgfqpoint{0.767551in}{0.203333in}}{\pgfqpoint{0.766667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.203333in}}{\pgfqpoint{0.764935in}{0.202982in}}{\pgfqpoint{0.764310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.201732in}}{\pgfqpoint{0.763333in}{0.200884in}}{\pgfqpoint{0.763333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.199116in}}{\pgfqpoint{0.763685in}{0.198268in}}{\pgfqpoint{0.764310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.197018in}}{\pgfqpoint{0.765783in}{0.196667in}}{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.196667in}}{\pgfqpoint{0.801732in}{0.197018in}}{\pgfqpoint{0.802357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.198268in}}{\pgfqpoint{0.803333in}{0.199116in}}{\pgfqpoint{0.803333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.200884in}}{\pgfqpoint{0.802982in}{0.201732in}}{\pgfqpoint{0.802357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.202982in}}{\pgfqpoint{0.800884in}{0.203333in}}{\pgfqpoint{0.800000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.203333in}}{\pgfqpoint{0.798268in}{0.202982in}}{\pgfqpoint{0.797643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.201732in}}{\pgfqpoint{0.796667in}{0.200884in}}{\pgfqpoint{0.796667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.199116in}}{\pgfqpoint{0.797018in}{0.198268in}}{\pgfqpoint{0.797643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.197018in}}{\pgfqpoint{0.799116in}{0.196667in}}{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.196667in}}{\pgfqpoint{0.835065in}{0.197018in}}{\pgfqpoint{0.835690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.198268in}}{\pgfqpoint{0.836667in}{0.199116in}}{\pgfqpoint{0.836667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.200884in}}{\pgfqpoint{0.836315in}{0.201732in}}{\pgfqpoint{0.835690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.202982in}}{\pgfqpoint{0.834217in}{0.203333in}}{\pgfqpoint{0.833333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.203333in}}{\pgfqpoint{0.831601in}{0.202982in}}{\pgfqpoint{0.830976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.201732in}}{\pgfqpoint{0.830000in}{0.200884in}}{\pgfqpoint{0.830000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.199116in}}{\pgfqpoint{0.830351in}{0.198268in}}{\pgfqpoint{0.830976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.197018in}}{\pgfqpoint{0.832449in}{0.196667in}}{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.196667in}}{\pgfqpoint{0.868399in}{0.197018in}}{\pgfqpoint{0.869024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.198268in}}{\pgfqpoint{0.870000in}{0.199116in}}{\pgfqpoint{0.870000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.200884in}}{\pgfqpoint{0.869649in}{0.201732in}}{\pgfqpoint{0.869024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.202982in}}{\pgfqpoint{0.867551in}{0.203333in}}{\pgfqpoint{0.866667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.203333in}}{\pgfqpoint{0.864935in}{0.202982in}}{\pgfqpoint{0.864310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.201732in}}{\pgfqpoint{0.863333in}{0.200884in}}{\pgfqpoint{0.863333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.199116in}}{\pgfqpoint{0.863685in}{0.198268in}}{\pgfqpoint{0.864310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.197018in}}{\pgfqpoint{0.865783in}{0.196667in}}{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.196667in}}{\pgfqpoint{0.901732in}{0.197018in}}{\pgfqpoint{0.902357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.198268in}}{\pgfqpoint{0.903333in}{0.199116in}}{\pgfqpoint{0.903333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.200884in}}{\pgfqpoint{0.902982in}{0.201732in}}{\pgfqpoint{0.902357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.202982in}}{\pgfqpoint{0.900884in}{0.203333in}}{\pgfqpoint{0.900000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.203333in}}{\pgfqpoint{0.898268in}{0.202982in}}{\pgfqpoint{0.897643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.201732in}}{\pgfqpoint{0.896667in}{0.200884in}}{\pgfqpoint{0.896667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.199116in}}{\pgfqpoint{0.897018in}{0.198268in}}{\pgfqpoint{0.897643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.197018in}}{\pgfqpoint{0.899116in}{0.196667in}}{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.196667in}}{\pgfqpoint{0.935065in}{0.197018in}}{\pgfqpoint{0.935690in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.198268in}}{\pgfqpoint{0.936667in}{0.199116in}}{\pgfqpoint{0.936667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.200884in}}{\pgfqpoint{0.936315in}{0.201732in}}{\pgfqpoint{0.935690in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.202982in}}{\pgfqpoint{0.934217in}{0.203333in}}{\pgfqpoint{0.933333in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.203333in}}{\pgfqpoint{0.931601in}{0.202982in}}{\pgfqpoint{0.930976in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.201732in}}{\pgfqpoint{0.930000in}{0.200884in}}{\pgfqpoint{0.930000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.199116in}}{\pgfqpoint{0.930351in}{0.198268in}}{\pgfqpoint{0.930976in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.197018in}}{\pgfqpoint{0.932449in}{0.196667in}}{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.196667in}}{\pgfqpoint{0.968399in}{0.197018in}}{\pgfqpoint{0.969024in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.198268in}}{\pgfqpoint{0.970000in}{0.199116in}}{\pgfqpoint{0.970000in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.200884in}}{\pgfqpoint{0.969649in}{0.201732in}}{\pgfqpoint{0.969024in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.202982in}}{\pgfqpoint{0.967551in}{0.203333in}}{\pgfqpoint{0.966667in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.203333in}}{\pgfqpoint{0.964935in}{0.202982in}}{\pgfqpoint{0.964310in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.201732in}}{\pgfqpoint{0.963333in}{0.200884in}}{\pgfqpoint{0.963333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.199116in}}{\pgfqpoint{0.963685in}{0.198268in}}{\pgfqpoint{0.964310in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.197018in}}{\pgfqpoint{0.965783in}{0.196667in}}{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.196667in}}{\pgfqpoint{1.001732in}{0.197018in}}{\pgfqpoint{1.002357in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.198268in}}{\pgfqpoint{1.003333in}{0.199116in}}{\pgfqpoint{1.003333in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.200884in}}{\pgfqpoint{1.002982in}{0.201732in}}{\pgfqpoint{1.002357in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.202982in}}{\pgfqpoint{1.000884in}{0.203333in}}{\pgfqpoint{1.000000in}{0.203333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.203333in}}{\pgfqpoint{0.998268in}{0.202982in}}{\pgfqpoint{0.997643in}{0.202357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.201732in}}{\pgfqpoint{0.996667in}{0.200884in}}{\pgfqpoint{0.996667in}{0.200000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.199116in}}{\pgfqpoint{0.997018in}{0.198268in}}{\pgfqpoint{0.997643in}{0.197643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.197018in}}{\pgfqpoint{0.999116in}{0.196667in}}{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.196667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.230000in}}{\pgfqpoint{0.018399in}{0.230351in}}{\pgfqpoint{0.019024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.231601in}}{\pgfqpoint{0.020000in}{0.232449in}}{\pgfqpoint{0.020000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.234217in}}{\pgfqpoint{0.019649in}{0.235065in}}{\pgfqpoint{0.019024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.236315in}}{\pgfqpoint{0.017551in}{0.236667in}}{\pgfqpoint{0.016667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.236667in}}{\pgfqpoint{0.014935in}{0.236315in}}{\pgfqpoint{0.014310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.235065in}}{\pgfqpoint{0.013333in}{0.234217in}}{\pgfqpoint{0.013333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.232449in}}{\pgfqpoint{0.013685in}{0.231601in}}{\pgfqpoint{0.014310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.230351in}}{\pgfqpoint{0.015783in}{0.230000in}}{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.230000in}}{\pgfqpoint{0.051732in}{0.230351in}}{\pgfqpoint{0.052357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.231601in}}{\pgfqpoint{0.053333in}{0.232449in}}{\pgfqpoint{0.053333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.234217in}}{\pgfqpoint{0.052982in}{0.235065in}}{\pgfqpoint{0.052357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.236315in}}{\pgfqpoint{0.050884in}{0.236667in}}{\pgfqpoint{0.050000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.236667in}}{\pgfqpoint{0.048268in}{0.236315in}}{\pgfqpoint{0.047643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.235065in}}{\pgfqpoint{0.046667in}{0.234217in}}{\pgfqpoint{0.046667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.232449in}}{\pgfqpoint{0.047018in}{0.231601in}}{\pgfqpoint{0.047643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.230351in}}{\pgfqpoint{0.049116in}{0.230000in}}{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.230000in}}{\pgfqpoint{0.085065in}{0.230351in}}{\pgfqpoint{0.085690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.231601in}}{\pgfqpoint{0.086667in}{0.232449in}}{\pgfqpoint{0.086667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.234217in}}{\pgfqpoint{0.086315in}{0.235065in}}{\pgfqpoint{0.085690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.236315in}}{\pgfqpoint{0.084217in}{0.236667in}}{\pgfqpoint{0.083333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.236667in}}{\pgfqpoint{0.081601in}{0.236315in}}{\pgfqpoint{0.080976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.235065in}}{\pgfqpoint{0.080000in}{0.234217in}}{\pgfqpoint{0.080000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.232449in}}{\pgfqpoint{0.080351in}{0.231601in}}{\pgfqpoint{0.080976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.230351in}}{\pgfqpoint{0.082449in}{0.230000in}}{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.230000in}}{\pgfqpoint{0.118399in}{0.230351in}}{\pgfqpoint{0.119024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.231601in}}{\pgfqpoint{0.120000in}{0.232449in}}{\pgfqpoint{0.120000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.234217in}}{\pgfqpoint{0.119649in}{0.235065in}}{\pgfqpoint{0.119024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.236315in}}{\pgfqpoint{0.117551in}{0.236667in}}{\pgfqpoint{0.116667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.236667in}}{\pgfqpoint{0.114935in}{0.236315in}}{\pgfqpoint{0.114310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.235065in}}{\pgfqpoint{0.113333in}{0.234217in}}{\pgfqpoint{0.113333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.232449in}}{\pgfqpoint{0.113685in}{0.231601in}}{\pgfqpoint{0.114310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.230351in}}{\pgfqpoint{0.115783in}{0.230000in}}{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.230000in}}{\pgfqpoint{0.151732in}{0.230351in}}{\pgfqpoint{0.152357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.231601in}}{\pgfqpoint{0.153333in}{0.232449in}}{\pgfqpoint{0.153333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.234217in}}{\pgfqpoint{0.152982in}{0.235065in}}{\pgfqpoint{0.152357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.236315in}}{\pgfqpoint{0.150884in}{0.236667in}}{\pgfqpoint{0.150000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.236667in}}{\pgfqpoint{0.148268in}{0.236315in}}{\pgfqpoint{0.147643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.235065in}}{\pgfqpoint{0.146667in}{0.234217in}}{\pgfqpoint{0.146667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.232449in}}{\pgfqpoint{0.147018in}{0.231601in}}{\pgfqpoint{0.147643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.230351in}}{\pgfqpoint{0.149116in}{0.230000in}}{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.230000in}}{\pgfqpoint{0.185065in}{0.230351in}}{\pgfqpoint{0.185690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.231601in}}{\pgfqpoint{0.186667in}{0.232449in}}{\pgfqpoint{0.186667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.234217in}}{\pgfqpoint{0.186315in}{0.235065in}}{\pgfqpoint{0.185690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.236315in}}{\pgfqpoint{0.184217in}{0.236667in}}{\pgfqpoint{0.183333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.236667in}}{\pgfqpoint{0.181601in}{0.236315in}}{\pgfqpoint{0.180976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.235065in}}{\pgfqpoint{0.180000in}{0.234217in}}{\pgfqpoint{0.180000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.232449in}}{\pgfqpoint{0.180351in}{0.231601in}}{\pgfqpoint{0.180976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.230351in}}{\pgfqpoint{0.182449in}{0.230000in}}{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.230000in}}{\pgfqpoint{0.218399in}{0.230351in}}{\pgfqpoint{0.219024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.231601in}}{\pgfqpoint{0.220000in}{0.232449in}}{\pgfqpoint{0.220000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.234217in}}{\pgfqpoint{0.219649in}{0.235065in}}{\pgfqpoint{0.219024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.236315in}}{\pgfqpoint{0.217551in}{0.236667in}}{\pgfqpoint{0.216667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.236667in}}{\pgfqpoint{0.214935in}{0.236315in}}{\pgfqpoint{0.214310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.235065in}}{\pgfqpoint{0.213333in}{0.234217in}}{\pgfqpoint{0.213333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.232449in}}{\pgfqpoint{0.213685in}{0.231601in}}{\pgfqpoint{0.214310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.230351in}}{\pgfqpoint{0.215783in}{0.230000in}}{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.230000in}}{\pgfqpoint{0.251732in}{0.230351in}}{\pgfqpoint{0.252357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.231601in}}{\pgfqpoint{0.253333in}{0.232449in}}{\pgfqpoint{0.253333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.234217in}}{\pgfqpoint{0.252982in}{0.235065in}}{\pgfqpoint{0.252357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.236315in}}{\pgfqpoint{0.250884in}{0.236667in}}{\pgfqpoint{0.250000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.236667in}}{\pgfqpoint{0.248268in}{0.236315in}}{\pgfqpoint{0.247643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.235065in}}{\pgfqpoint{0.246667in}{0.234217in}}{\pgfqpoint{0.246667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.232449in}}{\pgfqpoint{0.247018in}{0.231601in}}{\pgfqpoint{0.247643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.230351in}}{\pgfqpoint{0.249116in}{0.230000in}}{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.230000in}}{\pgfqpoint{0.285065in}{0.230351in}}{\pgfqpoint{0.285690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.231601in}}{\pgfqpoint{0.286667in}{0.232449in}}{\pgfqpoint{0.286667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.234217in}}{\pgfqpoint{0.286315in}{0.235065in}}{\pgfqpoint{0.285690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.236315in}}{\pgfqpoint{0.284217in}{0.236667in}}{\pgfqpoint{0.283333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.236667in}}{\pgfqpoint{0.281601in}{0.236315in}}{\pgfqpoint{0.280976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.235065in}}{\pgfqpoint{0.280000in}{0.234217in}}{\pgfqpoint{0.280000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.232449in}}{\pgfqpoint{0.280351in}{0.231601in}}{\pgfqpoint{0.280976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.230351in}}{\pgfqpoint{0.282449in}{0.230000in}}{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.230000in}}{\pgfqpoint{0.318399in}{0.230351in}}{\pgfqpoint{0.319024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.231601in}}{\pgfqpoint{0.320000in}{0.232449in}}{\pgfqpoint{0.320000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.234217in}}{\pgfqpoint{0.319649in}{0.235065in}}{\pgfqpoint{0.319024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.236315in}}{\pgfqpoint{0.317551in}{0.236667in}}{\pgfqpoint{0.316667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.236667in}}{\pgfqpoint{0.314935in}{0.236315in}}{\pgfqpoint{0.314310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.235065in}}{\pgfqpoint{0.313333in}{0.234217in}}{\pgfqpoint{0.313333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.232449in}}{\pgfqpoint{0.313685in}{0.231601in}}{\pgfqpoint{0.314310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.230351in}}{\pgfqpoint{0.315783in}{0.230000in}}{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.230000in}}{\pgfqpoint{0.351732in}{0.230351in}}{\pgfqpoint{0.352357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.231601in}}{\pgfqpoint{0.353333in}{0.232449in}}{\pgfqpoint{0.353333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.234217in}}{\pgfqpoint{0.352982in}{0.235065in}}{\pgfqpoint{0.352357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.236315in}}{\pgfqpoint{0.350884in}{0.236667in}}{\pgfqpoint{0.350000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.236667in}}{\pgfqpoint{0.348268in}{0.236315in}}{\pgfqpoint{0.347643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.235065in}}{\pgfqpoint{0.346667in}{0.234217in}}{\pgfqpoint{0.346667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.232449in}}{\pgfqpoint{0.347018in}{0.231601in}}{\pgfqpoint{0.347643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.230351in}}{\pgfqpoint{0.349116in}{0.230000in}}{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.230000in}}{\pgfqpoint{0.385065in}{0.230351in}}{\pgfqpoint{0.385690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.231601in}}{\pgfqpoint{0.386667in}{0.232449in}}{\pgfqpoint{0.386667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.234217in}}{\pgfqpoint{0.386315in}{0.235065in}}{\pgfqpoint{0.385690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.236315in}}{\pgfqpoint{0.384217in}{0.236667in}}{\pgfqpoint{0.383333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.236667in}}{\pgfqpoint{0.381601in}{0.236315in}}{\pgfqpoint{0.380976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.235065in}}{\pgfqpoint{0.380000in}{0.234217in}}{\pgfqpoint{0.380000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.232449in}}{\pgfqpoint{0.380351in}{0.231601in}}{\pgfqpoint{0.380976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.230351in}}{\pgfqpoint{0.382449in}{0.230000in}}{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.230000in}}{\pgfqpoint{0.418399in}{0.230351in}}{\pgfqpoint{0.419024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.231601in}}{\pgfqpoint{0.420000in}{0.232449in}}{\pgfqpoint{0.420000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.234217in}}{\pgfqpoint{0.419649in}{0.235065in}}{\pgfqpoint{0.419024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.236315in}}{\pgfqpoint{0.417551in}{0.236667in}}{\pgfqpoint{0.416667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.236667in}}{\pgfqpoint{0.414935in}{0.236315in}}{\pgfqpoint{0.414310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.235065in}}{\pgfqpoint{0.413333in}{0.234217in}}{\pgfqpoint{0.413333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.232449in}}{\pgfqpoint{0.413685in}{0.231601in}}{\pgfqpoint{0.414310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.230351in}}{\pgfqpoint{0.415783in}{0.230000in}}{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.230000in}}{\pgfqpoint{0.451732in}{0.230351in}}{\pgfqpoint{0.452357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.231601in}}{\pgfqpoint{0.453333in}{0.232449in}}{\pgfqpoint{0.453333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.234217in}}{\pgfqpoint{0.452982in}{0.235065in}}{\pgfqpoint{0.452357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.236315in}}{\pgfqpoint{0.450884in}{0.236667in}}{\pgfqpoint{0.450000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.236667in}}{\pgfqpoint{0.448268in}{0.236315in}}{\pgfqpoint{0.447643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.235065in}}{\pgfqpoint{0.446667in}{0.234217in}}{\pgfqpoint{0.446667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.232449in}}{\pgfqpoint{0.447018in}{0.231601in}}{\pgfqpoint{0.447643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.230351in}}{\pgfqpoint{0.449116in}{0.230000in}}{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.230000in}}{\pgfqpoint{0.485065in}{0.230351in}}{\pgfqpoint{0.485690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.231601in}}{\pgfqpoint{0.486667in}{0.232449in}}{\pgfqpoint{0.486667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.234217in}}{\pgfqpoint{0.486315in}{0.235065in}}{\pgfqpoint{0.485690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.236315in}}{\pgfqpoint{0.484217in}{0.236667in}}{\pgfqpoint{0.483333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.236667in}}{\pgfqpoint{0.481601in}{0.236315in}}{\pgfqpoint{0.480976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.235065in}}{\pgfqpoint{0.480000in}{0.234217in}}{\pgfqpoint{0.480000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.232449in}}{\pgfqpoint{0.480351in}{0.231601in}}{\pgfqpoint{0.480976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.230351in}}{\pgfqpoint{0.482449in}{0.230000in}}{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.230000in}}{\pgfqpoint{0.518399in}{0.230351in}}{\pgfqpoint{0.519024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.231601in}}{\pgfqpoint{0.520000in}{0.232449in}}{\pgfqpoint{0.520000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.234217in}}{\pgfqpoint{0.519649in}{0.235065in}}{\pgfqpoint{0.519024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.236315in}}{\pgfqpoint{0.517551in}{0.236667in}}{\pgfqpoint{0.516667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.236667in}}{\pgfqpoint{0.514935in}{0.236315in}}{\pgfqpoint{0.514310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.235065in}}{\pgfqpoint{0.513333in}{0.234217in}}{\pgfqpoint{0.513333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.232449in}}{\pgfqpoint{0.513685in}{0.231601in}}{\pgfqpoint{0.514310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.230351in}}{\pgfqpoint{0.515783in}{0.230000in}}{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.230000in}}{\pgfqpoint{0.551732in}{0.230351in}}{\pgfqpoint{0.552357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.231601in}}{\pgfqpoint{0.553333in}{0.232449in}}{\pgfqpoint{0.553333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.234217in}}{\pgfqpoint{0.552982in}{0.235065in}}{\pgfqpoint{0.552357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.236315in}}{\pgfqpoint{0.550884in}{0.236667in}}{\pgfqpoint{0.550000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.236667in}}{\pgfqpoint{0.548268in}{0.236315in}}{\pgfqpoint{0.547643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.235065in}}{\pgfqpoint{0.546667in}{0.234217in}}{\pgfqpoint{0.546667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.232449in}}{\pgfqpoint{0.547018in}{0.231601in}}{\pgfqpoint{0.547643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.230351in}}{\pgfqpoint{0.549116in}{0.230000in}}{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.230000in}}{\pgfqpoint{0.585065in}{0.230351in}}{\pgfqpoint{0.585690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.231601in}}{\pgfqpoint{0.586667in}{0.232449in}}{\pgfqpoint{0.586667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.234217in}}{\pgfqpoint{0.586315in}{0.235065in}}{\pgfqpoint{0.585690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.236315in}}{\pgfqpoint{0.584217in}{0.236667in}}{\pgfqpoint{0.583333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.236667in}}{\pgfqpoint{0.581601in}{0.236315in}}{\pgfqpoint{0.580976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.235065in}}{\pgfqpoint{0.580000in}{0.234217in}}{\pgfqpoint{0.580000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.232449in}}{\pgfqpoint{0.580351in}{0.231601in}}{\pgfqpoint{0.580976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.230351in}}{\pgfqpoint{0.582449in}{0.230000in}}{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.230000in}}{\pgfqpoint{0.618399in}{0.230351in}}{\pgfqpoint{0.619024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.231601in}}{\pgfqpoint{0.620000in}{0.232449in}}{\pgfqpoint{0.620000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.234217in}}{\pgfqpoint{0.619649in}{0.235065in}}{\pgfqpoint{0.619024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.236315in}}{\pgfqpoint{0.617551in}{0.236667in}}{\pgfqpoint{0.616667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.236667in}}{\pgfqpoint{0.614935in}{0.236315in}}{\pgfqpoint{0.614310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.235065in}}{\pgfqpoint{0.613333in}{0.234217in}}{\pgfqpoint{0.613333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.232449in}}{\pgfqpoint{0.613685in}{0.231601in}}{\pgfqpoint{0.614310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.230351in}}{\pgfqpoint{0.615783in}{0.230000in}}{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.230000in}}{\pgfqpoint{0.651732in}{0.230351in}}{\pgfqpoint{0.652357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.231601in}}{\pgfqpoint{0.653333in}{0.232449in}}{\pgfqpoint{0.653333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.234217in}}{\pgfqpoint{0.652982in}{0.235065in}}{\pgfqpoint{0.652357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.236315in}}{\pgfqpoint{0.650884in}{0.236667in}}{\pgfqpoint{0.650000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.236667in}}{\pgfqpoint{0.648268in}{0.236315in}}{\pgfqpoint{0.647643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.235065in}}{\pgfqpoint{0.646667in}{0.234217in}}{\pgfqpoint{0.646667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.232449in}}{\pgfqpoint{0.647018in}{0.231601in}}{\pgfqpoint{0.647643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.230351in}}{\pgfqpoint{0.649116in}{0.230000in}}{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.230000in}}{\pgfqpoint{0.685065in}{0.230351in}}{\pgfqpoint{0.685690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.231601in}}{\pgfqpoint{0.686667in}{0.232449in}}{\pgfqpoint{0.686667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.234217in}}{\pgfqpoint{0.686315in}{0.235065in}}{\pgfqpoint{0.685690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.236315in}}{\pgfqpoint{0.684217in}{0.236667in}}{\pgfqpoint{0.683333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.236667in}}{\pgfqpoint{0.681601in}{0.236315in}}{\pgfqpoint{0.680976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.235065in}}{\pgfqpoint{0.680000in}{0.234217in}}{\pgfqpoint{0.680000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.232449in}}{\pgfqpoint{0.680351in}{0.231601in}}{\pgfqpoint{0.680976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.230351in}}{\pgfqpoint{0.682449in}{0.230000in}}{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.230000in}}{\pgfqpoint{0.718399in}{0.230351in}}{\pgfqpoint{0.719024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.231601in}}{\pgfqpoint{0.720000in}{0.232449in}}{\pgfqpoint{0.720000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.234217in}}{\pgfqpoint{0.719649in}{0.235065in}}{\pgfqpoint{0.719024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.236315in}}{\pgfqpoint{0.717551in}{0.236667in}}{\pgfqpoint{0.716667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.236667in}}{\pgfqpoint{0.714935in}{0.236315in}}{\pgfqpoint{0.714310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.235065in}}{\pgfqpoint{0.713333in}{0.234217in}}{\pgfqpoint{0.713333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.232449in}}{\pgfqpoint{0.713685in}{0.231601in}}{\pgfqpoint{0.714310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.230351in}}{\pgfqpoint{0.715783in}{0.230000in}}{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.230000in}}{\pgfqpoint{0.751732in}{0.230351in}}{\pgfqpoint{0.752357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.231601in}}{\pgfqpoint{0.753333in}{0.232449in}}{\pgfqpoint{0.753333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.234217in}}{\pgfqpoint{0.752982in}{0.235065in}}{\pgfqpoint{0.752357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.236315in}}{\pgfqpoint{0.750884in}{0.236667in}}{\pgfqpoint{0.750000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.236667in}}{\pgfqpoint{0.748268in}{0.236315in}}{\pgfqpoint{0.747643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.235065in}}{\pgfqpoint{0.746667in}{0.234217in}}{\pgfqpoint{0.746667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.232449in}}{\pgfqpoint{0.747018in}{0.231601in}}{\pgfqpoint{0.747643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.230351in}}{\pgfqpoint{0.749116in}{0.230000in}}{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.230000in}}{\pgfqpoint{0.785065in}{0.230351in}}{\pgfqpoint{0.785690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.231601in}}{\pgfqpoint{0.786667in}{0.232449in}}{\pgfqpoint{0.786667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.234217in}}{\pgfqpoint{0.786315in}{0.235065in}}{\pgfqpoint{0.785690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.236315in}}{\pgfqpoint{0.784217in}{0.236667in}}{\pgfqpoint{0.783333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.236667in}}{\pgfqpoint{0.781601in}{0.236315in}}{\pgfqpoint{0.780976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.235065in}}{\pgfqpoint{0.780000in}{0.234217in}}{\pgfqpoint{0.780000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.232449in}}{\pgfqpoint{0.780351in}{0.231601in}}{\pgfqpoint{0.780976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.230351in}}{\pgfqpoint{0.782449in}{0.230000in}}{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.230000in}}{\pgfqpoint{0.818399in}{0.230351in}}{\pgfqpoint{0.819024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.231601in}}{\pgfqpoint{0.820000in}{0.232449in}}{\pgfqpoint{0.820000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.234217in}}{\pgfqpoint{0.819649in}{0.235065in}}{\pgfqpoint{0.819024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.236315in}}{\pgfqpoint{0.817551in}{0.236667in}}{\pgfqpoint{0.816667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.236667in}}{\pgfqpoint{0.814935in}{0.236315in}}{\pgfqpoint{0.814310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.235065in}}{\pgfqpoint{0.813333in}{0.234217in}}{\pgfqpoint{0.813333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.232449in}}{\pgfqpoint{0.813685in}{0.231601in}}{\pgfqpoint{0.814310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.230351in}}{\pgfqpoint{0.815783in}{0.230000in}}{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.230000in}}{\pgfqpoint{0.851732in}{0.230351in}}{\pgfqpoint{0.852357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.231601in}}{\pgfqpoint{0.853333in}{0.232449in}}{\pgfqpoint{0.853333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.234217in}}{\pgfqpoint{0.852982in}{0.235065in}}{\pgfqpoint{0.852357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.236315in}}{\pgfqpoint{0.850884in}{0.236667in}}{\pgfqpoint{0.850000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.236667in}}{\pgfqpoint{0.848268in}{0.236315in}}{\pgfqpoint{0.847643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.235065in}}{\pgfqpoint{0.846667in}{0.234217in}}{\pgfqpoint{0.846667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.232449in}}{\pgfqpoint{0.847018in}{0.231601in}}{\pgfqpoint{0.847643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.230351in}}{\pgfqpoint{0.849116in}{0.230000in}}{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.230000in}}{\pgfqpoint{0.885065in}{0.230351in}}{\pgfqpoint{0.885690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.231601in}}{\pgfqpoint{0.886667in}{0.232449in}}{\pgfqpoint{0.886667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.234217in}}{\pgfqpoint{0.886315in}{0.235065in}}{\pgfqpoint{0.885690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.236315in}}{\pgfqpoint{0.884217in}{0.236667in}}{\pgfqpoint{0.883333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.236667in}}{\pgfqpoint{0.881601in}{0.236315in}}{\pgfqpoint{0.880976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.235065in}}{\pgfqpoint{0.880000in}{0.234217in}}{\pgfqpoint{0.880000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.232449in}}{\pgfqpoint{0.880351in}{0.231601in}}{\pgfqpoint{0.880976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.230351in}}{\pgfqpoint{0.882449in}{0.230000in}}{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.230000in}}{\pgfqpoint{0.918399in}{0.230351in}}{\pgfqpoint{0.919024in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.231601in}}{\pgfqpoint{0.920000in}{0.232449in}}{\pgfqpoint{0.920000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.234217in}}{\pgfqpoint{0.919649in}{0.235065in}}{\pgfqpoint{0.919024in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.236315in}}{\pgfqpoint{0.917551in}{0.236667in}}{\pgfqpoint{0.916667in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.236667in}}{\pgfqpoint{0.914935in}{0.236315in}}{\pgfqpoint{0.914310in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.235065in}}{\pgfqpoint{0.913333in}{0.234217in}}{\pgfqpoint{0.913333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.232449in}}{\pgfqpoint{0.913685in}{0.231601in}}{\pgfqpoint{0.914310in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.230351in}}{\pgfqpoint{0.915783in}{0.230000in}}{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.230000in}}{\pgfqpoint{0.951732in}{0.230351in}}{\pgfqpoint{0.952357in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.231601in}}{\pgfqpoint{0.953333in}{0.232449in}}{\pgfqpoint{0.953333in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.234217in}}{\pgfqpoint{0.952982in}{0.235065in}}{\pgfqpoint{0.952357in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.236315in}}{\pgfqpoint{0.950884in}{0.236667in}}{\pgfqpoint{0.950000in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.236667in}}{\pgfqpoint{0.948268in}{0.236315in}}{\pgfqpoint{0.947643in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.235065in}}{\pgfqpoint{0.946667in}{0.234217in}}{\pgfqpoint{0.946667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.232449in}}{\pgfqpoint{0.947018in}{0.231601in}}{\pgfqpoint{0.947643in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.230351in}}{\pgfqpoint{0.949116in}{0.230000in}}{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.230000in}}{\pgfqpoint{0.985065in}{0.230351in}}{\pgfqpoint{0.985690in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.231601in}}{\pgfqpoint{0.986667in}{0.232449in}}{\pgfqpoint{0.986667in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.234217in}}{\pgfqpoint{0.986315in}{0.235065in}}{\pgfqpoint{0.985690in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.236315in}}{\pgfqpoint{0.984217in}{0.236667in}}{\pgfqpoint{0.983333in}{0.236667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.236667in}}{\pgfqpoint{0.981601in}{0.236315in}}{\pgfqpoint{0.980976in}{0.235690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.235065in}}{\pgfqpoint{0.980000in}{0.234217in}}{\pgfqpoint{0.980000in}{0.233333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.232449in}}{\pgfqpoint{0.980351in}{0.231601in}}{\pgfqpoint{0.980976in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.230351in}}{\pgfqpoint{0.982449in}{0.230000in}}{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.230000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.263333in}}{\pgfqpoint{0.001732in}{0.263685in}}{\pgfqpoint{0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.264935in}}{\pgfqpoint{0.003333in}{0.265783in}}{\pgfqpoint{0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.267551in}}{\pgfqpoint{0.002982in}{0.268399in}}{\pgfqpoint{0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.269649in}}{\pgfqpoint{0.000884in}{0.270000in}}{\pgfqpoint{0.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.270000in}}{\pgfqpoint{-0.001732in}{0.269649in}}{\pgfqpoint{-0.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.268399in}}{\pgfqpoint{-0.003333in}{0.267551in}}{\pgfqpoint{-0.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.265783in}}{\pgfqpoint{-0.002982in}{0.264935in}}{\pgfqpoint{-0.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.263685in}}{\pgfqpoint{-0.000884in}{0.263333in}}{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.263333in}}{\pgfqpoint{0.035065in}{0.263685in}}{\pgfqpoint{0.035690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.264935in}}{\pgfqpoint{0.036667in}{0.265783in}}{\pgfqpoint{0.036667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.267551in}}{\pgfqpoint{0.036315in}{0.268399in}}{\pgfqpoint{0.035690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.269649in}}{\pgfqpoint{0.034217in}{0.270000in}}{\pgfqpoint{0.033333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.270000in}}{\pgfqpoint{0.031601in}{0.269649in}}{\pgfqpoint{0.030976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.268399in}}{\pgfqpoint{0.030000in}{0.267551in}}{\pgfqpoint{0.030000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.265783in}}{\pgfqpoint{0.030351in}{0.264935in}}{\pgfqpoint{0.030976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.263685in}}{\pgfqpoint{0.032449in}{0.263333in}}{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.263333in}}{\pgfqpoint{0.068399in}{0.263685in}}{\pgfqpoint{0.069024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.264935in}}{\pgfqpoint{0.070000in}{0.265783in}}{\pgfqpoint{0.070000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.267551in}}{\pgfqpoint{0.069649in}{0.268399in}}{\pgfqpoint{0.069024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.269649in}}{\pgfqpoint{0.067551in}{0.270000in}}{\pgfqpoint{0.066667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.270000in}}{\pgfqpoint{0.064935in}{0.269649in}}{\pgfqpoint{0.064310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.268399in}}{\pgfqpoint{0.063333in}{0.267551in}}{\pgfqpoint{0.063333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.265783in}}{\pgfqpoint{0.063685in}{0.264935in}}{\pgfqpoint{0.064310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.263685in}}{\pgfqpoint{0.065783in}{0.263333in}}{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.263333in}}{\pgfqpoint{0.101732in}{0.263685in}}{\pgfqpoint{0.102357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.264935in}}{\pgfqpoint{0.103333in}{0.265783in}}{\pgfqpoint{0.103333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.267551in}}{\pgfqpoint{0.102982in}{0.268399in}}{\pgfqpoint{0.102357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.269649in}}{\pgfqpoint{0.100884in}{0.270000in}}{\pgfqpoint{0.100000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.270000in}}{\pgfqpoint{0.098268in}{0.269649in}}{\pgfqpoint{0.097643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.268399in}}{\pgfqpoint{0.096667in}{0.267551in}}{\pgfqpoint{0.096667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.265783in}}{\pgfqpoint{0.097018in}{0.264935in}}{\pgfqpoint{0.097643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.263685in}}{\pgfqpoint{0.099116in}{0.263333in}}{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.263333in}}{\pgfqpoint{0.135065in}{0.263685in}}{\pgfqpoint{0.135690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.264935in}}{\pgfqpoint{0.136667in}{0.265783in}}{\pgfqpoint{0.136667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.267551in}}{\pgfqpoint{0.136315in}{0.268399in}}{\pgfqpoint{0.135690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.269649in}}{\pgfqpoint{0.134217in}{0.270000in}}{\pgfqpoint{0.133333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.270000in}}{\pgfqpoint{0.131601in}{0.269649in}}{\pgfqpoint{0.130976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.268399in}}{\pgfqpoint{0.130000in}{0.267551in}}{\pgfqpoint{0.130000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.265783in}}{\pgfqpoint{0.130351in}{0.264935in}}{\pgfqpoint{0.130976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.263685in}}{\pgfqpoint{0.132449in}{0.263333in}}{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.263333in}}{\pgfqpoint{0.168399in}{0.263685in}}{\pgfqpoint{0.169024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.264935in}}{\pgfqpoint{0.170000in}{0.265783in}}{\pgfqpoint{0.170000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.267551in}}{\pgfqpoint{0.169649in}{0.268399in}}{\pgfqpoint{0.169024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.269649in}}{\pgfqpoint{0.167551in}{0.270000in}}{\pgfqpoint{0.166667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.270000in}}{\pgfqpoint{0.164935in}{0.269649in}}{\pgfqpoint{0.164310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.268399in}}{\pgfqpoint{0.163333in}{0.267551in}}{\pgfqpoint{0.163333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.265783in}}{\pgfqpoint{0.163685in}{0.264935in}}{\pgfqpoint{0.164310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.263685in}}{\pgfqpoint{0.165783in}{0.263333in}}{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.263333in}}{\pgfqpoint{0.201732in}{0.263685in}}{\pgfqpoint{0.202357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.264935in}}{\pgfqpoint{0.203333in}{0.265783in}}{\pgfqpoint{0.203333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.267551in}}{\pgfqpoint{0.202982in}{0.268399in}}{\pgfqpoint{0.202357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.269649in}}{\pgfqpoint{0.200884in}{0.270000in}}{\pgfqpoint{0.200000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.270000in}}{\pgfqpoint{0.198268in}{0.269649in}}{\pgfqpoint{0.197643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.268399in}}{\pgfqpoint{0.196667in}{0.267551in}}{\pgfqpoint{0.196667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.265783in}}{\pgfqpoint{0.197018in}{0.264935in}}{\pgfqpoint{0.197643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.263685in}}{\pgfqpoint{0.199116in}{0.263333in}}{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.263333in}}{\pgfqpoint{0.235065in}{0.263685in}}{\pgfqpoint{0.235690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.264935in}}{\pgfqpoint{0.236667in}{0.265783in}}{\pgfqpoint{0.236667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.267551in}}{\pgfqpoint{0.236315in}{0.268399in}}{\pgfqpoint{0.235690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.269649in}}{\pgfqpoint{0.234217in}{0.270000in}}{\pgfqpoint{0.233333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.270000in}}{\pgfqpoint{0.231601in}{0.269649in}}{\pgfqpoint{0.230976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.268399in}}{\pgfqpoint{0.230000in}{0.267551in}}{\pgfqpoint{0.230000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.265783in}}{\pgfqpoint{0.230351in}{0.264935in}}{\pgfqpoint{0.230976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.263685in}}{\pgfqpoint{0.232449in}{0.263333in}}{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.263333in}}{\pgfqpoint{0.268399in}{0.263685in}}{\pgfqpoint{0.269024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.264935in}}{\pgfqpoint{0.270000in}{0.265783in}}{\pgfqpoint{0.270000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.267551in}}{\pgfqpoint{0.269649in}{0.268399in}}{\pgfqpoint{0.269024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.269649in}}{\pgfqpoint{0.267551in}{0.270000in}}{\pgfqpoint{0.266667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.270000in}}{\pgfqpoint{0.264935in}{0.269649in}}{\pgfqpoint{0.264310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.268399in}}{\pgfqpoint{0.263333in}{0.267551in}}{\pgfqpoint{0.263333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.265783in}}{\pgfqpoint{0.263685in}{0.264935in}}{\pgfqpoint{0.264310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.263685in}}{\pgfqpoint{0.265783in}{0.263333in}}{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.263333in}}{\pgfqpoint{0.301732in}{0.263685in}}{\pgfqpoint{0.302357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.264935in}}{\pgfqpoint{0.303333in}{0.265783in}}{\pgfqpoint{0.303333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.267551in}}{\pgfqpoint{0.302982in}{0.268399in}}{\pgfqpoint{0.302357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.269649in}}{\pgfqpoint{0.300884in}{0.270000in}}{\pgfqpoint{0.300000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.270000in}}{\pgfqpoint{0.298268in}{0.269649in}}{\pgfqpoint{0.297643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.268399in}}{\pgfqpoint{0.296667in}{0.267551in}}{\pgfqpoint{0.296667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.265783in}}{\pgfqpoint{0.297018in}{0.264935in}}{\pgfqpoint{0.297643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.263685in}}{\pgfqpoint{0.299116in}{0.263333in}}{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.263333in}}{\pgfqpoint{0.335065in}{0.263685in}}{\pgfqpoint{0.335690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.264935in}}{\pgfqpoint{0.336667in}{0.265783in}}{\pgfqpoint{0.336667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.267551in}}{\pgfqpoint{0.336315in}{0.268399in}}{\pgfqpoint{0.335690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.269649in}}{\pgfqpoint{0.334217in}{0.270000in}}{\pgfqpoint{0.333333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.270000in}}{\pgfqpoint{0.331601in}{0.269649in}}{\pgfqpoint{0.330976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.268399in}}{\pgfqpoint{0.330000in}{0.267551in}}{\pgfqpoint{0.330000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.265783in}}{\pgfqpoint{0.330351in}{0.264935in}}{\pgfqpoint{0.330976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.263685in}}{\pgfqpoint{0.332449in}{0.263333in}}{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.263333in}}{\pgfqpoint{0.368399in}{0.263685in}}{\pgfqpoint{0.369024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.264935in}}{\pgfqpoint{0.370000in}{0.265783in}}{\pgfqpoint{0.370000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.267551in}}{\pgfqpoint{0.369649in}{0.268399in}}{\pgfqpoint{0.369024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.269649in}}{\pgfqpoint{0.367551in}{0.270000in}}{\pgfqpoint{0.366667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.270000in}}{\pgfqpoint{0.364935in}{0.269649in}}{\pgfqpoint{0.364310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.268399in}}{\pgfqpoint{0.363333in}{0.267551in}}{\pgfqpoint{0.363333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.265783in}}{\pgfqpoint{0.363685in}{0.264935in}}{\pgfqpoint{0.364310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.263685in}}{\pgfqpoint{0.365783in}{0.263333in}}{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.263333in}}{\pgfqpoint{0.401732in}{0.263685in}}{\pgfqpoint{0.402357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.264935in}}{\pgfqpoint{0.403333in}{0.265783in}}{\pgfqpoint{0.403333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.267551in}}{\pgfqpoint{0.402982in}{0.268399in}}{\pgfqpoint{0.402357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.269649in}}{\pgfqpoint{0.400884in}{0.270000in}}{\pgfqpoint{0.400000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.270000in}}{\pgfqpoint{0.398268in}{0.269649in}}{\pgfqpoint{0.397643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.268399in}}{\pgfqpoint{0.396667in}{0.267551in}}{\pgfqpoint{0.396667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.265783in}}{\pgfqpoint{0.397018in}{0.264935in}}{\pgfqpoint{0.397643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.263685in}}{\pgfqpoint{0.399116in}{0.263333in}}{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.263333in}}{\pgfqpoint{0.435065in}{0.263685in}}{\pgfqpoint{0.435690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.264935in}}{\pgfqpoint{0.436667in}{0.265783in}}{\pgfqpoint{0.436667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.267551in}}{\pgfqpoint{0.436315in}{0.268399in}}{\pgfqpoint{0.435690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.269649in}}{\pgfqpoint{0.434217in}{0.270000in}}{\pgfqpoint{0.433333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.270000in}}{\pgfqpoint{0.431601in}{0.269649in}}{\pgfqpoint{0.430976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.268399in}}{\pgfqpoint{0.430000in}{0.267551in}}{\pgfqpoint{0.430000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.265783in}}{\pgfqpoint{0.430351in}{0.264935in}}{\pgfqpoint{0.430976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.263685in}}{\pgfqpoint{0.432449in}{0.263333in}}{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.263333in}}{\pgfqpoint{0.468399in}{0.263685in}}{\pgfqpoint{0.469024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.264935in}}{\pgfqpoint{0.470000in}{0.265783in}}{\pgfqpoint{0.470000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.267551in}}{\pgfqpoint{0.469649in}{0.268399in}}{\pgfqpoint{0.469024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.269649in}}{\pgfqpoint{0.467551in}{0.270000in}}{\pgfqpoint{0.466667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.270000in}}{\pgfqpoint{0.464935in}{0.269649in}}{\pgfqpoint{0.464310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.268399in}}{\pgfqpoint{0.463333in}{0.267551in}}{\pgfqpoint{0.463333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.265783in}}{\pgfqpoint{0.463685in}{0.264935in}}{\pgfqpoint{0.464310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.263685in}}{\pgfqpoint{0.465783in}{0.263333in}}{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.263333in}}{\pgfqpoint{0.501732in}{0.263685in}}{\pgfqpoint{0.502357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.264935in}}{\pgfqpoint{0.503333in}{0.265783in}}{\pgfqpoint{0.503333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.267551in}}{\pgfqpoint{0.502982in}{0.268399in}}{\pgfqpoint{0.502357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.269649in}}{\pgfqpoint{0.500884in}{0.270000in}}{\pgfqpoint{0.500000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.270000in}}{\pgfqpoint{0.498268in}{0.269649in}}{\pgfqpoint{0.497643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.268399in}}{\pgfqpoint{0.496667in}{0.267551in}}{\pgfqpoint{0.496667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.265783in}}{\pgfqpoint{0.497018in}{0.264935in}}{\pgfqpoint{0.497643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.263685in}}{\pgfqpoint{0.499116in}{0.263333in}}{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.263333in}}{\pgfqpoint{0.535065in}{0.263685in}}{\pgfqpoint{0.535690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.264935in}}{\pgfqpoint{0.536667in}{0.265783in}}{\pgfqpoint{0.536667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.267551in}}{\pgfqpoint{0.536315in}{0.268399in}}{\pgfqpoint{0.535690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.269649in}}{\pgfqpoint{0.534217in}{0.270000in}}{\pgfqpoint{0.533333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.270000in}}{\pgfqpoint{0.531601in}{0.269649in}}{\pgfqpoint{0.530976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.268399in}}{\pgfqpoint{0.530000in}{0.267551in}}{\pgfqpoint{0.530000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.265783in}}{\pgfqpoint{0.530351in}{0.264935in}}{\pgfqpoint{0.530976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.263685in}}{\pgfqpoint{0.532449in}{0.263333in}}{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.263333in}}{\pgfqpoint{0.568399in}{0.263685in}}{\pgfqpoint{0.569024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.264935in}}{\pgfqpoint{0.570000in}{0.265783in}}{\pgfqpoint{0.570000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.267551in}}{\pgfqpoint{0.569649in}{0.268399in}}{\pgfqpoint{0.569024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.269649in}}{\pgfqpoint{0.567551in}{0.270000in}}{\pgfqpoint{0.566667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.270000in}}{\pgfqpoint{0.564935in}{0.269649in}}{\pgfqpoint{0.564310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.268399in}}{\pgfqpoint{0.563333in}{0.267551in}}{\pgfqpoint{0.563333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.265783in}}{\pgfqpoint{0.563685in}{0.264935in}}{\pgfqpoint{0.564310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.263685in}}{\pgfqpoint{0.565783in}{0.263333in}}{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.263333in}}{\pgfqpoint{0.601732in}{0.263685in}}{\pgfqpoint{0.602357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.264935in}}{\pgfqpoint{0.603333in}{0.265783in}}{\pgfqpoint{0.603333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.267551in}}{\pgfqpoint{0.602982in}{0.268399in}}{\pgfqpoint{0.602357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.269649in}}{\pgfqpoint{0.600884in}{0.270000in}}{\pgfqpoint{0.600000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.270000in}}{\pgfqpoint{0.598268in}{0.269649in}}{\pgfqpoint{0.597643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.268399in}}{\pgfqpoint{0.596667in}{0.267551in}}{\pgfqpoint{0.596667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.265783in}}{\pgfqpoint{0.597018in}{0.264935in}}{\pgfqpoint{0.597643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.263685in}}{\pgfqpoint{0.599116in}{0.263333in}}{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.263333in}}{\pgfqpoint{0.635065in}{0.263685in}}{\pgfqpoint{0.635690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.264935in}}{\pgfqpoint{0.636667in}{0.265783in}}{\pgfqpoint{0.636667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.267551in}}{\pgfqpoint{0.636315in}{0.268399in}}{\pgfqpoint{0.635690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.269649in}}{\pgfqpoint{0.634217in}{0.270000in}}{\pgfqpoint{0.633333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.270000in}}{\pgfqpoint{0.631601in}{0.269649in}}{\pgfqpoint{0.630976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.268399in}}{\pgfqpoint{0.630000in}{0.267551in}}{\pgfqpoint{0.630000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.265783in}}{\pgfqpoint{0.630351in}{0.264935in}}{\pgfqpoint{0.630976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.263685in}}{\pgfqpoint{0.632449in}{0.263333in}}{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.263333in}}{\pgfqpoint{0.668399in}{0.263685in}}{\pgfqpoint{0.669024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.264935in}}{\pgfqpoint{0.670000in}{0.265783in}}{\pgfqpoint{0.670000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.267551in}}{\pgfqpoint{0.669649in}{0.268399in}}{\pgfqpoint{0.669024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.269649in}}{\pgfqpoint{0.667551in}{0.270000in}}{\pgfqpoint{0.666667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.270000in}}{\pgfqpoint{0.664935in}{0.269649in}}{\pgfqpoint{0.664310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.268399in}}{\pgfqpoint{0.663333in}{0.267551in}}{\pgfqpoint{0.663333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.265783in}}{\pgfqpoint{0.663685in}{0.264935in}}{\pgfqpoint{0.664310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.263685in}}{\pgfqpoint{0.665783in}{0.263333in}}{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.263333in}}{\pgfqpoint{0.701732in}{0.263685in}}{\pgfqpoint{0.702357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.264935in}}{\pgfqpoint{0.703333in}{0.265783in}}{\pgfqpoint{0.703333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.267551in}}{\pgfqpoint{0.702982in}{0.268399in}}{\pgfqpoint{0.702357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.269649in}}{\pgfqpoint{0.700884in}{0.270000in}}{\pgfqpoint{0.700000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.270000in}}{\pgfqpoint{0.698268in}{0.269649in}}{\pgfqpoint{0.697643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.268399in}}{\pgfqpoint{0.696667in}{0.267551in}}{\pgfqpoint{0.696667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.265783in}}{\pgfqpoint{0.697018in}{0.264935in}}{\pgfqpoint{0.697643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.263685in}}{\pgfqpoint{0.699116in}{0.263333in}}{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.263333in}}{\pgfqpoint{0.735065in}{0.263685in}}{\pgfqpoint{0.735690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.264935in}}{\pgfqpoint{0.736667in}{0.265783in}}{\pgfqpoint{0.736667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.267551in}}{\pgfqpoint{0.736315in}{0.268399in}}{\pgfqpoint{0.735690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.269649in}}{\pgfqpoint{0.734217in}{0.270000in}}{\pgfqpoint{0.733333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.270000in}}{\pgfqpoint{0.731601in}{0.269649in}}{\pgfqpoint{0.730976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.268399in}}{\pgfqpoint{0.730000in}{0.267551in}}{\pgfqpoint{0.730000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.265783in}}{\pgfqpoint{0.730351in}{0.264935in}}{\pgfqpoint{0.730976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.263685in}}{\pgfqpoint{0.732449in}{0.263333in}}{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.263333in}}{\pgfqpoint{0.768399in}{0.263685in}}{\pgfqpoint{0.769024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.264935in}}{\pgfqpoint{0.770000in}{0.265783in}}{\pgfqpoint{0.770000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.267551in}}{\pgfqpoint{0.769649in}{0.268399in}}{\pgfqpoint{0.769024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.269649in}}{\pgfqpoint{0.767551in}{0.270000in}}{\pgfqpoint{0.766667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.270000in}}{\pgfqpoint{0.764935in}{0.269649in}}{\pgfqpoint{0.764310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.268399in}}{\pgfqpoint{0.763333in}{0.267551in}}{\pgfqpoint{0.763333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.265783in}}{\pgfqpoint{0.763685in}{0.264935in}}{\pgfqpoint{0.764310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.263685in}}{\pgfqpoint{0.765783in}{0.263333in}}{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.263333in}}{\pgfqpoint{0.801732in}{0.263685in}}{\pgfqpoint{0.802357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.264935in}}{\pgfqpoint{0.803333in}{0.265783in}}{\pgfqpoint{0.803333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.267551in}}{\pgfqpoint{0.802982in}{0.268399in}}{\pgfqpoint{0.802357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.269649in}}{\pgfqpoint{0.800884in}{0.270000in}}{\pgfqpoint{0.800000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.270000in}}{\pgfqpoint{0.798268in}{0.269649in}}{\pgfqpoint{0.797643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.268399in}}{\pgfqpoint{0.796667in}{0.267551in}}{\pgfqpoint{0.796667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.265783in}}{\pgfqpoint{0.797018in}{0.264935in}}{\pgfqpoint{0.797643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.263685in}}{\pgfqpoint{0.799116in}{0.263333in}}{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.263333in}}{\pgfqpoint{0.835065in}{0.263685in}}{\pgfqpoint{0.835690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.264935in}}{\pgfqpoint{0.836667in}{0.265783in}}{\pgfqpoint{0.836667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.267551in}}{\pgfqpoint{0.836315in}{0.268399in}}{\pgfqpoint{0.835690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.269649in}}{\pgfqpoint{0.834217in}{0.270000in}}{\pgfqpoint{0.833333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.270000in}}{\pgfqpoint{0.831601in}{0.269649in}}{\pgfqpoint{0.830976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.268399in}}{\pgfqpoint{0.830000in}{0.267551in}}{\pgfqpoint{0.830000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.265783in}}{\pgfqpoint{0.830351in}{0.264935in}}{\pgfqpoint{0.830976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.263685in}}{\pgfqpoint{0.832449in}{0.263333in}}{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.263333in}}{\pgfqpoint{0.868399in}{0.263685in}}{\pgfqpoint{0.869024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.264935in}}{\pgfqpoint{0.870000in}{0.265783in}}{\pgfqpoint{0.870000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.267551in}}{\pgfqpoint{0.869649in}{0.268399in}}{\pgfqpoint{0.869024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.269649in}}{\pgfqpoint{0.867551in}{0.270000in}}{\pgfqpoint{0.866667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.270000in}}{\pgfqpoint{0.864935in}{0.269649in}}{\pgfqpoint{0.864310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.268399in}}{\pgfqpoint{0.863333in}{0.267551in}}{\pgfqpoint{0.863333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.265783in}}{\pgfqpoint{0.863685in}{0.264935in}}{\pgfqpoint{0.864310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.263685in}}{\pgfqpoint{0.865783in}{0.263333in}}{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.263333in}}{\pgfqpoint{0.901732in}{0.263685in}}{\pgfqpoint{0.902357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.264935in}}{\pgfqpoint{0.903333in}{0.265783in}}{\pgfqpoint{0.903333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.267551in}}{\pgfqpoint{0.902982in}{0.268399in}}{\pgfqpoint{0.902357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.269649in}}{\pgfqpoint{0.900884in}{0.270000in}}{\pgfqpoint{0.900000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.270000in}}{\pgfqpoint{0.898268in}{0.269649in}}{\pgfqpoint{0.897643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.268399in}}{\pgfqpoint{0.896667in}{0.267551in}}{\pgfqpoint{0.896667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.265783in}}{\pgfqpoint{0.897018in}{0.264935in}}{\pgfqpoint{0.897643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.263685in}}{\pgfqpoint{0.899116in}{0.263333in}}{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.263333in}}{\pgfqpoint{0.935065in}{0.263685in}}{\pgfqpoint{0.935690in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.264935in}}{\pgfqpoint{0.936667in}{0.265783in}}{\pgfqpoint{0.936667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.267551in}}{\pgfqpoint{0.936315in}{0.268399in}}{\pgfqpoint{0.935690in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.269649in}}{\pgfqpoint{0.934217in}{0.270000in}}{\pgfqpoint{0.933333in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.270000in}}{\pgfqpoint{0.931601in}{0.269649in}}{\pgfqpoint{0.930976in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.268399in}}{\pgfqpoint{0.930000in}{0.267551in}}{\pgfqpoint{0.930000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.265783in}}{\pgfqpoint{0.930351in}{0.264935in}}{\pgfqpoint{0.930976in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.263685in}}{\pgfqpoint{0.932449in}{0.263333in}}{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.263333in}}{\pgfqpoint{0.968399in}{0.263685in}}{\pgfqpoint{0.969024in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.264935in}}{\pgfqpoint{0.970000in}{0.265783in}}{\pgfqpoint{0.970000in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.267551in}}{\pgfqpoint{0.969649in}{0.268399in}}{\pgfqpoint{0.969024in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.269649in}}{\pgfqpoint{0.967551in}{0.270000in}}{\pgfqpoint{0.966667in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.270000in}}{\pgfqpoint{0.964935in}{0.269649in}}{\pgfqpoint{0.964310in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.268399in}}{\pgfqpoint{0.963333in}{0.267551in}}{\pgfqpoint{0.963333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.265783in}}{\pgfqpoint{0.963685in}{0.264935in}}{\pgfqpoint{0.964310in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.263685in}}{\pgfqpoint{0.965783in}{0.263333in}}{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.263333in}}{\pgfqpoint{1.001732in}{0.263685in}}{\pgfqpoint{1.002357in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.264935in}}{\pgfqpoint{1.003333in}{0.265783in}}{\pgfqpoint{1.003333in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.267551in}}{\pgfqpoint{1.002982in}{0.268399in}}{\pgfqpoint{1.002357in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.269649in}}{\pgfqpoint{1.000884in}{0.270000in}}{\pgfqpoint{1.000000in}{0.270000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.270000in}}{\pgfqpoint{0.998268in}{0.269649in}}{\pgfqpoint{0.997643in}{0.269024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.268399in}}{\pgfqpoint{0.996667in}{0.267551in}}{\pgfqpoint{0.996667in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.265783in}}{\pgfqpoint{0.997018in}{0.264935in}}{\pgfqpoint{0.997643in}{0.264310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.263685in}}{\pgfqpoint{0.999116in}{0.263333in}}{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.263333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.296667in}}{\pgfqpoint{0.018399in}{0.297018in}}{\pgfqpoint{0.019024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.298268in}}{\pgfqpoint{0.020000in}{0.299116in}}{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.300884in}}{\pgfqpoint{0.019649in}{0.301732in}}{\pgfqpoint{0.019024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.302982in}}{\pgfqpoint{0.017551in}{0.303333in}}{\pgfqpoint{0.016667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.303333in}}{\pgfqpoint{0.014935in}{0.302982in}}{\pgfqpoint{0.014310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.301732in}}{\pgfqpoint{0.013333in}{0.300884in}}{\pgfqpoint{0.013333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.299116in}}{\pgfqpoint{0.013685in}{0.298268in}}{\pgfqpoint{0.014310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.297018in}}{\pgfqpoint{0.015783in}{0.296667in}}{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.296667in}}{\pgfqpoint{0.051732in}{0.297018in}}{\pgfqpoint{0.052357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.298268in}}{\pgfqpoint{0.053333in}{0.299116in}}{\pgfqpoint{0.053333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.300884in}}{\pgfqpoint{0.052982in}{0.301732in}}{\pgfqpoint{0.052357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.302982in}}{\pgfqpoint{0.050884in}{0.303333in}}{\pgfqpoint{0.050000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.303333in}}{\pgfqpoint{0.048268in}{0.302982in}}{\pgfqpoint{0.047643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.301732in}}{\pgfqpoint{0.046667in}{0.300884in}}{\pgfqpoint{0.046667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.299116in}}{\pgfqpoint{0.047018in}{0.298268in}}{\pgfqpoint{0.047643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.297018in}}{\pgfqpoint{0.049116in}{0.296667in}}{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.296667in}}{\pgfqpoint{0.085065in}{0.297018in}}{\pgfqpoint{0.085690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.298268in}}{\pgfqpoint{0.086667in}{0.299116in}}{\pgfqpoint{0.086667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.300884in}}{\pgfqpoint{0.086315in}{0.301732in}}{\pgfqpoint{0.085690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.302982in}}{\pgfqpoint{0.084217in}{0.303333in}}{\pgfqpoint{0.083333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.303333in}}{\pgfqpoint{0.081601in}{0.302982in}}{\pgfqpoint{0.080976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.301732in}}{\pgfqpoint{0.080000in}{0.300884in}}{\pgfqpoint{0.080000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.299116in}}{\pgfqpoint{0.080351in}{0.298268in}}{\pgfqpoint{0.080976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.297018in}}{\pgfqpoint{0.082449in}{0.296667in}}{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.296667in}}{\pgfqpoint{0.118399in}{0.297018in}}{\pgfqpoint{0.119024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.298268in}}{\pgfqpoint{0.120000in}{0.299116in}}{\pgfqpoint{0.120000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.300884in}}{\pgfqpoint{0.119649in}{0.301732in}}{\pgfqpoint{0.119024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.302982in}}{\pgfqpoint{0.117551in}{0.303333in}}{\pgfqpoint{0.116667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.303333in}}{\pgfqpoint{0.114935in}{0.302982in}}{\pgfqpoint{0.114310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.301732in}}{\pgfqpoint{0.113333in}{0.300884in}}{\pgfqpoint{0.113333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.299116in}}{\pgfqpoint{0.113685in}{0.298268in}}{\pgfqpoint{0.114310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.297018in}}{\pgfqpoint{0.115783in}{0.296667in}}{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.296667in}}{\pgfqpoint{0.151732in}{0.297018in}}{\pgfqpoint{0.152357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.298268in}}{\pgfqpoint{0.153333in}{0.299116in}}{\pgfqpoint{0.153333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.300884in}}{\pgfqpoint{0.152982in}{0.301732in}}{\pgfqpoint{0.152357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.302982in}}{\pgfqpoint{0.150884in}{0.303333in}}{\pgfqpoint{0.150000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.303333in}}{\pgfqpoint{0.148268in}{0.302982in}}{\pgfqpoint{0.147643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.301732in}}{\pgfqpoint{0.146667in}{0.300884in}}{\pgfqpoint{0.146667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.299116in}}{\pgfqpoint{0.147018in}{0.298268in}}{\pgfqpoint{0.147643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.297018in}}{\pgfqpoint{0.149116in}{0.296667in}}{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.296667in}}{\pgfqpoint{0.185065in}{0.297018in}}{\pgfqpoint{0.185690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.298268in}}{\pgfqpoint{0.186667in}{0.299116in}}{\pgfqpoint{0.186667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.300884in}}{\pgfqpoint{0.186315in}{0.301732in}}{\pgfqpoint{0.185690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.302982in}}{\pgfqpoint{0.184217in}{0.303333in}}{\pgfqpoint{0.183333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.303333in}}{\pgfqpoint{0.181601in}{0.302982in}}{\pgfqpoint{0.180976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.301732in}}{\pgfqpoint{0.180000in}{0.300884in}}{\pgfqpoint{0.180000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.299116in}}{\pgfqpoint{0.180351in}{0.298268in}}{\pgfqpoint{0.180976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.297018in}}{\pgfqpoint{0.182449in}{0.296667in}}{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.296667in}}{\pgfqpoint{0.218399in}{0.297018in}}{\pgfqpoint{0.219024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.298268in}}{\pgfqpoint{0.220000in}{0.299116in}}{\pgfqpoint{0.220000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.300884in}}{\pgfqpoint{0.219649in}{0.301732in}}{\pgfqpoint{0.219024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.302982in}}{\pgfqpoint{0.217551in}{0.303333in}}{\pgfqpoint{0.216667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.303333in}}{\pgfqpoint{0.214935in}{0.302982in}}{\pgfqpoint{0.214310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.301732in}}{\pgfqpoint{0.213333in}{0.300884in}}{\pgfqpoint{0.213333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.299116in}}{\pgfqpoint{0.213685in}{0.298268in}}{\pgfqpoint{0.214310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.297018in}}{\pgfqpoint{0.215783in}{0.296667in}}{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.296667in}}{\pgfqpoint{0.251732in}{0.297018in}}{\pgfqpoint{0.252357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.298268in}}{\pgfqpoint{0.253333in}{0.299116in}}{\pgfqpoint{0.253333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.300884in}}{\pgfqpoint{0.252982in}{0.301732in}}{\pgfqpoint{0.252357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.302982in}}{\pgfqpoint{0.250884in}{0.303333in}}{\pgfqpoint{0.250000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.303333in}}{\pgfqpoint{0.248268in}{0.302982in}}{\pgfqpoint{0.247643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.301732in}}{\pgfqpoint{0.246667in}{0.300884in}}{\pgfqpoint{0.246667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.299116in}}{\pgfqpoint{0.247018in}{0.298268in}}{\pgfqpoint{0.247643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.297018in}}{\pgfqpoint{0.249116in}{0.296667in}}{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.296667in}}{\pgfqpoint{0.285065in}{0.297018in}}{\pgfqpoint{0.285690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.298268in}}{\pgfqpoint{0.286667in}{0.299116in}}{\pgfqpoint{0.286667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.300884in}}{\pgfqpoint{0.286315in}{0.301732in}}{\pgfqpoint{0.285690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.302982in}}{\pgfqpoint{0.284217in}{0.303333in}}{\pgfqpoint{0.283333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.303333in}}{\pgfqpoint{0.281601in}{0.302982in}}{\pgfqpoint{0.280976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.301732in}}{\pgfqpoint{0.280000in}{0.300884in}}{\pgfqpoint{0.280000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.299116in}}{\pgfqpoint{0.280351in}{0.298268in}}{\pgfqpoint{0.280976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.297018in}}{\pgfqpoint{0.282449in}{0.296667in}}{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.296667in}}{\pgfqpoint{0.318399in}{0.297018in}}{\pgfqpoint{0.319024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.298268in}}{\pgfqpoint{0.320000in}{0.299116in}}{\pgfqpoint{0.320000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.300884in}}{\pgfqpoint{0.319649in}{0.301732in}}{\pgfqpoint{0.319024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.302982in}}{\pgfqpoint{0.317551in}{0.303333in}}{\pgfqpoint{0.316667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.303333in}}{\pgfqpoint{0.314935in}{0.302982in}}{\pgfqpoint{0.314310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.301732in}}{\pgfqpoint{0.313333in}{0.300884in}}{\pgfqpoint{0.313333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.299116in}}{\pgfqpoint{0.313685in}{0.298268in}}{\pgfqpoint{0.314310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.297018in}}{\pgfqpoint{0.315783in}{0.296667in}}{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.296667in}}{\pgfqpoint{0.351732in}{0.297018in}}{\pgfqpoint{0.352357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.298268in}}{\pgfqpoint{0.353333in}{0.299116in}}{\pgfqpoint{0.353333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.300884in}}{\pgfqpoint{0.352982in}{0.301732in}}{\pgfqpoint{0.352357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.302982in}}{\pgfqpoint{0.350884in}{0.303333in}}{\pgfqpoint{0.350000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.303333in}}{\pgfqpoint{0.348268in}{0.302982in}}{\pgfqpoint{0.347643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.301732in}}{\pgfqpoint{0.346667in}{0.300884in}}{\pgfqpoint{0.346667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.299116in}}{\pgfqpoint{0.347018in}{0.298268in}}{\pgfqpoint{0.347643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.297018in}}{\pgfqpoint{0.349116in}{0.296667in}}{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.296667in}}{\pgfqpoint{0.385065in}{0.297018in}}{\pgfqpoint{0.385690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.298268in}}{\pgfqpoint{0.386667in}{0.299116in}}{\pgfqpoint{0.386667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.300884in}}{\pgfqpoint{0.386315in}{0.301732in}}{\pgfqpoint{0.385690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.302982in}}{\pgfqpoint{0.384217in}{0.303333in}}{\pgfqpoint{0.383333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.303333in}}{\pgfqpoint{0.381601in}{0.302982in}}{\pgfqpoint{0.380976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.301732in}}{\pgfqpoint{0.380000in}{0.300884in}}{\pgfqpoint{0.380000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.299116in}}{\pgfqpoint{0.380351in}{0.298268in}}{\pgfqpoint{0.380976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.297018in}}{\pgfqpoint{0.382449in}{0.296667in}}{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.296667in}}{\pgfqpoint{0.418399in}{0.297018in}}{\pgfqpoint{0.419024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.298268in}}{\pgfqpoint{0.420000in}{0.299116in}}{\pgfqpoint{0.420000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.300884in}}{\pgfqpoint{0.419649in}{0.301732in}}{\pgfqpoint{0.419024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.302982in}}{\pgfqpoint{0.417551in}{0.303333in}}{\pgfqpoint{0.416667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.303333in}}{\pgfqpoint{0.414935in}{0.302982in}}{\pgfqpoint{0.414310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.301732in}}{\pgfqpoint{0.413333in}{0.300884in}}{\pgfqpoint{0.413333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.299116in}}{\pgfqpoint{0.413685in}{0.298268in}}{\pgfqpoint{0.414310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.297018in}}{\pgfqpoint{0.415783in}{0.296667in}}{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.296667in}}{\pgfqpoint{0.451732in}{0.297018in}}{\pgfqpoint{0.452357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.298268in}}{\pgfqpoint{0.453333in}{0.299116in}}{\pgfqpoint{0.453333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.300884in}}{\pgfqpoint{0.452982in}{0.301732in}}{\pgfqpoint{0.452357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.302982in}}{\pgfqpoint{0.450884in}{0.303333in}}{\pgfqpoint{0.450000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.303333in}}{\pgfqpoint{0.448268in}{0.302982in}}{\pgfqpoint{0.447643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.301732in}}{\pgfqpoint{0.446667in}{0.300884in}}{\pgfqpoint{0.446667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.299116in}}{\pgfqpoint{0.447018in}{0.298268in}}{\pgfqpoint{0.447643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.297018in}}{\pgfqpoint{0.449116in}{0.296667in}}{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.296667in}}{\pgfqpoint{0.485065in}{0.297018in}}{\pgfqpoint{0.485690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.298268in}}{\pgfqpoint{0.486667in}{0.299116in}}{\pgfqpoint{0.486667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.300884in}}{\pgfqpoint{0.486315in}{0.301732in}}{\pgfqpoint{0.485690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.302982in}}{\pgfqpoint{0.484217in}{0.303333in}}{\pgfqpoint{0.483333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.303333in}}{\pgfqpoint{0.481601in}{0.302982in}}{\pgfqpoint{0.480976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.301732in}}{\pgfqpoint{0.480000in}{0.300884in}}{\pgfqpoint{0.480000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.299116in}}{\pgfqpoint{0.480351in}{0.298268in}}{\pgfqpoint{0.480976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.297018in}}{\pgfqpoint{0.482449in}{0.296667in}}{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.296667in}}{\pgfqpoint{0.518399in}{0.297018in}}{\pgfqpoint{0.519024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.298268in}}{\pgfqpoint{0.520000in}{0.299116in}}{\pgfqpoint{0.520000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.300884in}}{\pgfqpoint{0.519649in}{0.301732in}}{\pgfqpoint{0.519024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.302982in}}{\pgfqpoint{0.517551in}{0.303333in}}{\pgfqpoint{0.516667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.303333in}}{\pgfqpoint{0.514935in}{0.302982in}}{\pgfqpoint{0.514310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.301732in}}{\pgfqpoint{0.513333in}{0.300884in}}{\pgfqpoint{0.513333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.299116in}}{\pgfqpoint{0.513685in}{0.298268in}}{\pgfqpoint{0.514310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.297018in}}{\pgfqpoint{0.515783in}{0.296667in}}{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.296667in}}{\pgfqpoint{0.551732in}{0.297018in}}{\pgfqpoint{0.552357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.298268in}}{\pgfqpoint{0.553333in}{0.299116in}}{\pgfqpoint{0.553333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.300884in}}{\pgfqpoint{0.552982in}{0.301732in}}{\pgfqpoint{0.552357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.302982in}}{\pgfqpoint{0.550884in}{0.303333in}}{\pgfqpoint{0.550000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.303333in}}{\pgfqpoint{0.548268in}{0.302982in}}{\pgfqpoint{0.547643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.301732in}}{\pgfqpoint{0.546667in}{0.300884in}}{\pgfqpoint{0.546667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.299116in}}{\pgfqpoint{0.547018in}{0.298268in}}{\pgfqpoint{0.547643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.297018in}}{\pgfqpoint{0.549116in}{0.296667in}}{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.296667in}}{\pgfqpoint{0.585065in}{0.297018in}}{\pgfqpoint{0.585690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.298268in}}{\pgfqpoint{0.586667in}{0.299116in}}{\pgfqpoint{0.586667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.300884in}}{\pgfqpoint{0.586315in}{0.301732in}}{\pgfqpoint{0.585690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.302982in}}{\pgfqpoint{0.584217in}{0.303333in}}{\pgfqpoint{0.583333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.303333in}}{\pgfqpoint{0.581601in}{0.302982in}}{\pgfqpoint{0.580976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.301732in}}{\pgfqpoint{0.580000in}{0.300884in}}{\pgfqpoint{0.580000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.299116in}}{\pgfqpoint{0.580351in}{0.298268in}}{\pgfqpoint{0.580976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.297018in}}{\pgfqpoint{0.582449in}{0.296667in}}{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.296667in}}{\pgfqpoint{0.618399in}{0.297018in}}{\pgfqpoint{0.619024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.298268in}}{\pgfqpoint{0.620000in}{0.299116in}}{\pgfqpoint{0.620000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.300884in}}{\pgfqpoint{0.619649in}{0.301732in}}{\pgfqpoint{0.619024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.302982in}}{\pgfqpoint{0.617551in}{0.303333in}}{\pgfqpoint{0.616667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.303333in}}{\pgfqpoint{0.614935in}{0.302982in}}{\pgfqpoint{0.614310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.301732in}}{\pgfqpoint{0.613333in}{0.300884in}}{\pgfqpoint{0.613333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.299116in}}{\pgfqpoint{0.613685in}{0.298268in}}{\pgfqpoint{0.614310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.297018in}}{\pgfqpoint{0.615783in}{0.296667in}}{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.296667in}}{\pgfqpoint{0.651732in}{0.297018in}}{\pgfqpoint{0.652357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.298268in}}{\pgfqpoint{0.653333in}{0.299116in}}{\pgfqpoint{0.653333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.300884in}}{\pgfqpoint{0.652982in}{0.301732in}}{\pgfqpoint{0.652357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.302982in}}{\pgfqpoint{0.650884in}{0.303333in}}{\pgfqpoint{0.650000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.303333in}}{\pgfqpoint{0.648268in}{0.302982in}}{\pgfqpoint{0.647643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.301732in}}{\pgfqpoint{0.646667in}{0.300884in}}{\pgfqpoint{0.646667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.299116in}}{\pgfqpoint{0.647018in}{0.298268in}}{\pgfqpoint{0.647643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.297018in}}{\pgfqpoint{0.649116in}{0.296667in}}{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.296667in}}{\pgfqpoint{0.685065in}{0.297018in}}{\pgfqpoint{0.685690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.298268in}}{\pgfqpoint{0.686667in}{0.299116in}}{\pgfqpoint{0.686667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.300884in}}{\pgfqpoint{0.686315in}{0.301732in}}{\pgfqpoint{0.685690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.302982in}}{\pgfqpoint{0.684217in}{0.303333in}}{\pgfqpoint{0.683333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.303333in}}{\pgfqpoint{0.681601in}{0.302982in}}{\pgfqpoint{0.680976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.301732in}}{\pgfqpoint{0.680000in}{0.300884in}}{\pgfqpoint{0.680000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.299116in}}{\pgfqpoint{0.680351in}{0.298268in}}{\pgfqpoint{0.680976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.297018in}}{\pgfqpoint{0.682449in}{0.296667in}}{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.296667in}}{\pgfqpoint{0.718399in}{0.297018in}}{\pgfqpoint{0.719024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.298268in}}{\pgfqpoint{0.720000in}{0.299116in}}{\pgfqpoint{0.720000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.300884in}}{\pgfqpoint{0.719649in}{0.301732in}}{\pgfqpoint{0.719024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.302982in}}{\pgfqpoint{0.717551in}{0.303333in}}{\pgfqpoint{0.716667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.303333in}}{\pgfqpoint{0.714935in}{0.302982in}}{\pgfqpoint{0.714310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.301732in}}{\pgfqpoint{0.713333in}{0.300884in}}{\pgfqpoint{0.713333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.299116in}}{\pgfqpoint{0.713685in}{0.298268in}}{\pgfqpoint{0.714310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.297018in}}{\pgfqpoint{0.715783in}{0.296667in}}{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.296667in}}{\pgfqpoint{0.751732in}{0.297018in}}{\pgfqpoint{0.752357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.298268in}}{\pgfqpoint{0.753333in}{0.299116in}}{\pgfqpoint{0.753333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.300884in}}{\pgfqpoint{0.752982in}{0.301732in}}{\pgfqpoint{0.752357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.302982in}}{\pgfqpoint{0.750884in}{0.303333in}}{\pgfqpoint{0.750000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.303333in}}{\pgfqpoint{0.748268in}{0.302982in}}{\pgfqpoint{0.747643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.301732in}}{\pgfqpoint{0.746667in}{0.300884in}}{\pgfqpoint{0.746667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.299116in}}{\pgfqpoint{0.747018in}{0.298268in}}{\pgfqpoint{0.747643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.297018in}}{\pgfqpoint{0.749116in}{0.296667in}}{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.296667in}}{\pgfqpoint{0.785065in}{0.297018in}}{\pgfqpoint{0.785690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.298268in}}{\pgfqpoint{0.786667in}{0.299116in}}{\pgfqpoint{0.786667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.300884in}}{\pgfqpoint{0.786315in}{0.301732in}}{\pgfqpoint{0.785690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.302982in}}{\pgfqpoint{0.784217in}{0.303333in}}{\pgfqpoint{0.783333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.303333in}}{\pgfqpoint{0.781601in}{0.302982in}}{\pgfqpoint{0.780976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.301732in}}{\pgfqpoint{0.780000in}{0.300884in}}{\pgfqpoint{0.780000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.299116in}}{\pgfqpoint{0.780351in}{0.298268in}}{\pgfqpoint{0.780976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.297018in}}{\pgfqpoint{0.782449in}{0.296667in}}{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.296667in}}{\pgfqpoint{0.818399in}{0.297018in}}{\pgfqpoint{0.819024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.298268in}}{\pgfqpoint{0.820000in}{0.299116in}}{\pgfqpoint{0.820000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.300884in}}{\pgfqpoint{0.819649in}{0.301732in}}{\pgfqpoint{0.819024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.302982in}}{\pgfqpoint{0.817551in}{0.303333in}}{\pgfqpoint{0.816667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.303333in}}{\pgfqpoint{0.814935in}{0.302982in}}{\pgfqpoint{0.814310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.301732in}}{\pgfqpoint{0.813333in}{0.300884in}}{\pgfqpoint{0.813333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.299116in}}{\pgfqpoint{0.813685in}{0.298268in}}{\pgfqpoint{0.814310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.297018in}}{\pgfqpoint{0.815783in}{0.296667in}}{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.296667in}}{\pgfqpoint{0.851732in}{0.297018in}}{\pgfqpoint{0.852357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.298268in}}{\pgfqpoint{0.853333in}{0.299116in}}{\pgfqpoint{0.853333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.300884in}}{\pgfqpoint{0.852982in}{0.301732in}}{\pgfqpoint{0.852357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.302982in}}{\pgfqpoint{0.850884in}{0.303333in}}{\pgfqpoint{0.850000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.303333in}}{\pgfqpoint{0.848268in}{0.302982in}}{\pgfqpoint{0.847643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.301732in}}{\pgfqpoint{0.846667in}{0.300884in}}{\pgfqpoint{0.846667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.299116in}}{\pgfqpoint{0.847018in}{0.298268in}}{\pgfqpoint{0.847643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.297018in}}{\pgfqpoint{0.849116in}{0.296667in}}{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.296667in}}{\pgfqpoint{0.885065in}{0.297018in}}{\pgfqpoint{0.885690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.298268in}}{\pgfqpoint{0.886667in}{0.299116in}}{\pgfqpoint{0.886667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.300884in}}{\pgfqpoint{0.886315in}{0.301732in}}{\pgfqpoint{0.885690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.302982in}}{\pgfqpoint{0.884217in}{0.303333in}}{\pgfqpoint{0.883333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.303333in}}{\pgfqpoint{0.881601in}{0.302982in}}{\pgfqpoint{0.880976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.301732in}}{\pgfqpoint{0.880000in}{0.300884in}}{\pgfqpoint{0.880000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.299116in}}{\pgfqpoint{0.880351in}{0.298268in}}{\pgfqpoint{0.880976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.297018in}}{\pgfqpoint{0.882449in}{0.296667in}}{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.296667in}}{\pgfqpoint{0.918399in}{0.297018in}}{\pgfqpoint{0.919024in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.298268in}}{\pgfqpoint{0.920000in}{0.299116in}}{\pgfqpoint{0.920000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.300884in}}{\pgfqpoint{0.919649in}{0.301732in}}{\pgfqpoint{0.919024in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.302982in}}{\pgfqpoint{0.917551in}{0.303333in}}{\pgfqpoint{0.916667in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.303333in}}{\pgfqpoint{0.914935in}{0.302982in}}{\pgfqpoint{0.914310in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.301732in}}{\pgfqpoint{0.913333in}{0.300884in}}{\pgfqpoint{0.913333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.299116in}}{\pgfqpoint{0.913685in}{0.298268in}}{\pgfqpoint{0.914310in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.297018in}}{\pgfqpoint{0.915783in}{0.296667in}}{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.296667in}}{\pgfqpoint{0.951732in}{0.297018in}}{\pgfqpoint{0.952357in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.298268in}}{\pgfqpoint{0.953333in}{0.299116in}}{\pgfqpoint{0.953333in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.300884in}}{\pgfqpoint{0.952982in}{0.301732in}}{\pgfqpoint{0.952357in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.302982in}}{\pgfqpoint{0.950884in}{0.303333in}}{\pgfqpoint{0.950000in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.303333in}}{\pgfqpoint{0.948268in}{0.302982in}}{\pgfqpoint{0.947643in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.301732in}}{\pgfqpoint{0.946667in}{0.300884in}}{\pgfqpoint{0.946667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.299116in}}{\pgfqpoint{0.947018in}{0.298268in}}{\pgfqpoint{0.947643in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.297018in}}{\pgfqpoint{0.949116in}{0.296667in}}{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.296667in}}{\pgfqpoint{0.985065in}{0.297018in}}{\pgfqpoint{0.985690in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.298268in}}{\pgfqpoint{0.986667in}{0.299116in}}{\pgfqpoint{0.986667in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.300884in}}{\pgfqpoint{0.986315in}{0.301732in}}{\pgfqpoint{0.985690in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.302982in}}{\pgfqpoint{0.984217in}{0.303333in}}{\pgfqpoint{0.983333in}{0.303333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.303333in}}{\pgfqpoint{0.981601in}{0.302982in}}{\pgfqpoint{0.980976in}{0.302357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.301732in}}{\pgfqpoint{0.980000in}{0.300884in}}{\pgfqpoint{0.980000in}{0.300000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.299116in}}{\pgfqpoint{0.980351in}{0.298268in}}{\pgfqpoint{0.980976in}{0.297643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.297018in}}{\pgfqpoint{0.982449in}{0.296667in}}{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.296667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.330000in}}{\pgfqpoint{0.001732in}{0.330351in}}{\pgfqpoint{0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.331601in}}{\pgfqpoint{0.003333in}{0.332449in}}{\pgfqpoint{0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.334217in}}{\pgfqpoint{0.002982in}{0.335065in}}{\pgfqpoint{0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.336315in}}{\pgfqpoint{0.000884in}{0.336667in}}{\pgfqpoint{0.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.336667in}}{\pgfqpoint{-0.001732in}{0.336315in}}{\pgfqpoint{-0.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.335065in}}{\pgfqpoint{-0.003333in}{0.334217in}}{\pgfqpoint{-0.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.332449in}}{\pgfqpoint{-0.002982in}{0.331601in}}{\pgfqpoint{-0.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.330351in}}{\pgfqpoint{-0.000884in}{0.330000in}}{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.330000in}}{\pgfqpoint{0.035065in}{0.330351in}}{\pgfqpoint{0.035690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.331601in}}{\pgfqpoint{0.036667in}{0.332449in}}{\pgfqpoint{0.036667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.334217in}}{\pgfqpoint{0.036315in}{0.335065in}}{\pgfqpoint{0.035690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.336315in}}{\pgfqpoint{0.034217in}{0.336667in}}{\pgfqpoint{0.033333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.336667in}}{\pgfqpoint{0.031601in}{0.336315in}}{\pgfqpoint{0.030976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.335065in}}{\pgfqpoint{0.030000in}{0.334217in}}{\pgfqpoint{0.030000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.332449in}}{\pgfqpoint{0.030351in}{0.331601in}}{\pgfqpoint{0.030976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.330351in}}{\pgfqpoint{0.032449in}{0.330000in}}{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.330000in}}{\pgfqpoint{0.068399in}{0.330351in}}{\pgfqpoint{0.069024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.331601in}}{\pgfqpoint{0.070000in}{0.332449in}}{\pgfqpoint{0.070000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.334217in}}{\pgfqpoint{0.069649in}{0.335065in}}{\pgfqpoint{0.069024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.336315in}}{\pgfqpoint{0.067551in}{0.336667in}}{\pgfqpoint{0.066667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.336667in}}{\pgfqpoint{0.064935in}{0.336315in}}{\pgfqpoint{0.064310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.335065in}}{\pgfqpoint{0.063333in}{0.334217in}}{\pgfqpoint{0.063333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.332449in}}{\pgfqpoint{0.063685in}{0.331601in}}{\pgfqpoint{0.064310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.330351in}}{\pgfqpoint{0.065783in}{0.330000in}}{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.330000in}}{\pgfqpoint{0.101732in}{0.330351in}}{\pgfqpoint{0.102357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.331601in}}{\pgfqpoint{0.103333in}{0.332449in}}{\pgfqpoint{0.103333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.334217in}}{\pgfqpoint{0.102982in}{0.335065in}}{\pgfqpoint{0.102357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.336315in}}{\pgfqpoint{0.100884in}{0.336667in}}{\pgfqpoint{0.100000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.336667in}}{\pgfqpoint{0.098268in}{0.336315in}}{\pgfqpoint{0.097643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.335065in}}{\pgfqpoint{0.096667in}{0.334217in}}{\pgfqpoint{0.096667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.332449in}}{\pgfqpoint{0.097018in}{0.331601in}}{\pgfqpoint{0.097643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.330351in}}{\pgfqpoint{0.099116in}{0.330000in}}{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.330000in}}{\pgfqpoint{0.135065in}{0.330351in}}{\pgfqpoint{0.135690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.331601in}}{\pgfqpoint{0.136667in}{0.332449in}}{\pgfqpoint{0.136667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.334217in}}{\pgfqpoint{0.136315in}{0.335065in}}{\pgfqpoint{0.135690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.336315in}}{\pgfqpoint{0.134217in}{0.336667in}}{\pgfqpoint{0.133333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.336667in}}{\pgfqpoint{0.131601in}{0.336315in}}{\pgfqpoint{0.130976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.335065in}}{\pgfqpoint{0.130000in}{0.334217in}}{\pgfqpoint{0.130000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.332449in}}{\pgfqpoint{0.130351in}{0.331601in}}{\pgfqpoint{0.130976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.330351in}}{\pgfqpoint{0.132449in}{0.330000in}}{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.330000in}}{\pgfqpoint{0.168399in}{0.330351in}}{\pgfqpoint{0.169024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.331601in}}{\pgfqpoint{0.170000in}{0.332449in}}{\pgfqpoint{0.170000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.334217in}}{\pgfqpoint{0.169649in}{0.335065in}}{\pgfqpoint{0.169024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.336315in}}{\pgfqpoint{0.167551in}{0.336667in}}{\pgfqpoint{0.166667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.336667in}}{\pgfqpoint{0.164935in}{0.336315in}}{\pgfqpoint{0.164310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.335065in}}{\pgfqpoint{0.163333in}{0.334217in}}{\pgfqpoint{0.163333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.332449in}}{\pgfqpoint{0.163685in}{0.331601in}}{\pgfqpoint{0.164310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.330351in}}{\pgfqpoint{0.165783in}{0.330000in}}{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.330000in}}{\pgfqpoint{0.201732in}{0.330351in}}{\pgfqpoint{0.202357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.331601in}}{\pgfqpoint{0.203333in}{0.332449in}}{\pgfqpoint{0.203333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.334217in}}{\pgfqpoint{0.202982in}{0.335065in}}{\pgfqpoint{0.202357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.336315in}}{\pgfqpoint{0.200884in}{0.336667in}}{\pgfqpoint{0.200000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.336667in}}{\pgfqpoint{0.198268in}{0.336315in}}{\pgfqpoint{0.197643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.335065in}}{\pgfqpoint{0.196667in}{0.334217in}}{\pgfqpoint{0.196667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.332449in}}{\pgfqpoint{0.197018in}{0.331601in}}{\pgfqpoint{0.197643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.330351in}}{\pgfqpoint{0.199116in}{0.330000in}}{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.330000in}}{\pgfqpoint{0.235065in}{0.330351in}}{\pgfqpoint{0.235690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.331601in}}{\pgfqpoint{0.236667in}{0.332449in}}{\pgfqpoint{0.236667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.334217in}}{\pgfqpoint{0.236315in}{0.335065in}}{\pgfqpoint{0.235690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.336315in}}{\pgfqpoint{0.234217in}{0.336667in}}{\pgfqpoint{0.233333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.336667in}}{\pgfqpoint{0.231601in}{0.336315in}}{\pgfqpoint{0.230976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.335065in}}{\pgfqpoint{0.230000in}{0.334217in}}{\pgfqpoint{0.230000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.332449in}}{\pgfqpoint{0.230351in}{0.331601in}}{\pgfqpoint{0.230976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.330351in}}{\pgfqpoint{0.232449in}{0.330000in}}{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.330000in}}{\pgfqpoint{0.268399in}{0.330351in}}{\pgfqpoint{0.269024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.331601in}}{\pgfqpoint{0.270000in}{0.332449in}}{\pgfqpoint{0.270000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.334217in}}{\pgfqpoint{0.269649in}{0.335065in}}{\pgfqpoint{0.269024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.336315in}}{\pgfqpoint{0.267551in}{0.336667in}}{\pgfqpoint{0.266667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.336667in}}{\pgfqpoint{0.264935in}{0.336315in}}{\pgfqpoint{0.264310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.335065in}}{\pgfqpoint{0.263333in}{0.334217in}}{\pgfqpoint{0.263333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.332449in}}{\pgfqpoint{0.263685in}{0.331601in}}{\pgfqpoint{0.264310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.330351in}}{\pgfqpoint{0.265783in}{0.330000in}}{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.330000in}}{\pgfqpoint{0.301732in}{0.330351in}}{\pgfqpoint{0.302357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.331601in}}{\pgfqpoint{0.303333in}{0.332449in}}{\pgfqpoint{0.303333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.334217in}}{\pgfqpoint{0.302982in}{0.335065in}}{\pgfqpoint{0.302357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.336315in}}{\pgfqpoint{0.300884in}{0.336667in}}{\pgfqpoint{0.300000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.336667in}}{\pgfqpoint{0.298268in}{0.336315in}}{\pgfqpoint{0.297643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.335065in}}{\pgfqpoint{0.296667in}{0.334217in}}{\pgfqpoint{0.296667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.332449in}}{\pgfqpoint{0.297018in}{0.331601in}}{\pgfqpoint{0.297643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.330351in}}{\pgfqpoint{0.299116in}{0.330000in}}{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.330000in}}{\pgfqpoint{0.335065in}{0.330351in}}{\pgfqpoint{0.335690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.331601in}}{\pgfqpoint{0.336667in}{0.332449in}}{\pgfqpoint{0.336667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.334217in}}{\pgfqpoint{0.336315in}{0.335065in}}{\pgfqpoint{0.335690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.336315in}}{\pgfqpoint{0.334217in}{0.336667in}}{\pgfqpoint{0.333333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.336667in}}{\pgfqpoint{0.331601in}{0.336315in}}{\pgfqpoint{0.330976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.335065in}}{\pgfqpoint{0.330000in}{0.334217in}}{\pgfqpoint{0.330000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.332449in}}{\pgfqpoint{0.330351in}{0.331601in}}{\pgfqpoint{0.330976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.330351in}}{\pgfqpoint{0.332449in}{0.330000in}}{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.330000in}}{\pgfqpoint{0.368399in}{0.330351in}}{\pgfqpoint{0.369024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.331601in}}{\pgfqpoint{0.370000in}{0.332449in}}{\pgfqpoint{0.370000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.334217in}}{\pgfqpoint{0.369649in}{0.335065in}}{\pgfqpoint{0.369024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.336315in}}{\pgfqpoint{0.367551in}{0.336667in}}{\pgfqpoint{0.366667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.336667in}}{\pgfqpoint{0.364935in}{0.336315in}}{\pgfqpoint{0.364310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.335065in}}{\pgfqpoint{0.363333in}{0.334217in}}{\pgfqpoint{0.363333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.332449in}}{\pgfqpoint{0.363685in}{0.331601in}}{\pgfqpoint{0.364310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.330351in}}{\pgfqpoint{0.365783in}{0.330000in}}{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.330000in}}{\pgfqpoint{0.401732in}{0.330351in}}{\pgfqpoint{0.402357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.331601in}}{\pgfqpoint{0.403333in}{0.332449in}}{\pgfqpoint{0.403333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.334217in}}{\pgfqpoint{0.402982in}{0.335065in}}{\pgfqpoint{0.402357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.336315in}}{\pgfqpoint{0.400884in}{0.336667in}}{\pgfqpoint{0.400000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.336667in}}{\pgfqpoint{0.398268in}{0.336315in}}{\pgfqpoint{0.397643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.335065in}}{\pgfqpoint{0.396667in}{0.334217in}}{\pgfqpoint{0.396667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.332449in}}{\pgfqpoint{0.397018in}{0.331601in}}{\pgfqpoint{0.397643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.330351in}}{\pgfqpoint{0.399116in}{0.330000in}}{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.330000in}}{\pgfqpoint{0.435065in}{0.330351in}}{\pgfqpoint{0.435690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.331601in}}{\pgfqpoint{0.436667in}{0.332449in}}{\pgfqpoint{0.436667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.334217in}}{\pgfqpoint{0.436315in}{0.335065in}}{\pgfqpoint{0.435690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.336315in}}{\pgfqpoint{0.434217in}{0.336667in}}{\pgfqpoint{0.433333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.336667in}}{\pgfqpoint{0.431601in}{0.336315in}}{\pgfqpoint{0.430976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.335065in}}{\pgfqpoint{0.430000in}{0.334217in}}{\pgfqpoint{0.430000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.332449in}}{\pgfqpoint{0.430351in}{0.331601in}}{\pgfqpoint{0.430976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.330351in}}{\pgfqpoint{0.432449in}{0.330000in}}{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.330000in}}{\pgfqpoint{0.468399in}{0.330351in}}{\pgfqpoint{0.469024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.331601in}}{\pgfqpoint{0.470000in}{0.332449in}}{\pgfqpoint{0.470000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.334217in}}{\pgfqpoint{0.469649in}{0.335065in}}{\pgfqpoint{0.469024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.336315in}}{\pgfqpoint{0.467551in}{0.336667in}}{\pgfqpoint{0.466667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.336667in}}{\pgfqpoint{0.464935in}{0.336315in}}{\pgfqpoint{0.464310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.335065in}}{\pgfqpoint{0.463333in}{0.334217in}}{\pgfqpoint{0.463333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.332449in}}{\pgfqpoint{0.463685in}{0.331601in}}{\pgfqpoint{0.464310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.330351in}}{\pgfqpoint{0.465783in}{0.330000in}}{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.330000in}}{\pgfqpoint{0.501732in}{0.330351in}}{\pgfqpoint{0.502357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.331601in}}{\pgfqpoint{0.503333in}{0.332449in}}{\pgfqpoint{0.503333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.334217in}}{\pgfqpoint{0.502982in}{0.335065in}}{\pgfqpoint{0.502357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.336315in}}{\pgfqpoint{0.500884in}{0.336667in}}{\pgfqpoint{0.500000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.336667in}}{\pgfqpoint{0.498268in}{0.336315in}}{\pgfqpoint{0.497643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.335065in}}{\pgfqpoint{0.496667in}{0.334217in}}{\pgfqpoint{0.496667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.332449in}}{\pgfqpoint{0.497018in}{0.331601in}}{\pgfqpoint{0.497643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.330351in}}{\pgfqpoint{0.499116in}{0.330000in}}{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.330000in}}{\pgfqpoint{0.535065in}{0.330351in}}{\pgfqpoint{0.535690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.331601in}}{\pgfqpoint{0.536667in}{0.332449in}}{\pgfqpoint{0.536667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.334217in}}{\pgfqpoint{0.536315in}{0.335065in}}{\pgfqpoint{0.535690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.336315in}}{\pgfqpoint{0.534217in}{0.336667in}}{\pgfqpoint{0.533333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.336667in}}{\pgfqpoint{0.531601in}{0.336315in}}{\pgfqpoint{0.530976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.335065in}}{\pgfqpoint{0.530000in}{0.334217in}}{\pgfqpoint{0.530000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.332449in}}{\pgfqpoint{0.530351in}{0.331601in}}{\pgfqpoint{0.530976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.330351in}}{\pgfqpoint{0.532449in}{0.330000in}}{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.330000in}}{\pgfqpoint{0.568399in}{0.330351in}}{\pgfqpoint{0.569024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.331601in}}{\pgfqpoint{0.570000in}{0.332449in}}{\pgfqpoint{0.570000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.334217in}}{\pgfqpoint{0.569649in}{0.335065in}}{\pgfqpoint{0.569024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.336315in}}{\pgfqpoint{0.567551in}{0.336667in}}{\pgfqpoint{0.566667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.336667in}}{\pgfqpoint{0.564935in}{0.336315in}}{\pgfqpoint{0.564310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.335065in}}{\pgfqpoint{0.563333in}{0.334217in}}{\pgfqpoint{0.563333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.332449in}}{\pgfqpoint{0.563685in}{0.331601in}}{\pgfqpoint{0.564310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.330351in}}{\pgfqpoint{0.565783in}{0.330000in}}{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.330000in}}{\pgfqpoint{0.601732in}{0.330351in}}{\pgfqpoint{0.602357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.331601in}}{\pgfqpoint{0.603333in}{0.332449in}}{\pgfqpoint{0.603333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.334217in}}{\pgfqpoint{0.602982in}{0.335065in}}{\pgfqpoint{0.602357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.336315in}}{\pgfqpoint{0.600884in}{0.336667in}}{\pgfqpoint{0.600000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.336667in}}{\pgfqpoint{0.598268in}{0.336315in}}{\pgfqpoint{0.597643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.335065in}}{\pgfqpoint{0.596667in}{0.334217in}}{\pgfqpoint{0.596667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.332449in}}{\pgfqpoint{0.597018in}{0.331601in}}{\pgfqpoint{0.597643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.330351in}}{\pgfqpoint{0.599116in}{0.330000in}}{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.330000in}}{\pgfqpoint{0.635065in}{0.330351in}}{\pgfqpoint{0.635690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.331601in}}{\pgfqpoint{0.636667in}{0.332449in}}{\pgfqpoint{0.636667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.334217in}}{\pgfqpoint{0.636315in}{0.335065in}}{\pgfqpoint{0.635690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.336315in}}{\pgfqpoint{0.634217in}{0.336667in}}{\pgfqpoint{0.633333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.336667in}}{\pgfqpoint{0.631601in}{0.336315in}}{\pgfqpoint{0.630976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.335065in}}{\pgfqpoint{0.630000in}{0.334217in}}{\pgfqpoint{0.630000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.332449in}}{\pgfqpoint{0.630351in}{0.331601in}}{\pgfqpoint{0.630976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.330351in}}{\pgfqpoint{0.632449in}{0.330000in}}{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.330000in}}{\pgfqpoint{0.668399in}{0.330351in}}{\pgfqpoint{0.669024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.331601in}}{\pgfqpoint{0.670000in}{0.332449in}}{\pgfqpoint{0.670000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.334217in}}{\pgfqpoint{0.669649in}{0.335065in}}{\pgfqpoint{0.669024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.336315in}}{\pgfqpoint{0.667551in}{0.336667in}}{\pgfqpoint{0.666667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.336667in}}{\pgfqpoint{0.664935in}{0.336315in}}{\pgfqpoint{0.664310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.335065in}}{\pgfqpoint{0.663333in}{0.334217in}}{\pgfqpoint{0.663333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.332449in}}{\pgfqpoint{0.663685in}{0.331601in}}{\pgfqpoint{0.664310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.330351in}}{\pgfqpoint{0.665783in}{0.330000in}}{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.330000in}}{\pgfqpoint{0.701732in}{0.330351in}}{\pgfqpoint{0.702357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.331601in}}{\pgfqpoint{0.703333in}{0.332449in}}{\pgfqpoint{0.703333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.334217in}}{\pgfqpoint{0.702982in}{0.335065in}}{\pgfqpoint{0.702357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.336315in}}{\pgfqpoint{0.700884in}{0.336667in}}{\pgfqpoint{0.700000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.336667in}}{\pgfqpoint{0.698268in}{0.336315in}}{\pgfqpoint{0.697643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.335065in}}{\pgfqpoint{0.696667in}{0.334217in}}{\pgfqpoint{0.696667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.332449in}}{\pgfqpoint{0.697018in}{0.331601in}}{\pgfqpoint{0.697643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.330351in}}{\pgfqpoint{0.699116in}{0.330000in}}{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.330000in}}{\pgfqpoint{0.735065in}{0.330351in}}{\pgfqpoint{0.735690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.331601in}}{\pgfqpoint{0.736667in}{0.332449in}}{\pgfqpoint{0.736667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.334217in}}{\pgfqpoint{0.736315in}{0.335065in}}{\pgfqpoint{0.735690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.336315in}}{\pgfqpoint{0.734217in}{0.336667in}}{\pgfqpoint{0.733333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.336667in}}{\pgfqpoint{0.731601in}{0.336315in}}{\pgfqpoint{0.730976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.335065in}}{\pgfqpoint{0.730000in}{0.334217in}}{\pgfqpoint{0.730000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.332449in}}{\pgfqpoint{0.730351in}{0.331601in}}{\pgfqpoint{0.730976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.330351in}}{\pgfqpoint{0.732449in}{0.330000in}}{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.330000in}}{\pgfqpoint{0.768399in}{0.330351in}}{\pgfqpoint{0.769024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.331601in}}{\pgfqpoint{0.770000in}{0.332449in}}{\pgfqpoint{0.770000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.334217in}}{\pgfqpoint{0.769649in}{0.335065in}}{\pgfqpoint{0.769024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.336315in}}{\pgfqpoint{0.767551in}{0.336667in}}{\pgfqpoint{0.766667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.336667in}}{\pgfqpoint{0.764935in}{0.336315in}}{\pgfqpoint{0.764310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.335065in}}{\pgfqpoint{0.763333in}{0.334217in}}{\pgfqpoint{0.763333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.332449in}}{\pgfqpoint{0.763685in}{0.331601in}}{\pgfqpoint{0.764310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.330351in}}{\pgfqpoint{0.765783in}{0.330000in}}{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.330000in}}{\pgfqpoint{0.801732in}{0.330351in}}{\pgfqpoint{0.802357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.331601in}}{\pgfqpoint{0.803333in}{0.332449in}}{\pgfqpoint{0.803333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.334217in}}{\pgfqpoint{0.802982in}{0.335065in}}{\pgfqpoint{0.802357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.336315in}}{\pgfqpoint{0.800884in}{0.336667in}}{\pgfqpoint{0.800000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.336667in}}{\pgfqpoint{0.798268in}{0.336315in}}{\pgfqpoint{0.797643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.335065in}}{\pgfqpoint{0.796667in}{0.334217in}}{\pgfqpoint{0.796667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.332449in}}{\pgfqpoint{0.797018in}{0.331601in}}{\pgfqpoint{0.797643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.330351in}}{\pgfqpoint{0.799116in}{0.330000in}}{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.330000in}}{\pgfqpoint{0.835065in}{0.330351in}}{\pgfqpoint{0.835690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.331601in}}{\pgfqpoint{0.836667in}{0.332449in}}{\pgfqpoint{0.836667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.334217in}}{\pgfqpoint{0.836315in}{0.335065in}}{\pgfqpoint{0.835690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.336315in}}{\pgfqpoint{0.834217in}{0.336667in}}{\pgfqpoint{0.833333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.336667in}}{\pgfqpoint{0.831601in}{0.336315in}}{\pgfqpoint{0.830976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.335065in}}{\pgfqpoint{0.830000in}{0.334217in}}{\pgfqpoint{0.830000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.332449in}}{\pgfqpoint{0.830351in}{0.331601in}}{\pgfqpoint{0.830976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.330351in}}{\pgfqpoint{0.832449in}{0.330000in}}{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.330000in}}{\pgfqpoint{0.868399in}{0.330351in}}{\pgfqpoint{0.869024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.331601in}}{\pgfqpoint{0.870000in}{0.332449in}}{\pgfqpoint{0.870000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.334217in}}{\pgfqpoint{0.869649in}{0.335065in}}{\pgfqpoint{0.869024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.336315in}}{\pgfqpoint{0.867551in}{0.336667in}}{\pgfqpoint{0.866667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.336667in}}{\pgfqpoint{0.864935in}{0.336315in}}{\pgfqpoint{0.864310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.335065in}}{\pgfqpoint{0.863333in}{0.334217in}}{\pgfqpoint{0.863333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.332449in}}{\pgfqpoint{0.863685in}{0.331601in}}{\pgfqpoint{0.864310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.330351in}}{\pgfqpoint{0.865783in}{0.330000in}}{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.330000in}}{\pgfqpoint{0.901732in}{0.330351in}}{\pgfqpoint{0.902357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.331601in}}{\pgfqpoint{0.903333in}{0.332449in}}{\pgfqpoint{0.903333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.334217in}}{\pgfqpoint{0.902982in}{0.335065in}}{\pgfqpoint{0.902357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.336315in}}{\pgfqpoint{0.900884in}{0.336667in}}{\pgfqpoint{0.900000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.336667in}}{\pgfqpoint{0.898268in}{0.336315in}}{\pgfqpoint{0.897643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.335065in}}{\pgfqpoint{0.896667in}{0.334217in}}{\pgfqpoint{0.896667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.332449in}}{\pgfqpoint{0.897018in}{0.331601in}}{\pgfqpoint{0.897643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.330351in}}{\pgfqpoint{0.899116in}{0.330000in}}{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.330000in}}{\pgfqpoint{0.935065in}{0.330351in}}{\pgfqpoint{0.935690in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.331601in}}{\pgfqpoint{0.936667in}{0.332449in}}{\pgfqpoint{0.936667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.334217in}}{\pgfqpoint{0.936315in}{0.335065in}}{\pgfqpoint{0.935690in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.336315in}}{\pgfqpoint{0.934217in}{0.336667in}}{\pgfqpoint{0.933333in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.336667in}}{\pgfqpoint{0.931601in}{0.336315in}}{\pgfqpoint{0.930976in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.335065in}}{\pgfqpoint{0.930000in}{0.334217in}}{\pgfqpoint{0.930000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.332449in}}{\pgfqpoint{0.930351in}{0.331601in}}{\pgfqpoint{0.930976in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.330351in}}{\pgfqpoint{0.932449in}{0.330000in}}{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.330000in}}{\pgfqpoint{0.968399in}{0.330351in}}{\pgfqpoint{0.969024in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.331601in}}{\pgfqpoint{0.970000in}{0.332449in}}{\pgfqpoint{0.970000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.334217in}}{\pgfqpoint{0.969649in}{0.335065in}}{\pgfqpoint{0.969024in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.336315in}}{\pgfqpoint{0.967551in}{0.336667in}}{\pgfqpoint{0.966667in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.336667in}}{\pgfqpoint{0.964935in}{0.336315in}}{\pgfqpoint{0.964310in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.335065in}}{\pgfqpoint{0.963333in}{0.334217in}}{\pgfqpoint{0.963333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.332449in}}{\pgfqpoint{0.963685in}{0.331601in}}{\pgfqpoint{0.964310in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.330351in}}{\pgfqpoint{0.965783in}{0.330000in}}{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.330000in}}{\pgfqpoint{1.001732in}{0.330351in}}{\pgfqpoint{1.002357in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.331601in}}{\pgfqpoint{1.003333in}{0.332449in}}{\pgfqpoint{1.003333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.334217in}}{\pgfqpoint{1.002982in}{0.335065in}}{\pgfqpoint{1.002357in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.336315in}}{\pgfqpoint{1.000884in}{0.336667in}}{\pgfqpoint{1.000000in}{0.336667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.336667in}}{\pgfqpoint{0.998268in}{0.336315in}}{\pgfqpoint{0.997643in}{0.335690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.335065in}}{\pgfqpoint{0.996667in}{0.334217in}}{\pgfqpoint{0.996667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.332449in}}{\pgfqpoint{0.997018in}{0.331601in}}{\pgfqpoint{0.997643in}{0.330976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.330351in}}{\pgfqpoint{0.999116in}{0.330000in}}{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.330000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.363333in}}{\pgfqpoint{0.018399in}{0.363685in}}{\pgfqpoint{0.019024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.364935in}}{\pgfqpoint{0.020000in}{0.365783in}}{\pgfqpoint{0.020000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.367551in}}{\pgfqpoint{0.019649in}{0.368399in}}{\pgfqpoint{0.019024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.369649in}}{\pgfqpoint{0.017551in}{0.370000in}}{\pgfqpoint{0.016667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.370000in}}{\pgfqpoint{0.014935in}{0.369649in}}{\pgfqpoint{0.014310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.368399in}}{\pgfqpoint{0.013333in}{0.367551in}}{\pgfqpoint{0.013333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.365783in}}{\pgfqpoint{0.013685in}{0.364935in}}{\pgfqpoint{0.014310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.363685in}}{\pgfqpoint{0.015783in}{0.363333in}}{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.363333in}}{\pgfqpoint{0.051732in}{0.363685in}}{\pgfqpoint{0.052357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.364935in}}{\pgfqpoint{0.053333in}{0.365783in}}{\pgfqpoint{0.053333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.367551in}}{\pgfqpoint{0.052982in}{0.368399in}}{\pgfqpoint{0.052357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.369649in}}{\pgfqpoint{0.050884in}{0.370000in}}{\pgfqpoint{0.050000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.370000in}}{\pgfqpoint{0.048268in}{0.369649in}}{\pgfqpoint{0.047643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.368399in}}{\pgfqpoint{0.046667in}{0.367551in}}{\pgfqpoint{0.046667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.365783in}}{\pgfqpoint{0.047018in}{0.364935in}}{\pgfqpoint{0.047643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.363685in}}{\pgfqpoint{0.049116in}{0.363333in}}{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.363333in}}{\pgfqpoint{0.085065in}{0.363685in}}{\pgfqpoint{0.085690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.364935in}}{\pgfqpoint{0.086667in}{0.365783in}}{\pgfqpoint{0.086667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.367551in}}{\pgfqpoint{0.086315in}{0.368399in}}{\pgfqpoint{0.085690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.369649in}}{\pgfqpoint{0.084217in}{0.370000in}}{\pgfqpoint{0.083333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.370000in}}{\pgfqpoint{0.081601in}{0.369649in}}{\pgfqpoint{0.080976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.368399in}}{\pgfqpoint{0.080000in}{0.367551in}}{\pgfqpoint{0.080000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.365783in}}{\pgfqpoint{0.080351in}{0.364935in}}{\pgfqpoint{0.080976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.363685in}}{\pgfqpoint{0.082449in}{0.363333in}}{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.363333in}}{\pgfqpoint{0.118399in}{0.363685in}}{\pgfqpoint{0.119024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.364935in}}{\pgfqpoint{0.120000in}{0.365783in}}{\pgfqpoint{0.120000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.367551in}}{\pgfqpoint{0.119649in}{0.368399in}}{\pgfqpoint{0.119024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.369649in}}{\pgfqpoint{0.117551in}{0.370000in}}{\pgfqpoint{0.116667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.370000in}}{\pgfqpoint{0.114935in}{0.369649in}}{\pgfqpoint{0.114310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.368399in}}{\pgfqpoint{0.113333in}{0.367551in}}{\pgfqpoint{0.113333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.365783in}}{\pgfqpoint{0.113685in}{0.364935in}}{\pgfqpoint{0.114310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.363685in}}{\pgfqpoint{0.115783in}{0.363333in}}{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.363333in}}{\pgfqpoint{0.151732in}{0.363685in}}{\pgfqpoint{0.152357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.364935in}}{\pgfqpoint{0.153333in}{0.365783in}}{\pgfqpoint{0.153333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.367551in}}{\pgfqpoint{0.152982in}{0.368399in}}{\pgfqpoint{0.152357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.369649in}}{\pgfqpoint{0.150884in}{0.370000in}}{\pgfqpoint{0.150000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.370000in}}{\pgfqpoint{0.148268in}{0.369649in}}{\pgfqpoint{0.147643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.368399in}}{\pgfqpoint{0.146667in}{0.367551in}}{\pgfqpoint{0.146667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.365783in}}{\pgfqpoint{0.147018in}{0.364935in}}{\pgfqpoint{0.147643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.363685in}}{\pgfqpoint{0.149116in}{0.363333in}}{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.363333in}}{\pgfqpoint{0.185065in}{0.363685in}}{\pgfqpoint{0.185690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.364935in}}{\pgfqpoint{0.186667in}{0.365783in}}{\pgfqpoint{0.186667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.367551in}}{\pgfqpoint{0.186315in}{0.368399in}}{\pgfqpoint{0.185690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.369649in}}{\pgfqpoint{0.184217in}{0.370000in}}{\pgfqpoint{0.183333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.370000in}}{\pgfqpoint{0.181601in}{0.369649in}}{\pgfqpoint{0.180976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.368399in}}{\pgfqpoint{0.180000in}{0.367551in}}{\pgfqpoint{0.180000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.365783in}}{\pgfqpoint{0.180351in}{0.364935in}}{\pgfqpoint{0.180976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.363685in}}{\pgfqpoint{0.182449in}{0.363333in}}{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.363333in}}{\pgfqpoint{0.218399in}{0.363685in}}{\pgfqpoint{0.219024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.364935in}}{\pgfqpoint{0.220000in}{0.365783in}}{\pgfqpoint{0.220000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.367551in}}{\pgfqpoint{0.219649in}{0.368399in}}{\pgfqpoint{0.219024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.369649in}}{\pgfqpoint{0.217551in}{0.370000in}}{\pgfqpoint{0.216667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.370000in}}{\pgfqpoint{0.214935in}{0.369649in}}{\pgfqpoint{0.214310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.368399in}}{\pgfqpoint{0.213333in}{0.367551in}}{\pgfqpoint{0.213333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.365783in}}{\pgfqpoint{0.213685in}{0.364935in}}{\pgfqpoint{0.214310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.363685in}}{\pgfqpoint{0.215783in}{0.363333in}}{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.363333in}}{\pgfqpoint{0.251732in}{0.363685in}}{\pgfqpoint{0.252357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.364935in}}{\pgfqpoint{0.253333in}{0.365783in}}{\pgfqpoint{0.253333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.367551in}}{\pgfqpoint{0.252982in}{0.368399in}}{\pgfqpoint{0.252357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.369649in}}{\pgfqpoint{0.250884in}{0.370000in}}{\pgfqpoint{0.250000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.370000in}}{\pgfqpoint{0.248268in}{0.369649in}}{\pgfqpoint{0.247643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.368399in}}{\pgfqpoint{0.246667in}{0.367551in}}{\pgfqpoint{0.246667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.365783in}}{\pgfqpoint{0.247018in}{0.364935in}}{\pgfqpoint{0.247643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.363685in}}{\pgfqpoint{0.249116in}{0.363333in}}{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.363333in}}{\pgfqpoint{0.285065in}{0.363685in}}{\pgfqpoint{0.285690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.364935in}}{\pgfqpoint{0.286667in}{0.365783in}}{\pgfqpoint{0.286667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.367551in}}{\pgfqpoint{0.286315in}{0.368399in}}{\pgfqpoint{0.285690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.369649in}}{\pgfqpoint{0.284217in}{0.370000in}}{\pgfqpoint{0.283333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.370000in}}{\pgfqpoint{0.281601in}{0.369649in}}{\pgfqpoint{0.280976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.368399in}}{\pgfqpoint{0.280000in}{0.367551in}}{\pgfqpoint{0.280000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.365783in}}{\pgfqpoint{0.280351in}{0.364935in}}{\pgfqpoint{0.280976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.363685in}}{\pgfqpoint{0.282449in}{0.363333in}}{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.363333in}}{\pgfqpoint{0.318399in}{0.363685in}}{\pgfqpoint{0.319024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.364935in}}{\pgfqpoint{0.320000in}{0.365783in}}{\pgfqpoint{0.320000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.367551in}}{\pgfqpoint{0.319649in}{0.368399in}}{\pgfqpoint{0.319024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.369649in}}{\pgfqpoint{0.317551in}{0.370000in}}{\pgfqpoint{0.316667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.370000in}}{\pgfqpoint{0.314935in}{0.369649in}}{\pgfqpoint{0.314310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.368399in}}{\pgfqpoint{0.313333in}{0.367551in}}{\pgfqpoint{0.313333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.365783in}}{\pgfqpoint{0.313685in}{0.364935in}}{\pgfqpoint{0.314310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.363685in}}{\pgfqpoint{0.315783in}{0.363333in}}{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.363333in}}{\pgfqpoint{0.351732in}{0.363685in}}{\pgfqpoint{0.352357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.364935in}}{\pgfqpoint{0.353333in}{0.365783in}}{\pgfqpoint{0.353333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.367551in}}{\pgfqpoint{0.352982in}{0.368399in}}{\pgfqpoint{0.352357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.369649in}}{\pgfqpoint{0.350884in}{0.370000in}}{\pgfqpoint{0.350000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.370000in}}{\pgfqpoint{0.348268in}{0.369649in}}{\pgfqpoint{0.347643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.368399in}}{\pgfqpoint{0.346667in}{0.367551in}}{\pgfqpoint{0.346667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.365783in}}{\pgfqpoint{0.347018in}{0.364935in}}{\pgfqpoint{0.347643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.363685in}}{\pgfqpoint{0.349116in}{0.363333in}}{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.363333in}}{\pgfqpoint{0.385065in}{0.363685in}}{\pgfqpoint{0.385690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.364935in}}{\pgfqpoint{0.386667in}{0.365783in}}{\pgfqpoint{0.386667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.367551in}}{\pgfqpoint{0.386315in}{0.368399in}}{\pgfqpoint{0.385690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.369649in}}{\pgfqpoint{0.384217in}{0.370000in}}{\pgfqpoint{0.383333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.370000in}}{\pgfqpoint{0.381601in}{0.369649in}}{\pgfqpoint{0.380976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.368399in}}{\pgfqpoint{0.380000in}{0.367551in}}{\pgfqpoint{0.380000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.365783in}}{\pgfqpoint{0.380351in}{0.364935in}}{\pgfqpoint{0.380976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.363685in}}{\pgfqpoint{0.382449in}{0.363333in}}{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.363333in}}{\pgfqpoint{0.418399in}{0.363685in}}{\pgfqpoint{0.419024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.364935in}}{\pgfqpoint{0.420000in}{0.365783in}}{\pgfqpoint{0.420000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.367551in}}{\pgfqpoint{0.419649in}{0.368399in}}{\pgfqpoint{0.419024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.369649in}}{\pgfqpoint{0.417551in}{0.370000in}}{\pgfqpoint{0.416667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.370000in}}{\pgfqpoint{0.414935in}{0.369649in}}{\pgfqpoint{0.414310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.368399in}}{\pgfqpoint{0.413333in}{0.367551in}}{\pgfqpoint{0.413333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.365783in}}{\pgfqpoint{0.413685in}{0.364935in}}{\pgfqpoint{0.414310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.363685in}}{\pgfqpoint{0.415783in}{0.363333in}}{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.363333in}}{\pgfqpoint{0.451732in}{0.363685in}}{\pgfqpoint{0.452357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.364935in}}{\pgfqpoint{0.453333in}{0.365783in}}{\pgfqpoint{0.453333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.367551in}}{\pgfqpoint{0.452982in}{0.368399in}}{\pgfqpoint{0.452357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.369649in}}{\pgfqpoint{0.450884in}{0.370000in}}{\pgfqpoint{0.450000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.370000in}}{\pgfqpoint{0.448268in}{0.369649in}}{\pgfqpoint{0.447643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.368399in}}{\pgfqpoint{0.446667in}{0.367551in}}{\pgfqpoint{0.446667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.365783in}}{\pgfqpoint{0.447018in}{0.364935in}}{\pgfqpoint{0.447643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.363685in}}{\pgfqpoint{0.449116in}{0.363333in}}{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.363333in}}{\pgfqpoint{0.485065in}{0.363685in}}{\pgfqpoint{0.485690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.364935in}}{\pgfqpoint{0.486667in}{0.365783in}}{\pgfqpoint{0.486667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.367551in}}{\pgfqpoint{0.486315in}{0.368399in}}{\pgfqpoint{0.485690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.369649in}}{\pgfqpoint{0.484217in}{0.370000in}}{\pgfqpoint{0.483333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.370000in}}{\pgfqpoint{0.481601in}{0.369649in}}{\pgfqpoint{0.480976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.368399in}}{\pgfqpoint{0.480000in}{0.367551in}}{\pgfqpoint{0.480000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.365783in}}{\pgfqpoint{0.480351in}{0.364935in}}{\pgfqpoint{0.480976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.363685in}}{\pgfqpoint{0.482449in}{0.363333in}}{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.363333in}}{\pgfqpoint{0.518399in}{0.363685in}}{\pgfqpoint{0.519024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.364935in}}{\pgfqpoint{0.520000in}{0.365783in}}{\pgfqpoint{0.520000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.367551in}}{\pgfqpoint{0.519649in}{0.368399in}}{\pgfqpoint{0.519024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.369649in}}{\pgfqpoint{0.517551in}{0.370000in}}{\pgfqpoint{0.516667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.370000in}}{\pgfqpoint{0.514935in}{0.369649in}}{\pgfqpoint{0.514310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.368399in}}{\pgfqpoint{0.513333in}{0.367551in}}{\pgfqpoint{0.513333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.365783in}}{\pgfqpoint{0.513685in}{0.364935in}}{\pgfqpoint{0.514310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.363685in}}{\pgfqpoint{0.515783in}{0.363333in}}{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.363333in}}{\pgfqpoint{0.551732in}{0.363685in}}{\pgfqpoint{0.552357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.364935in}}{\pgfqpoint{0.553333in}{0.365783in}}{\pgfqpoint{0.553333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.367551in}}{\pgfqpoint{0.552982in}{0.368399in}}{\pgfqpoint{0.552357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.369649in}}{\pgfqpoint{0.550884in}{0.370000in}}{\pgfqpoint{0.550000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.370000in}}{\pgfqpoint{0.548268in}{0.369649in}}{\pgfqpoint{0.547643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.368399in}}{\pgfqpoint{0.546667in}{0.367551in}}{\pgfqpoint{0.546667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.365783in}}{\pgfqpoint{0.547018in}{0.364935in}}{\pgfqpoint{0.547643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.363685in}}{\pgfqpoint{0.549116in}{0.363333in}}{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.363333in}}{\pgfqpoint{0.585065in}{0.363685in}}{\pgfqpoint{0.585690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.364935in}}{\pgfqpoint{0.586667in}{0.365783in}}{\pgfqpoint{0.586667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.367551in}}{\pgfqpoint{0.586315in}{0.368399in}}{\pgfqpoint{0.585690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.369649in}}{\pgfqpoint{0.584217in}{0.370000in}}{\pgfqpoint{0.583333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.370000in}}{\pgfqpoint{0.581601in}{0.369649in}}{\pgfqpoint{0.580976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.368399in}}{\pgfqpoint{0.580000in}{0.367551in}}{\pgfqpoint{0.580000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.365783in}}{\pgfqpoint{0.580351in}{0.364935in}}{\pgfqpoint{0.580976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.363685in}}{\pgfqpoint{0.582449in}{0.363333in}}{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.363333in}}{\pgfqpoint{0.618399in}{0.363685in}}{\pgfqpoint{0.619024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.364935in}}{\pgfqpoint{0.620000in}{0.365783in}}{\pgfqpoint{0.620000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.367551in}}{\pgfqpoint{0.619649in}{0.368399in}}{\pgfqpoint{0.619024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.369649in}}{\pgfqpoint{0.617551in}{0.370000in}}{\pgfqpoint{0.616667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.370000in}}{\pgfqpoint{0.614935in}{0.369649in}}{\pgfqpoint{0.614310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.368399in}}{\pgfqpoint{0.613333in}{0.367551in}}{\pgfqpoint{0.613333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.365783in}}{\pgfqpoint{0.613685in}{0.364935in}}{\pgfqpoint{0.614310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.363685in}}{\pgfqpoint{0.615783in}{0.363333in}}{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.363333in}}{\pgfqpoint{0.651732in}{0.363685in}}{\pgfqpoint{0.652357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.364935in}}{\pgfqpoint{0.653333in}{0.365783in}}{\pgfqpoint{0.653333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.367551in}}{\pgfqpoint{0.652982in}{0.368399in}}{\pgfqpoint{0.652357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.369649in}}{\pgfqpoint{0.650884in}{0.370000in}}{\pgfqpoint{0.650000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.370000in}}{\pgfqpoint{0.648268in}{0.369649in}}{\pgfqpoint{0.647643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.368399in}}{\pgfqpoint{0.646667in}{0.367551in}}{\pgfqpoint{0.646667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.365783in}}{\pgfqpoint{0.647018in}{0.364935in}}{\pgfqpoint{0.647643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.363685in}}{\pgfqpoint{0.649116in}{0.363333in}}{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.363333in}}{\pgfqpoint{0.685065in}{0.363685in}}{\pgfqpoint{0.685690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.364935in}}{\pgfqpoint{0.686667in}{0.365783in}}{\pgfqpoint{0.686667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.367551in}}{\pgfqpoint{0.686315in}{0.368399in}}{\pgfqpoint{0.685690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.369649in}}{\pgfqpoint{0.684217in}{0.370000in}}{\pgfqpoint{0.683333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.370000in}}{\pgfqpoint{0.681601in}{0.369649in}}{\pgfqpoint{0.680976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.368399in}}{\pgfqpoint{0.680000in}{0.367551in}}{\pgfqpoint{0.680000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.365783in}}{\pgfqpoint{0.680351in}{0.364935in}}{\pgfqpoint{0.680976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.363685in}}{\pgfqpoint{0.682449in}{0.363333in}}{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.363333in}}{\pgfqpoint{0.718399in}{0.363685in}}{\pgfqpoint{0.719024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.364935in}}{\pgfqpoint{0.720000in}{0.365783in}}{\pgfqpoint{0.720000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.367551in}}{\pgfqpoint{0.719649in}{0.368399in}}{\pgfqpoint{0.719024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.369649in}}{\pgfqpoint{0.717551in}{0.370000in}}{\pgfqpoint{0.716667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.370000in}}{\pgfqpoint{0.714935in}{0.369649in}}{\pgfqpoint{0.714310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.368399in}}{\pgfqpoint{0.713333in}{0.367551in}}{\pgfqpoint{0.713333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.365783in}}{\pgfqpoint{0.713685in}{0.364935in}}{\pgfqpoint{0.714310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.363685in}}{\pgfqpoint{0.715783in}{0.363333in}}{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.363333in}}{\pgfqpoint{0.751732in}{0.363685in}}{\pgfqpoint{0.752357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.364935in}}{\pgfqpoint{0.753333in}{0.365783in}}{\pgfqpoint{0.753333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.367551in}}{\pgfqpoint{0.752982in}{0.368399in}}{\pgfqpoint{0.752357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.369649in}}{\pgfqpoint{0.750884in}{0.370000in}}{\pgfqpoint{0.750000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.370000in}}{\pgfqpoint{0.748268in}{0.369649in}}{\pgfqpoint{0.747643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.368399in}}{\pgfqpoint{0.746667in}{0.367551in}}{\pgfqpoint{0.746667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.365783in}}{\pgfqpoint{0.747018in}{0.364935in}}{\pgfqpoint{0.747643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.363685in}}{\pgfqpoint{0.749116in}{0.363333in}}{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.363333in}}{\pgfqpoint{0.785065in}{0.363685in}}{\pgfqpoint{0.785690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.364935in}}{\pgfqpoint{0.786667in}{0.365783in}}{\pgfqpoint{0.786667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.367551in}}{\pgfqpoint{0.786315in}{0.368399in}}{\pgfqpoint{0.785690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.369649in}}{\pgfqpoint{0.784217in}{0.370000in}}{\pgfqpoint{0.783333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.370000in}}{\pgfqpoint{0.781601in}{0.369649in}}{\pgfqpoint{0.780976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.368399in}}{\pgfqpoint{0.780000in}{0.367551in}}{\pgfqpoint{0.780000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.365783in}}{\pgfqpoint{0.780351in}{0.364935in}}{\pgfqpoint{0.780976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.363685in}}{\pgfqpoint{0.782449in}{0.363333in}}{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.363333in}}{\pgfqpoint{0.818399in}{0.363685in}}{\pgfqpoint{0.819024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.364935in}}{\pgfqpoint{0.820000in}{0.365783in}}{\pgfqpoint{0.820000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.367551in}}{\pgfqpoint{0.819649in}{0.368399in}}{\pgfqpoint{0.819024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.369649in}}{\pgfqpoint{0.817551in}{0.370000in}}{\pgfqpoint{0.816667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.370000in}}{\pgfqpoint{0.814935in}{0.369649in}}{\pgfqpoint{0.814310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.368399in}}{\pgfqpoint{0.813333in}{0.367551in}}{\pgfqpoint{0.813333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.365783in}}{\pgfqpoint{0.813685in}{0.364935in}}{\pgfqpoint{0.814310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.363685in}}{\pgfqpoint{0.815783in}{0.363333in}}{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.363333in}}{\pgfqpoint{0.851732in}{0.363685in}}{\pgfqpoint{0.852357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.364935in}}{\pgfqpoint{0.853333in}{0.365783in}}{\pgfqpoint{0.853333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.367551in}}{\pgfqpoint{0.852982in}{0.368399in}}{\pgfqpoint{0.852357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.369649in}}{\pgfqpoint{0.850884in}{0.370000in}}{\pgfqpoint{0.850000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.370000in}}{\pgfqpoint{0.848268in}{0.369649in}}{\pgfqpoint{0.847643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.368399in}}{\pgfqpoint{0.846667in}{0.367551in}}{\pgfqpoint{0.846667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.365783in}}{\pgfqpoint{0.847018in}{0.364935in}}{\pgfqpoint{0.847643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.363685in}}{\pgfqpoint{0.849116in}{0.363333in}}{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.363333in}}{\pgfqpoint{0.885065in}{0.363685in}}{\pgfqpoint{0.885690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.364935in}}{\pgfqpoint{0.886667in}{0.365783in}}{\pgfqpoint{0.886667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.367551in}}{\pgfqpoint{0.886315in}{0.368399in}}{\pgfqpoint{0.885690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.369649in}}{\pgfqpoint{0.884217in}{0.370000in}}{\pgfqpoint{0.883333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.370000in}}{\pgfqpoint{0.881601in}{0.369649in}}{\pgfqpoint{0.880976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.368399in}}{\pgfqpoint{0.880000in}{0.367551in}}{\pgfqpoint{0.880000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.365783in}}{\pgfqpoint{0.880351in}{0.364935in}}{\pgfqpoint{0.880976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.363685in}}{\pgfqpoint{0.882449in}{0.363333in}}{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.363333in}}{\pgfqpoint{0.918399in}{0.363685in}}{\pgfqpoint{0.919024in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.364935in}}{\pgfqpoint{0.920000in}{0.365783in}}{\pgfqpoint{0.920000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.367551in}}{\pgfqpoint{0.919649in}{0.368399in}}{\pgfqpoint{0.919024in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.369649in}}{\pgfqpoint{0.917551in}{0.370000in}}{\pgfqpoint{0.916667in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.370000in}}{\pgfqpoint{0.914935in}{0.369649in}}{\pgfqpoint{0.914310in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.368399in}}{\pgfqpoint{0.913333in}{0.367551in}}{\pgfqpoint{0.913333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.365783in}}{\pgfqpoint{0.913685in}{0.364935in}}{\pgfqpoint{0.914310in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.363685in}}{\pgfqpoint{0.915783in}{0.363333in}}{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.363333in}}{\pgfqpoint{0.951732in}{0.363685in}}{\pgfqpoint{0.952357in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.364935in}}{\pgfqpoint{0.953333in}{0.365783in}}{\pgfqpoint{0.953333in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.367551in}}{\pgfqpoint{0.952982in}{0.368399in}}{\pgfqpoint{0.952357in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.369649in}}{\pgfqpoint{0.950884in}{0.370000in}}{\pgfqpoint{0.950000in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.370000in}}{\pgfqpoint{0.948268in}{0.369649in}}{\pgfqpoint{0.947643in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.368399in}}{\pgfqpoint{0.946667in}{0.367551in}}{\pgfqpoint{0.946667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.365783in}}{\pgfqpoint{0.947018in}{0.364935in}}{\pgfqpoint{0.947643in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.363685in}}{\pgfqpoint{0.949116in}{0.363333in}}{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.363333in}}{\pgfqpoint{0.985065in}{0.363685in}}{\pgfqpoint{0.985690in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.364935in}}{\pgfqpoint{0.986667in}{0.365783in}}{\pgfqpoint{0.986667in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.367551in}}{\pgfqpoint{0.986315in}{0.368399in}}{\pgfqpoint{0.985690in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.369649in}}{\pgfqpoint{0.984217in}{0.370000in}}{\pgfqpoint{0.983333in}{0.370000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.370000in}}{\pgfqpoint{0.981601in}{0.369649in}}{\pgfqpoint{0.980976in}{0.369024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.368399in}}{\pgfqpoint{0.980000in}{0.367551in}}{\pgfqpoint{0.980000in}{0.366667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.365783in}}{\pgfqpoint{0.980351in}{0.364935in}}{\pgfqpoint{0.980976in}{0.364310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.363685in}}{\pgfqpoint{0.982449in}{0.363333in}}{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.363333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.396667in}}{\pgfqpoint{0.001732in}{0.397018in}}{\pgfqpoint{0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.398268in}}{\pgfqpoint{0.003333in}{0.399116in}}{\pgfqpoint{0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.400884in}}{\pgfqpoint{0.002982in}{0.401732in}}{\pgfqpoint{0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.402982in}}{\pgfqpoint{0.000884in}{0.403333in}}{\pgfqpoint{0.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.403333in}}{\pgfqpoint{-0.001732in}{0.402982in}}{\pgfqpoint{-0.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.401732in}}{\pgfqpoint{-0.003333in}{0.400884in}}{\pgfqpoint{-0.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.399116in}}{\pgfqpoint{-0.002982in}{0.398268in}}{\pgfqpoint{-0.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.397018in}}{\pgfqpoint{-0.000884in}{0.396667in}}{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.396667in}}{\pgfqpoint{0.035065in}{0.397018in}}{\pgfqpoint{0.035690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.398268in}}{\pgfqpoint{0.036667in}{0.399116in}}{\pgfqpoint{0.036667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.400884in}}{\pgfqpoint{0.036315in}{0.401732in}}{\pgfqpoint{0.035690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.402982in}}{\pgfqpoint{0.034217in}{0.403333in}}{\pgfqpoint{0.033333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.403333in}}{\pgfqpoint{0.031601in}{0.402982in}}{\pgfqpoint{0.030976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.401732in}}{\pgfqpoint{0.030000in}{0.400884in}}{\pgfqpoint{0.030000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.399116in}}{\pgfqpoint{0.030351in}{0.398268in}}{\pgfqpoint{0.030976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.397018in}}{\pgfqpoint{0.032449in}{0.396667in}}{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.396667in}}{\pgfqpoint{0.068399in}{0.397018in}}{\pgfqpoint{0.069024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.398268in}}{\pgfqpoint{0.070000in}{0.399116in}}{\pgfqpoint{0.070000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.400884in}}{\pgfqpoint{0.069649in}{0.401732in}}{\pgfqpoint{0.069024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.402982in}}{\pgfqpoint{0.067551in}{0.403333in}}{\pgfqpoint{0.066667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.403333in}}{\pgfqpoint{0.064935in}{0.402982in}}{\pgfqpoint{0.064310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.401732in}}{\pgfqpoint{0.063333in}{0.400884in}}{\pgfqpoint{0.063333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.399116in}}{\pgfqpoint{0.063685in}{0.398268in}}{\pgfqpoint{0.064310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.397018in}}{\pgfqpoint{0.065783in}{0.396667in}}{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.396667in}}{\pgfqpoint{0.101732in}{0.397018in}}{\pgfqpoint{0.102357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.398268in}}{\pgfqpoint{0.103333in}{0.399116in}}{\pgfqpoint{0.103333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.400884in}}{\pgfqpoint{0.102982in}{0.401732in}}{\pgfqpoint{0.102357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.402982in}}{\pgfqpoint{0.100884in}{0.403333in}}{\pgfqpoint{0.100000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.403333in}}{\pgfqpoint{0.098268in}{0.402982in}}{\pgfqpoint{0.097643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.401732in}}{\pgfqpoint{0.096667in}{0.400884in}}{\pgfqpoint{0.096667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.399116in}}{\pgfqpoint{0.097018in}{0.398268in}}{\pgfqpoint{0.097643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.397018in}}{\pgfqpoint{0.099116in}{0.396667in}}{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.396667in}}{\pgfqpoint{0.135065in}{0.397018in}}{\pgfqpoint{0.135690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.398268in}}{\pgfqpoint{0.136667in}{0.399116in}}{\pgfqpoint{0.136667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.400884in}}{\pgfqpoint{0.136315in}{0.401732in}}{\pgfqpoint{0.135690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.402982in}}{\pgfqpoint{0.134217in}{0.403333in}}{\pgfqpoint{0.133333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.403333in}}{\pgfqpoint{0.131601in}{0.402982in}}{\pgfqpoint{0.130976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.401732in}}{\pgfqpoint{0.130000in}{0.400884in}}{\pgfqpoint{0.130000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.399116in}}{\pgfqpoint{0.130351in}{0.398268in}}{\pgfqpoint{0.130976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.397018in}}{\pgfqpoint{0.132449in}{0.396667in}}{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.396667in}}{\pgfqpoint{0.168399in}{0.397018in}}{\pgfqpoint{0.169024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.398268in}}{\pgfqpoint{0.170000in}{0.399116in}}{\pgfqpoint{0.170000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.400884in}}{\pgfqpoint{0.169649in}{0.401732in}}{\pgfqpoint{0.169024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.402982in}}{\pgfqpoint{0.167551in}{0.403333in}}{\pgfqpoint{0.166667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.403333in}}{\pgfqpoint{0.164935in}{0.402982in}}{\pgfqpoint{0.164310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.401732in}}{\pgfqpoint{0.163333in}{0.400884in}}{\pgfqpoint{0.163333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.399116in}}{\pgfqpoint{0.163685in}{0.398268in}}{\pgfqpoint{0.164310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.397018in}}{\pgfqpoint{0.165783in}{0.396667in}}{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.396667in}}{\pgfqpoint{0.201732in}{0.397018in}}{\pgfqpoint{0.202357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.398268in}}{\pgfqpoint{0.203333in}{0.399116in}}{\pgfqpoint{0.203333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.400884in}}{\pgfqpoint{0.202982in}{0.401732in}}{\pgfqpoint{0.202357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.402982in}}{\pgfqpoint{0.200884in}{0.403333in}}{\pgfqpoint{0.200000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.403333in}}{\pgfqpoint{0.198268in}{0.402982in}}{\pgfqpoint{0.197643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.401732in}}{\pgfqpoint{0.196667in}{0.400884in}}{\pgfqpoint{0.196667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.399116in}}{\pgfqpoint{0.197018in}{0.398268in}}{\pgfqpoint{0.197643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.397018in}}{\pgfqpoint{0.199116in}{0.396667in}}{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.396667in}}{\pgfqpoint{0.235065in}{0.397018in}}{\pgfqpoint{0.235690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.398268in}}{\pgfqpoint{0.236667in}{0.399116in}}{\pgfqpoint{0.236667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.400884in}}{\pgfqpoint{0.236315in}{0.401732in}}{\pgfqpoint{0.235690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.402982in}}{\pgfqpoint{0.234217in}{0.403333in}}{\pgfqpoint{0.233333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.403333in}}{\pgfqpoint{0.231601in}{0.402982in}}{\pgfqpoint{0.230976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.401732in}}{\pgfqpoint{0.230000in}{0.400884in}}{\pgfqpoint{0.230000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.399116in}}{\pgfqpoint{0.230351in}{0.398268in}}{\pgfqpoint{0.230976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.397018in}}{\pgfqpoint{0.232449in}{0.396667in}}{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.396667in}}{\pgfqpoint{0.268399in}{0.397018in}}{\pgfqpoint{0.269024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.398268in}}{\pgfqpoint{0.270000in}{0.399116in}}{\pgfqpoint{0.270000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.400884in}}{\pgfqpoint{0.269649in}{0.401732in}}{\pgfqpoint{0.269024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.402982in}}{\pgfqpoint{0.267551in}{0.403333in}}{\pgfqpoint{0.266667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.403333in}}{\pgfqpoint{0.264935in}{0.402982in}}{\pgfqpoint{0.264310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.401732in}}{\pgfqpoint{0.263333in}{0.400884in}}{\pgfqpoint{0.263333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.399116in}}{\pgfqpoint{0.263685in}{0.398268in}}{\pgfqpoint{0.264310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.397018in}}{\pgfqpoint{0.265783in}{0.396667in}}{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.396667in}}{\pgfqpoint{0.301732in}{0.397018in}}{\pgfqpoint{0.302357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.398268in}}{\pgfqpoint{0.303333in}{0.399116in}}{\pgfqpoint{0.303333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.400884in}}{\pgfqpoint{0.302982in}{0.401732in}}{\pgfqpoint{0.302357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.402982in}}{\pgfqpoint{0.300884in}{0.403333in}}{\pgfqpoint{0.300000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.403333in}}{\pgfqpoint{0.298268in}{0.402982in}}{\pgfqpoint{0.297643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.401732in}}{\pgfqpoint{0.296667in}{0.400884in}}{\pgfqpoint{0.296667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.399116in}}{\pgfqpoint{0.297018in}{0.398268in}}{\pgfqpoint{0.297643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.397018in}}{\pgfqpoint{0.299116in}{0.396667in}}{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.396667in}}{\pgfqpoint{0.335065in}{0.397018in}}{\pgfqpoint{0.335690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.398268in}}{\pgfqpoint{0.336667in}{0.399116in}}{\pgfqpoint{0.336667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.400884in}}{\pgfqpoint{0.336315in}{0.401732in}}{\pgfqpoint{0.335690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.402982in}}{\pgfqpoint{0.334217in}{0.403333in}}{\pgfqpoint{0.333333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.403333in}}{\pgfqpoint{0.331601in}{0.402982in}}{\pgfqpoint{0.330976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.401732in}}{\pgfqpoint{0.330000in}{0.400884in}}{\pgfqpoint{0.330000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.399116in}}{\pgfqpoint{0.330351in}{0.398268in}}{\pgfqpoint{0.330976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.397018in}}{\pgfqpoint{0.332449in}{0.396667in}}{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.396667in}}{\pgfqpoint{0.368399in}{0.397018in}}{\pgfqpoint{0.369024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.398268in}}{\pgfqpoint{0.370000in}{0.399116in}}{\pgfqpoint{0.370000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.400884in}}{\pgfqpoint{0.369649in}{0.401732in}}{\pgfqpoint{0.369024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.402982in}}{\pgfqpoint{0.367551in}{0.403333in}}{\pgfqpoint{0.366667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.403333in}}{\pgfqpoint{0.364935in}{0.402982in}}{\pgfqpoint{0.364310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.401732in}}{\pgfqpoint{0.363333in}{0.400884in}}{\pgfqpoint{0.363333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.399116in}}{\pgfqpoint{0.363685in}{0.398268in}}{\pgfqpoint{0.364310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.397018in}}{\pgfqpoint{0.365783in}{0.396667in}}{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.396667in}}{\pgfqpoint{0.401732in}{0.397018in}}{\pgfqpoint{0.402357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.398268in}}{\pgfqpoint{0.403333in}{0.399116in}}{\pgfqpoint{0.403333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.400884in}}{\pgfqpoint{0.402982in}{0.401732in}}{\pgfqpoint{0.402357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.402982in}}{\pgfqpoint{0.400884in}{0.403333in}}{\pgfqpoint{0.400000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.403333in}}{\pgfqpoint{0.398268in}{0.402982in}}{\pgfqpoint{0.397643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.401732in}}{\pgfqpoint{0.396667in}{0.400884in}}{\pgfqpoint{0.396667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.399116in}}{\pgfqpoint{0.397018in}{0.398268in}}{\pgfqpoint{0.397643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.397018in}}{\pgfqpoint{0.399116in}{0.396667in}}{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.396667in}}{\pgfqpoint{0.435065in}{0.397018in}}{\pgfqpoint{0.435690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.398268in}}{\pgfqpoint{0.436667in}{0.399116in}}{\pgfqpoint{0.436667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.400884in}}{\pgfqpoint{0.436315in}{0.401732in}}{\pgfqpoint{0.435690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.402982in}}{\pgfqpoint{0.434217in}{0.403333in}}{\pgfqpoint{0.433333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.403333in}}{\pgfqpoint{0.431601in}{0.402982in}}{\pgfqpoint{0.430976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.401732in}}{\pgfqpoint{0.430000in}{0.400884in}}{\pgfqpoint{0.430000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.399116in}}{\pgfqpoint{0.430351in}{0.398268in}}{\pgfqpoint{0.430976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.397018in}}{\pgfqpoint{0.432449in}{0.396667in}}{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.396667in}}{\pgfqpoint{0.468399in}{0.397018in}}{\pgfqpoint{0.469024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.398268in}}{\pgfqpoint{0.470000in}{0.399116in}}{\pgfqpoint{0.470000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.400884in}}{\pgfqpoint{0.469649in}{0.401732in}}{\pgfqpoint{0.469024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.402982in}}{\pgfqpoint{0.467551in}{0.403333in}}{\pgfqpoint{0.466667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.403333in}}{\pgfqpoint{0.464935in}{0.402982in}}{\pgfqpoint{0.464310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.401732in}}{\pgfqpoint{0.463333in}{0.400884in}}{\pgfqpoint{0.463333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.399116in}}{\pgfqpoint{0.463685in}{0.398268in}}{\pgfqpoint{0.464310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.397018in}}{\pgfqpoint{0.465783in}{0.396667in}}{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.396667in}}{\pgfqpoint{0.501732in}{0.397018in}}{\pgfqpoint{0.502357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.398268in}}{\pgfqpoint{0.503333in}{0.399116in}}{\pgfqpoint{0.503333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.400884in}}{\pgfqpoint{0.502982in}{0.401732in}}{\pgfqpoint{0.502357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.402982in}}{\pgfqpoint{0.500884in}{0.403333in}}{\pgfqpoint{0.500000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.403333in}}{\pgfqpoint{0.498268in}{0.402982in}}{\pgfqpoint{0.497643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.401732in}}{\pgfqpoint{0.496667in}{0.400884in}}{\pgfqpoint{0.496667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.399116in}}{\pgfqpoint{0.497018in}{0.398268in}}{\pgfqpoint{0.497643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.397018in}}{\pgfqpoint{0.499116in}{0.396667in}}{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.396667in}}{\pgfqpoint{0.535065in}{0.397018in}}{\pgfqpoint{0.535690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.398268in}}{\pgfqpoint{0.536667in}{0.399116in}}{\pgfqpoint{0.536667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.400884in}}{\pgfqpoint{0.536315in}{0.401732in}}{\pgfqpoint{0.535690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.402982in}}{\pgfqpoint{0.534217in}{0.403333in}}{\pgfqpoint{0.533333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.403333in}}{\pgfqpoint{0.531601in}{0.402982in}}{\pgfqpoint{0.530976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.401732in}}{\pgfqpoint{0.530000in}{0.400884in}}{\pgfqpoint{0.530000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.399116in}}{\pgfqpoint{0.530351in}{0.398268in}}{\pgfqpoint{0.530976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.397018in}}{\pgfqpoint{0.532449in}{0.396667in}}{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.396667in}}{\pgfqpoint{0.568399in}{0.397018in}}{\pgfqpoint{0.569024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.398268in}}{\pgfqpoint{0.570000in}{0.399116in}}{\pgfqpoint{0.570000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.400884in}}{\pgfqpoint{0.569649in}{0.401732in}}{\pgfqpoint{0.569024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.402982in}}{\pgfqpoint{0.567551in}{0.403333in}}{\pgfqpoint{0.566667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.403333in}}{\pgfqpoint{0.564935in}{0.402982in}}{\pgfqpoint{0.564310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.401732in}}{\pgfqpoint{0.563333in}{0.400884in}}{\pgfqpoint{0.563333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.399116in}}{\pgfqpoint{0.563685in}{0.398268in}}{\pgfqpoint{0.564310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.397018in}}{\pgfqpoint{0.565783in}{0.396667in}}{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.396667in}}{\pgfqpoint{0.601732in}{0.397018in}}{\pgfqpoint{0.602357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.398268in}}{\pgfqpoint{0.603333in}{0.399116in}}{\pgfqpoint{0.603333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.400884in}}{\pgfqpoint{0.602982in}{0.401732in}}{\pgfqpoint{0.602357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.402982in}}{\pgfqpoint{0.600884in}{0.403333in}}{\pgfqpoint{0.600000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.403333in}}{\pgfqpoint{0.598268in}{0.402982in}}{\pgfqpoint{0.597643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.401732in}}{\pgfqpoint{0.596667in}{0.400884in}}{\pgfqpoint{0.596667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.399116in}}{\pgfqpoint{0.597018in}{0.398268in}}{\pgfqpoint{0.597643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.397018in}}{\pgfqpoint{0.599116in}{0.396667in}}{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.396667in}}{\pgfqpoint{0.635065in}{0.397018in}}{\pgfqpoint{0.635690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.398268in}}{\pgfqpoint{0.636667in}{0.399116in}}{\pgfqpoint{0.636667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.400884in}}{\pgfqpoint{0.636315in}{0.401732in}}{\pgfqpoint{0.635690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.402982in}}{\pgfqpoint{0.634217in}{0.403333in}}{\pgfqpoint{0.633333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.403333in}}{\pgfqpoint{0.631601in}{0.402982in}}{\pgfqpoint{0.630976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.401732in}}{\pgfqpoint{0.630000in}{0.400884in}}{\pgfqpoint{0.630000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.399116in}}{\pgfqpoint{0.630351in}{0.398268in}}{\pgfqpoint{0.630976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.397018in}}{\pgfqpoint{0.632449in}{0.396667in}}{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.396667in}}{\pgfqpoint{0.668399in}{0.397018in}}{\pgfqpoint{0.669024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.398268in}}{\pgfqpoint{0.670000in}{0.399116in}}{\pgfqpoint{0.670000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.400884in}}{\pgfqpoint{0.669649in}{0.401732in}}{\pgfqpoint{0.669024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.402982in}}{\pgfqpoint{0.667551in}{0.403333in}}{\pgfqpoint{0.666667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.403333in}}{\pgfqpoint{0.664935in}{0.402982in}}{\pgfqpoint{0.664310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.401732in}}{\pgfqpoint{0.663333in}{0.400884in}}{\pgfqpoint{0.663333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.399116in}}{\pgfqpoint{0.663685in}{0.398268in}}{\pgfqpoint{0.664310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.397018in}}{\pgfqpoint{0.665783in}{0.396667in}}{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.396667in}}{\pgfqpoint{0.701732in}{0.397018in}}{\pgfqpoint{0.702357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.398268in}}{\pgfqpoint{0.703333in}{0.399116in}}{\pgfqpoint{0.703333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.400884in}}{\pgfqpoint{0.702982in}{0.401732in}}{\pgfqpoint{0.702357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.402982in}}{\pgfqpoint{0.700884in}{0.403333in}}{\pgfqpoint{0.700000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.403333in}}{\pgfqpoint{0.698268in}{0.402982in}}{\pgfqpoint{0.697643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.401732in}}{\pgfqpoint{0.696667in}{0.400884in}}{\pgfqpoint{0.696667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.399116in}}{\pgfqpoint{0.697018in}{0.398268in}}{\pgfqpoint{0.697643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.397018in}}{\pgfqpoint{0.699116in}{0.396667in}}{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.396667in}}{\pgfqpoint{0.735065in}{0.397018in}}{\pgfqpoint{0.735690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.398268in}}{\pgfqpoint{0.736667in}{0.399116in}}{\pgfqpoint{0.736667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.400884in}}{\pgfqpoint{0.736315in}{0.401732in}}{\pgfqpoint{0.735690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.402982in}}{\pgfqpoint{0.734217in}{0.403333in}}{\pgfqpoint{0.733333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.403333in}}{\pgfqpoint{0.731601in}{0.402982in}}{\pgfqpoint{0.730976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.401732in}}{\pgfqpoint{0.730000in}{0.400884in}}{\pgfqpoint{0.730000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.399116in}}{\pgfqpoint{0.730351in}{0.398268in}}{\pgfqpoint{0.730976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.397018in}}{\pgfqpoint{0.732449in}{0.396667in}}{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.396667in}}{\pgfqpoint{0.768399in}{0.397018in}}{\pgfqpoint{0.769024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.398268in}}{\pgfqpoint{0.770000in}{0.399116in}}{\pgfqpoint{0.770000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.400884in}}{\pgfqpoint{0.769649in}{0.401732in}}{\pgfqpoint{0.769024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.402982in}}{\pgfqpoint{0.767551in}{0.403333in}}{\pgfqpoint{0.766667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.403333in}}{\pgfqpoint{0.764935in}{0.402982in}}{\pgfqpoint{0.764310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.401732in}}{\pgfqpoint{0.763333in}{0.400884in}}{\pgfqpoint{0.763333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.399116in}}{\pgfqpoint{0.763685in}{0.398268in}}{\pgfqpoint{0.764310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.397018in}}{\pgfqpoint{0.765783in}{0.396667in}}{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.396667in}}{\pgfqpoint{0.801732in}{0.397018in}}{\pgfqpoint{0.802357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.398268in}}{\pgfqpoint{0.803333in}{0.399116in}}{\pgfqpoint{0.803333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.400884in}}{\pgfqpoint{0.802982in}{0.401732in}}{\pgfqpoint{0.802357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.402982in}}{\pgfqpoint{0.800884in}{0.403333in}}{\pgfqpoint{0.800000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.403333in}}{\pgfqpoint{0.798268in}{0.402982in}}{\pgfqpoint{0.797643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.401732in}}{\pgfqpoint{0.796667in}{0.400884in}}{\pgfqpoint{0.796667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.399116in}}{\pgfqpoint{0.797018in}{0.398268in}}{\pgfqpoint{0.797643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.397018in}}{\pgfqpoint{0.799116in}{0.396667in}}{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.396667in}}{\pgfqpoint{0.835065in}{0.397018in}}{\pgfqpoint{0.835690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.398268in}}{\pgfqpoint{0.836667in}{0.399116in}}{\pgfqpoint{0.836667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.400884in}}{\pgfqpoint{0.836315in}{0.401732in}}{\pgfqpoint{0.835690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.402982in}}{\pgfqpoint{0.834217in}{0.403333in}}{\pgfqpoint{0.833333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.403333in}}{\pgfqpoint{0.831601in}{0.402982in}}{\pgfqpoint{0.830976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.401732in}}{\pgfqpoint{0.830000in}{0.400884in}}{\pgfqpoint{0.830000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.399116in}}{\pgfqpoint{0.830351in}{0.398268in}}{\pgfqpoint{0.830976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.397018in}}{\pgfqpoint{0.832449in}{0.396667in}}{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.396667in}}{\pgfqpoint{0.868399in}{0.397018in}}{\pgfqpoint{0.869024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.398268in}}{\pgfqpoint{0.870000in}{0.399116in}}{\pgfqpoint{0.870000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.400884in}}{\pgfqpoint{0.869649in}{0.401732in}}{\pgfqpoint{0.869024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.402982in}}{\pgfqpoint{0.867551in}{0.403333in}}{\pgfqpoint{0.866667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.403333in}}{\pgfqpoint{0.864935in}{0.402982in}}{\pgfqpoint{0.864310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.401732in}}{\pgfqpoint{0.863333in}{0.400884in}}{\pgfqpoint{0.863333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.399116in}}{\pgfqpoint{0.863685in}{0.398268in}}{\pgfqpoint{0.864310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.397018in}}{\pgfqpoint{0.865783in}{0.396667in}}{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.396667in}}{\pgfqpoint{0.901732in}{0.397018in}}{\pgfqpoint{0.902357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.398268in}}{\pgfqpoint{0.903333in}{0.399116in}}{\pgfqpoint{0.903333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.400884in}}{\pgfqpoint{0.902982in}{0.401732in}}{\pgfqpoint{0.902357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.402982in}}{\pgfqpoint{0.900884in}{0.403333in}}{\pgfqpoint{0.900000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.403333in}}{\pgfqpoint{0.898268in}{0.402982in}}{\pgfqpoint{0.897643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.401732in}}{\pgfqpoint{0.896667in}{0.400884in}}{\pgfqpoint{0.896667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.399116in}}{\pgfqpoint{0.897018in}{0.398268in}}{\pgfqpoint{0.897643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.397018in}}{\pgfqpoint{0.899116in}{0.396667in}}{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.396667in}}{\pgfqpoint{0.935065in}{0.397018in}}{\pgfqpoint{0.935690in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.398268in}}{\pgfqpoint{0.936667in}{0.399116in}}{\pgfqpoint{0.936667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.400884in}}{\pgfqpoint{0.936315in}{0.401732in}}{\pgfqpoint{0.935690in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.402982in}}{\pgfqpoint{0.934217in}{0.403333in}}{\pgfqpoint{0.933333in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.403333in}}{\pgfqpoint{0.931601in}{0.402982in}}{\pgfqpoint{0.930976in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.401732in}}{\pgfqpoint{0.930000in}{0.400884in}}{\pgfqpoint{0.930000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.399116in}}{\pgfqpoint{0.930351in}{0.398268in}}{\pgfqpoint{0.930976in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.397018in}}{\pgfqpoint{0.932449in}{0.396667in}}{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.396667in}}{\pgfqpoint{0.968399in}{0.397018in}}{\pgfqpoint{0.969024in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.398268in}}{\pgfqpoint{0.970000in}{0.399116in}}{\pgfqpoint{0.970000in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.400884in}}{\pgfqpoint{0.969649in}{0.401732in}}{\pgfqpoint{0.969024in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.402982in}}{\pgfqpoint{0.967551in}{0.403333in}}{\pgfqpoint{0.966667in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.403333in}}{\pgfqpoint{0.964935in}{0.402982in}}{\pgfqpoint{0.964310in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.401732in}}{\pgfqpoint{0.963333in}{0.400884in}}{\pgfqpoint{0.963333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.399116in}}{\pgfqpoint{0.963685in}{0.398268in}}{\pgfqpoint{0.964310in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.397018in}}{\pgfqpoint{0.965783in}{0.396667in}}{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.396667in}}{\pgfqpoint{1.001732in}{0.397018in}}{\pgfqpoint{1.002357in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.398268in}}{\pgfqpoint{1.003333in}{0.399116in}}{\pgfqpoint{1.003333in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.400884in}}{\pgfqpoint{1.002982in}{0.401732in}}{\pgfqpoint{1.002357in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.402982in}}{\pgfqpoint{1.000884in}{0.403333in}}{\pgfqpoint{1.000000in}{0.403333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.403333in}}{\pgfqpoint{0.998268in}{0.402982in}}{\pgfqpoint{0.997643in}{0.402357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.401732in}}{\pgfqpoint{0.996667in}{0.400884in}}{\pgfqpoint{0.996667in}{0.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.399116in}}{\pgfqpoint{0.997018in}{0.398268in}}{\pgfqpoint{0.997643in}{0.397643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.397018in}}{\pgfqpoint{0.999116in}{0.396667in}}{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.396667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.430000in}}{\pgfqpoint{0.018399in}{0.430351in}}{\pgfqpoint{0.019024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.431601in}}{\pgfqpoint{0.020000in}{0.432449in}}{\pgfqpoint{0.020000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.434217in}}{\pgfqpoint{0.019649in}{0.435065in}}{\pgfqpoint{0.019024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.436315in}}{\pgfqpoint{0.017551in}{0.436667in}}{\pgfqpoint{0.016667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.436667in}}{\pgfqpoint{0.014935in}{0.436315in}}{\pgfqpoint{0.014310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.435065in}}{\pgfqpoint{0.013333in}{0.434217in}}{\pgfqpoint{0.013333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.432449in}}{\pgfqpoint{0.013685in}{0.431601in}}{\pgfqpoint{0.014310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.430351in}}{\pgfqpoint{0.015783in}{0.430000in}}{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.430000in}}{\pgfqpoint{0.051732in}{0.430351in}}{\pgfqpoint{0.052357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.431601in}}{\pgfqpoint{0.053333in}{0.432449in}}{\pgfqpoint{0.053333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.434217in}}{\pgfqpoint{0.052982in}{0.435065in}}{\pgfqpoint{0.052357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.436315in}}{\pgfqpoint{0.050884in}{0.436667in}}{\pgfqpoint{0.050000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.436667in}}{\pgfqpoint{0.048268in}{0.436315in}}{\pgfqpoint{0.047643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.435065in}}{\pgfqpoint{0.046667in}{0.434217in}}{\pgfqpoint{0.046667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.432449in}}{\pgfqpoint{0.047018in}{0.431601in}}{\pgfqpoint{0.047643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.430351in}}{\pgfqpoint{0.049116in}{0.430000in}}{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.430000in}}{\pgfqpoint{0.085065in}{0.430351in}}{\pgfqpoint{0.085690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.431601in}}{\pgfqpoint{0.086667in}{0.432449in}}{\pgfqpoint{0.086667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.434217in}}{\pgfqpoint{0.086315in}{0.435065in}}{\pgfqpoint{0.085690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.436315in}}{\pgfqpoint{0.084217in}{0.436667in}}{\pgfqpoint{0.083333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.436667in}}{\pgfqpoint{0.081601in}{0.436315in}}{\pgfqpoint{0.080976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.435065in}}{\pgfqpoint{0.080000in}{0.434217in}}{\pgfqpoint{0.080000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.432449in}}{\pgfqpoint{0.080351in}{0.431601in}}{\pgfqpoint{0.080976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.430351in}}{\pgfqpoint{0.082449in}{0.430000in}}{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.430000in}}{\pgfqpoint{0.118399in}{0.430351in}}{\pgfqpoint{0.119024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.431601in}}{\pgfqpoint{0.120000in}{0.432449in}}{\pgfqpoint{0.120000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.434217in}}{\pgfqpoint{0.119649in}{0.435065in}}{\pgfqpoint{0.119024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.436315in}}{\pgfqpoint{0.117551in}{0.436667in}}{\pgfqpoint{0.116667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.436667in}}{\pgfqpoint{0.114935in}{0.436315in}}{\pgfqpoint{0.114310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.435065in}}{\pgfqpoint{0.113333in}{0.434217in}}{\pgfqpoint{0.113333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.432449in}}{\pgfqpoint{0.113685in}{0.431601in}}{\pgfqpoint{0.114310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.430351in}}{\pgfqpoint{0.115783in}{0.430000in}}{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.430000in}}{\pgfqpoint{0.151732in}{0.430351in}}{\pgfqpoint{0.152357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.431601in}}{\pgfqpoint{0.153333in}{0.432449in}}{\pgfqpoint{0.153333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.434217in}}{\pgfqpoint{0.152982in}{0.435065in}}{\pgfqpoint{0.152357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.436315in}}{\pgfqpoint{0.150884in}{0.436667in}}{\pgfqpoint{0.150000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.436667in}}{\pgfqpoint{0.148268in}{0.436315in}}{\pgfqpoint{0.147643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.435065in}}{\pgfqpoint{0.146667in}{0.434217in}}{\pgfqpoint{0.146667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.432449in}}{\pgfqpoint{0.147018in}{0.431601in}}{\pgfqpoint{0.147643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.430351in}}{\pgfqpoint{0.149116in}{0.430000in}}{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.430000in}}{\pgfqpoint{0.185065in}{0.430351in}}{\pgfqpoint{0.185690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.431601in}}{\pgfqpoint{0.186667in}{0.432449in}}{\pgfqpoint{0.186667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.434217in}}{\pgfqpoint{0.186315in}{0.435065in}}{\pgfqpoint{0.185690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.436315in}}{\pgfqpoint{0.184217in}{0.436667in}}{\pgfqpoint{0.183333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.436667in}}{\pgfqpoint{0.181601in}{0.436315in}}{\pgfqpoint{0.180976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.435065in}}{\pgfqpoint{0.180000in}{0.434217in}}{\pgfqpoint{0.180000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.432449in}}{\pgfqpoint{0.180351in}{0.431601in}}{\pgfqpoint{0.180976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.430351in}}{\pgfqpoint{0.182449in}{0.430000in}}{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.430000in}}{\pgfqpoint{0.218399in}{0.430351in}}{\pgfqpoint{0.219024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.431601in}}{\pgfqpoint{0.220000in}{0.432449in}}{\pgfqpoint{0.220000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.434217in}}{\pgfqpoint{0.219649in}{0.435065in}}{\pgfqpoint{0.219024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.436315in}}{\pgfqpoint{0.217551in}{0.436667in}}{\pgfqpoint{0.216667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.436667in}}{\pgfqpoint{0.214935in}{0.436315in}}{\pgfqpoint{0.214310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.435065in}}{\pgfqpoint{0.213333in}{0.434217in}}{\pgfqpoint{0.213333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.432449in}}{\pgfqpoint{0.213685in}{0.431601in}}{\pgfqpoint{0.214310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.430351in}}{\pgfqpoint{0.215783in}{0.430000in}}{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.430000in}}{\pgfqpoint{0.251732in}{0.430351in}}{\pgfqpoint{0.252357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.431601in}}{\pgfqpoint{0.253333in}{0.432449in}}{\pgfqpoint{0.253333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.434217in}}{\pgfqpoint{0.252982in}{0.435065in}}{\pgfqpoint{0.252357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.436315in}}{\pgfqpoint{0.250884in}{0.436667in}}{\pgfqpoint{0.250000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.436667in}}{\pgfqpoint{0.248268in}{0.436315in}}{\pgfqpoint{0.247643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.435065in}}{\pgfqpoint{0.246667in}{0.434217in}}{\pgfqpoint{0.246667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.432449in}}{\pgfqpoint{0.247018in}{0.431601in}}{\pgfqpoint{0.247643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.430351in}}{\pgfqpoint{0.249116in}{0.430000in}}{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.430000in}}{\pgfqpoint{0.285065in}{0.430351in}}{\pgfqpoint{0.285690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.431601in}}{\pgfqpoint{0.286667in}{0.432449in}}{\pgfqpoint{0.286667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.434217in}}{\pgfqpoint{0.286315in}{0.435065in}}{\pgfqpoint{0.285690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.436315in}}{\pgfqpoint{0.284217in}{0.436667in}}{\pgfqpoint{0.283333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.436667in}}{\pgfqpoint{0.281601in}{0.436315in}}{\pgfqpoint{0.280976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.435065in}}{\pgfqpoint{0.280000in}{0.434217in}}{\pgfqpoint{0.280000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.432449in}}{\pgfqpoint{0.280351in}{0.431601in}}{\pgfqpoint{0.280976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.430351in}}{\pgfqpoint{0.282449in}{0.430000in}}{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.430000in}}{\pgfqpoint{0.318399in}{0.430351in}}{\pgfqpoint{0.319024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.431601in}}{\pgfqpoint{0.320000in}{0.432449in}}{\pgfqpoint{0.320000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.434217in}}{\pgfqpoint{0.319649in}{0.435065in}}{\pgfqpoint{0.319024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.436315in}}{\pgfqpoint{0.317551in}{0.436667in}}{\pgfqpoint{0.316667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.436667in}}{\pgfqpoint{0.314935in}{0.436315in}}{\pgfqpoint{0.314310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.435065in}}{\pgfqpoint{0.313333in}{0.434217in}}{\pgfqpoint{0.313333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.432449in}}{\pgfqpoint{0.313685in}{0.431601in}}{\pgfqpoint{0.314310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.430351in}}{\pgfqpoint{0.315783in}{0.430000in}}{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.430000in}}{\pgfqpoint{0.351732in}{0.430351in}}{\pgfqpoint{0.352357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.431601in}}{\pgfqpoint{0.353333in}{0.432449in}}{\pgfqpoint{0.353333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.434217in}}{\pgfqpoint{0.352982in}{0.435065in}}{\pgfqpoint{0.352357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.436315in}}{\pgfqpoint{0.350884in}{0.436667in}}{\pgfqpoint{0.350000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.436667in}}{\pgfqpoint{0.348268in}{0.436315in}}{\pgfqpoint{0.347643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.435065in}}{\pgfqpoint{0.346667in}{0.434217in}}{\pgfqpoint{0.346667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.432449in}}{\pgfqpoint{0.347018in}{0.431601in}}{\pgfqpoint{0.347643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.430351in}}{\pgfqpoint{0.349116in}{0.430000in}}{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.430000in}}{\pgfqpoint{0.385065in}{0.430351in}}{\pgfqpoint{0.385690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.431601in}}{\pgfqpoint{0.386667in}{0.432449in}}{\pgfqpoint{0.386667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.434217in}}{\pgfqpoint{0.386315in}{0.435065in}}{\pgfqpoint{0.385690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.436315in}}{\pgfqpoint{0.384217in}{0.436667in}}{\pgfqpoint{0.383333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.436667in}}{\pgfqpoint{0.381601in}{0.436315in}}{\pgfqpoint{0.380976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.435065in}}{\pgfqpoint{0.380000in}{0.434217in}}{\pgfqpoint{0.380000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.432449in}}{\pgfqpoint{0.380351in}{0.431601in}}{\pgfqpoint{0.380976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.430351in}}{\pgfqpoint{0.382449in}{0.430000in}}{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.430000in}}{\pgfqpoint{0.418399in}{0.430351in}}{\pgfqpoint{0.419024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.431601in}}{\pgfqpoint{0.420000in}{0.432449in}}{\pgfqpoint{0.420000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.434217in}}{\pgfqpoint{0.419649in}{0.435065in}}{\pgfqpoint{0.419024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.436315in}}{\pgfqpoint{0.417551in}{0.436667in}}{\pgfqpoint{0.416667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.436667in}}{\pgfqpoint{0.414935in}{0.436315in}}{\pgfqpoint{0.414310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.435065in}}{\pgfqpoint{0.413333in}{0.434217in}}{\pgfqpoint{0.413333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.432449in}}{\pgfqpoint{0.413685in}{0.431601in}}{\pgfqpoint{0.414310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.430351in}}{\pgfqpoint{0.415783in}{0.430000in}}{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.430000in}}{\pgfqpoint{0.451732in}{0.430351in}}{\pgfqpoint{0.452357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.431601in}}{\pgfqpoint{0.453333in}{0.432449in}}{\pgfqpoint{0.453333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.434217in}}{\pgfqpoint{0.452982in}{0.435065in}}{\pgfqpoint{0.452357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.436315in}}{\pgfqpoint{0.450884in}{0.436667in}}{\pgfqpoint{0.450000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.436667in}}{\pgfqpoint{0.448268in}{0.436315in}}{\pgfqpoint{0.447643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.435065in}}{\pgfqpoint{0.446667in}{0.434217in}}{\pgfqpoint{0.446667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.432449in}}{\pgfqpoint{0.447018in}{0.431601in}}{\pgfqpoint{0.447643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.430351in}}{\pgfqpoint{0.449116in}{0.430000in}}{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.430000in}}{\pgfqpoint{0.485065in}{0.430351in}}{\pgfqpoint{0.485690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.431601in}}{\pgfqpoint{0.486667in}{0.432449in}}{\pgfqpoint{0.486667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.434217in}}{\pgfqpoint{0.486315in}{0.435065in}}{\pgfqpoint{0.485690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.436315in}}{\pgfqpoint{0.484217in}{0.436667in}}{\pgfqpoint{0.483333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.436667in}}{\pgfqpoint{0.481601in}{0.436315in}}{\pgfqpoint{0.480976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.435065in}}{\pgfqpoint{0.480000in}{0.434217in}}{\pgfqpoint{0.480000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.432449in}}{\pgfqpoint{0.480351in}{0.431601in}}{\pgfqpoint{0.480976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.430351in}}{\pgfqpoint{0.482449in}{0.430000in}}{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.430000in}}{\pgfqpoint{0.518399in}{0.430351in}}{\pgfqpoint{0.519024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.431601in}}{\pgfqpoint{0.520000in}{0.432449in}}{\pgfqpoint{0.520000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.434217in}}{\pgfqpoint{0.519649in}{0.435065in}}{\pgfqpoint{0.519024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.436315in}}{\pgfqpoint{0.517551in}{0.436667in}}{\pgfqpoint{0.516667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.436667in}}{\pgfqpoint{0.514935in}{0.436315in}}{\pgfqpoint{0.514310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.435065in}}{\pgfqpoint{0.513333in}{0.434217in}}{\pgfqpoint{0.513333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.432449in}}{\pgfqpoint{0.513685in}{0.431601in}}{\pgfqpoint{0.514310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.430351in}}{\pgfqpoint{0.515783in}{0.430000in}}{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.430000in}}{\pgfqpoint{0.551732in}{0.430351in}}{\pgfqpoint{0.552357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.431601in}}{\pgfqpoint{0.553333in}{0.432449in}}{\pgfqpoint{0.553333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.434217in}}{\pgfqpoint{0.552982in}{0.435065in}}{\pgfqpoint{0.552357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.436315in}}{\pgfqpoint{0.550884in}{0.436667in}}{\pgfqpoint{0.550000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.436667in}}{\pgfqpoint{0.548268in}{0.436315in}}{\pgfqpoint{0.547643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.435065in}}{\pgfqpoint{0.546667in}{0.434217in}}{\pgfqpoint{0.546667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.432449in}}{\pgfqpoint{0.547018in}{0.431601in}}{\pgfqpoint{0.547643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.430351in}}{\pgfqpoint{0.549116in}{0.430000in}}{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.430000in}}{\pgfqpoint{0.585065in}{0.430351in}}{\pgfqpoint{0.585690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.431601in}}{\pgfqpoint{0.586667in}{0.432449in}}{\pgfqpoint{0.586667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.434217in}}{\pgfqpoint{0.586315in}{0.435065in}}{\pgfqpoint{0.585690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.436315in}}{\pgfqpoint{0.584217in}{0.436667in}}{\pgfqpoint{0.583333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.436667in}}{\pgfqpoint{0.581601in}{0.436315in}}{\pgfqpoint{0.580976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.435065in}}{\pgfqpoint{0.580000in}{0.434217in}}{\pgfqpoint{0.580000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.432449in}}{\pgfqpoint{0.580351in}{0.431601in}}{\pgfqpoint{0.580976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.430351in}}{\pgfqpoint{0.582449in}{0.430000in}}{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.430000in}}{\pgfqpoint{0.618399in}{0.430351in}}{\pgfqpoint{0.619024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.431601in}}{\pgfqpoint{0.620000in}{0.432449in}}{\pgfqpoint{0.620000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.434217in}}{\pgfqpoint{0.619649in}{0.435065in}}{\pgfqpoint{0.619024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.436315in}}{\pgfqpoint{0.617551in}{0.436667in}}{\pgfqpoint{0.616667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.436667in}}{\pgfqpoint{0.614935in}{0.436315in}}{\pgfqpoint{0.614310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.435065in}}{\pgfqpoint{0.613333in}{0.434217in}}{\pgfqpoint{0.613333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.432449in}}{\pgfqpoint{0.613685in}{0.431601in}}{\pgfqpoint{0.614310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.430351in}}{\pgfqpoint{0.615783in}{0.430000in}}{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.430000in}}{\pgfqpoint{0.651732in}{0.430351in}}{\pgfqpoint{0.652357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.431601in}}{\pgfqpoint{0.653333in}{0.432449in}}{\pgfqpoint{0.653333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.434217in}}{\pgfqpoint{0.652982in}{0.435065in}}{\pgfqpoint{0.652357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.436315in}}{\pgfqpoint{0.650884in}{0.436667in}}{\pgfqpoint{0.650000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.436667in}}{\pgfqpoint{0.648268in}{0.436315in}}{\pgfqpoint{0.647643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.435065in}}{\pgfqpoint{0.646667in}{0.434217in}}{\pgfqpoint{0.646667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.432449in}}{\pgfqpoint{0.647018in}{0.431601in}}{\pgfqpoint{0.647643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.430351in}}{\pgfqpoint{0.649116in}{0.430000in}}{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.430000in}}{\pgfqpoint{0.685065in}{0.430351in}}{\pgfqpoint{0.685690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.431601in}}{\pgfqpoint{0.686667in}{0.432449in}}{\pgfqpoint{0.686667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.434217in}}{\pgfqpoint{0.686315in}{0.435065in}}{\pgfqpoint{0.685690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.436315in}}{\pgfqpoint{0.684217in}{0.436667in}}{\pgfqpoint{0.683333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.436667in}}{\pgfqpoint{0.681601in}{0.436315in}}{\pgfqpoint{0.680976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.435065in}}{\pgfqpoint{0.680000in}{0.434217in}}{\pgfqpoint{0.680000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.432449in}}{\pgfqpoint{0.680351in}{0.431601in}}{\pgfqpoint{0.680976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.430351in}}{\pgfqpoint{0.682449in}{0.430000in}}{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.430000in}}{\pgfqpoint{0.718399in}{0.430351in}}{\pgfqpoint{0.719024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.431601in}}{\pgfqpoint{0.720000in}{0.432449in}}{\pgfqpoint{0.720000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.434217in}}{\pgfqpoint{0.719649in}{0.435065in}}{\pgfqpoint{0.719024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.436315in}}{\pgfqpoint{0.717551in}{0.436667in}}{\pgfqpoint{0.716667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.436667in}}{\pgfqpoint{0.714935in}{0.436315in}}{\pgfqpoint{0.714310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.435065in}}{\pgfqpoint{0.713333in}{0.434217in}}{\pgfqpoint{0.713333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.432449in}}{\pgfqpoint{0.713685in}{0.431601in}}{\pgfqpoint{0.714310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.430351in}}{\pgfqpoint{0.715783in}{0.430000in}}{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.430000in}}{\pgfqpoint{0.751732in}{0.430351in}}{\pgfqpoint{0.752357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.431601in}}{\pgfqpoint{0.753333in}{0.432449in}}{\pgfqpoint{0.753333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.434217in}}{\pgfqpoint{0.752982in}{0.435065in}}{\pgfqpoint{0.752357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.436315in}}{\pgfqpoint{0.750884in}{0.436667in}}{\pgfqpoint{0.750000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.436667in}}{\pgfqpoint{0.748268in}{0.436315in}}{\pgfqpoint{0.747643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.435065in}}{\pgfqpoint{0.746667in}{0.434217in}}{\pgfqpoint{0.746667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.432449in}}{\pgfqpoint{0.747018in}{0.431601in}}{\pgfqpoint{0.747643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.430351in}}{\pgfqpoint{0.749116in}{0.430000in}}{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.430000in}}{\pgfqpoint{0.785065in}{0.430351in}}{\pgfqpoint{0.785690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.431601in}}{\pgfqpoint{0.786667in}{0.432449in}}{\pgfqpoint{0.786667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.434217in}}{\pgfqpoint{0.786315in}{0.435065in}}{\pgfqpoint{0.785690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.436315in}}{\pgfqpoint{0.784217in}{0.436667in}}{\pgfqpoint{0.783333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.436667in}}{\pgfqpoint{0.781601in}{0.436315in}}{\pgfqpoint{0.780976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.435065in}}{\pgfqpoint{0.780000in}{0.434217in}}{\pgfqpoint{0.780000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.432449in}}{\pgfqpoint{0.780351in}{0.431601in}}{\pgfqpoint{0.780976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.430351in}}{\pgfqpoint{0.782449in}{0.430000in}}{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.430000in}}{\pgfqpoint{0.818399in}{0.430351in}}{\pgfqpoint{0.819024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.431601in}}{\pgfqpoint{0.820000in}{0.432449in}}{\pgfqpoint{0.820000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.434217in}}{\pgfqpoint{0.819649in}{0.435065in}}{\pgfqpoint{0.819024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.436315in}}{\pgfqpoint{0.817551in}{0.436667in}}{\pgfqpoint{0.816667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.436667in}}{\pgfqpoint{0.814935in}{0.436315in}}{\pgfqpoint{0.814310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.435065in}}{\pgfqpoint{0.813333in}{0.434217in}}{\pgfqpoint{0.813333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.432449in}}{\pgfqpoint{0.813685in}{0.431601in}}{\pgfqpoint{0.814310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.430351in}}{\pgfqpoint{0.815783in}{0.430000in}}{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.430000in}}{\pgfqpoint{0.851732in}{0.430351in}}{\pgfqpoint{0.852357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.431601in}}{\pgfqpoint{0.853333in}{0.432449in}}{\pgfqpoint{0.853333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.434217in}}{\pgfqpoint{0.852982in}{0.435065in}}{\pgfqpoint{0.852357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.436315in}}{\pgfqpoint{0.850884in}{0.436667in}}{\pgfqpoint{0.850000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.436667in}}{\pgfqpoint{0.848268in}{0.436315in}}{\pgfqpoint{0.847643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.435065in}}{\pgfqpoint{0.846667in}{0.434217in}}{\pgfqpoint{0.846667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.432449in}}{\pgfqpoint{0.847018in}{0.431601in}}{\pgfqpoint{0.847643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.430351in}}{\pgfqpoint{0.849116in}{0.430000in}}{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.430000in}}{\pgfqpoint{0.885065in}{0.430351in}}{\pgfqpoint{0.885690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.431601in}}{\pgfqpoint{0.886667in}{0.432449in}}{\pgfqpoint{0.886667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.434217in}}{\pgfqpoint{0.886315in}{0.435065in}}{\pgfqpoint{0.885690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.436315in}}{\pgfqpoint{0.884217in}{0.436667in}}{\pgfqpoint{0.883333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.436667in}}{\pgfqpoint{0.881601in}{0.436315in}}{\pgfqpoint{0.880976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.435065in}}{\pgfqpoint{0.880000in}{0.434217in}}{\pgfqpoint{0.880000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.432449in}}{\pgfqpoint{0.880351in}{0.431601in}}{\pgfqpoint{0.880976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.430351in}}{\pgfqpoint{0.882449in}{0.430000in}}{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.430000in}}{\pgfqpoint{0.918399in}{0.430351in}}{\pgfqpoint{0.919024in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.431601in}}{\pgfqpoint{0.920000in}{0.432449in}}{\pgfqpoint{0.920000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.434217in}}{\pgfqpoint{0.919649in}{0.435065in}}{\pgfqpoint{0.919024in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.436315in}}{\pgfqpoint{0.917551in}{0.436667in}}{\pgfqpoint{0.916667in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.436667in}}{\pgfqpoint{0.914935in}{0.436315in}}{\pgfqpoint{0.914310in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.435065in}}{\pgfqpoint{0.913333in}{0.434217in}}{\pgfqpoint{0.913333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.432449in}}{\pgfqpoint{0.913685in}{0.431601in}}{\pgfqpoint{0.914310in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.430351in}}{\pgfqpoint{0.915783in}{0.430000in}}{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.430000in}}{\pgfqpoint{0.951732in}{0.430351in}}{\pgfqpoint{0.952357in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.431601in}}{\pgfqpoint{0.953333in}{0.432449in}}{\pgfqpoint{0.953333in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.434217in}}{\pgfqpoint{0.952982in}{0.435065in}}{\pgfqpoint{0.952357in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.436315in}}{\pgfqpoint{0.950884in}{0.436667in}}{\pgfqpoint{0.950000in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.436667in}}{\pgfqpoint{0.948268in}{0.436315in}}{\pgfqpoint{0.947643in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.435065in}}{\pgfqpoint{0.946667in}{0.434217in}}{\pgfqpoint{0.946667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.432449in}}{\pgfqpoint{0.947018in}{0.431601in}}{\pgfqpoint{0.947643in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.430351in}}{\pgfqpoint{0.949116in}{0.430000in}}{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.430000in}}{\pgfqpoint{0.985065in}{0.430351in}}{\pgfqpoint{0.985690in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.431601in}}{\pgfqpoint{0.986667in}{0.432449in}}{\pgfqpoint{0.986667in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.434217in}}{\pgfqpoint{0.986315in}{0.435065in}}{\pgfqpoint{0.985690in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.436315in}}{\pgfqpoint{0.984217in}{0.436667in}}{\pgfqpoint{0.983333in}{0.436667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.436667in}}{\pgfqpoint{0.981601in}{0.436315in}}{\pgfqpoint{0.980976in}{0.435690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.435065in}}{\pgfqpoint{0.980000in}{0.434217in}}{\pgfqpoint{0.980000in}{0.433333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.432449in}}{\pgfqpoint{0.980351in}{0.431601in}}{\pgfqpoint{0.980976in}{0.430976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.430351in}}{\pgfqpoint{0.982449in}{0.430000in}}{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.430000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.463333in}}{\pgfqpoint{0.001732in}{0.463685in}}{\pgfqpoint{0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.464935in}}{\pgfqpoint{0.003333in}{0.465783in}}{\pgfqpoint{0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.467551in}}{\pgfqpoint{0.002982in}{0.468399in}}{\pgfqpoint{0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.469649in}}{\pgfqpoint{0.000884in}{0.470000in}}{\pgfqpoint{0.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.470000in}}{\pgfqpoint{-0.001732in}{0.469649in}}{\pgfqpoint{-0.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.468399in}}{\pgfqpoint{-0.003333in}{0.467551in}}{\pgfqpoint{-0.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.465783in}}{\pgfqpoint{-0.002982in}{0.464935in}}{\pgfqpoint{-0.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.463685in}}{\pgfqpoint{-0.000884in}{0.463333in}}{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.463333in}}{\pgfqpoint{0.035065in}{0.463685in}}{\pgfqpoint{0.035690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.464935in}}{\pgfqpoint{0.036667in}{0.465783in}}{\pgfqpoint{0.036667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.467551in}}{\pgfqpoint{0.036315in}{0.468399in}}{\pgfqpoint{0.035690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.469649in}}{\pgfqpoint{0.034217in}{0.470000in}}{\pgfqpoint{0.033333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.470000in}}{\pgfqpoint{0.031601in}{0.469649in}}{\pgfqpoint{0.030976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.468399in}}{\pgfqpoint{0.030000in}{0.467551in}}{\pgfqpoint{0.030000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.465783in}}{\pgfqpoint{0.030351in}{0.464935in}}{\pgfqpoint{0.030976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.463685in}}{\pgfqpoint{0.032449in}{0.463333in}}{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.463333in}}{\pgfqpoint{0.068399in}{0.463685in}}{\pgfqpoint{0.069024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.464935in}}{\pgfqpoint{0.070000in}{0.465783in}}{\pgfqpoint{0.070000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.467551in}}{\pgfqpoint{0.069649in}{0.468399in}}{\pgfqpoint{0.069024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.469649in}}{\pgfqpoint{0.067551in}{0.470000in}}{\pgfqpoint{0.066667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.470000in}}{\pgfqpoint{0.064935in}{0.469649in}}{\pgfqpoint{0.064310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.468399in}}{\pgfqpoint{0.063333in}{0.467551in}}{\pgfqpoint{0.063333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.465783in}}{\pgfqpoint{0.063685in}{0.464935in}}{\pgfqpoint{0.064310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.463685in}}{\pgfqpoint{0.065783in}{0.463333in}}{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.463333in}}{\pgfqpoint{0.101732in}{0.463685in}}{\pgfqpoint{0.102357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.464935in}}{\pgfqpoint{0.103333in}{0.465783in}}{\pgfqpoint{0.103333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.467551in}}{\pgfqpoint{0.102982in}{0.468399in}}{\pgfqpoint{0.102357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.469649in}}{\pgfqpoint{0.100884in}{0.470000in}}{\pgfqpoint{0.100000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.470000in}}{\pgfqpoint{0.098268in}{0.469649in}}{\pgfqpoint{0.097643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.468399in}}{\pgfqpoint{0.096667in}{0.467551in}}{\pgfqpoint{0.096667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.465783in}}{\pgfqpoint{0.097018in}{0.464935in}}{\pgfqpoint{0.097643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.463685in}}{\pgfqpoint{0.099116in}{0.463333in}}{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.463333in}}{\pgfqpoint{0.135065in}{0.463685in}}{\pgfqpoint{0.135690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.464935in}}{\pgfqpoint{0.136667in}{0.465783in}}{\pgfqpoint{0.136667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.467551in}}{\pgfqpoint{0.136315in}{0.468399in}}{\pgfqpoint{0.135690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.469649in}}{\pgfqpoint{0.134217in}{0.470000in}}{\pgfqpoint{0.133333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.470000in}}{\pgfqpoint{0.131601in}{0.469649in}}{\pgfqpoint{0.130976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.468399in}}{\pgfqpoint{0.130000in}{0.467551in}}{\pgfqpoint{0.130000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.465783in}}{\pgfqpoint{0.130351in}{0.464935in}}{\pgfqpoint{0.130976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.463685in}}{\pgfqpoint{0.132449in}{0.463333in}}{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.463333in}}{\pgfqpoint{0.168399in}{0.463685in}}{\pgfqpoint{0.169024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.464935in}}{\pgfqpoint{0.170000in}{0.465783in}}{\pgfqpoint{0.170000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.467551in}}{\pgfqpoint{0.169649in}{0.468399in}}{\pgfqpoint{0.169024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.469649in}}{\pgfqpoint{0.167551in}{0.470000in}}{\pgfqpoint{0.166667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.470000in}}{\pgfqpoint{0.164935in}{0.469649in}}{\pgfqpoint{0.164310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.468399in}}{\pgfqpoint{0.163333in}{0.467551in}}{\pgfqpoint{0.163333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.465783in}}{\pgfqpoint{0.163685in}{0.464935in}}{\pgfqpoint{0.164310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.463685in}}{\pgfqpoint{0.165783in}{0.463333in}}{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.463333in}}{\pgfqpoint{0.201732in}{0.463685in}}{\pgfqpoint{0.202357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.464935in}}{\pgfqpoint{0.203333in}{0.465783in}}{\pgfqpoint{0.203333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.467551in}}{\pgfqpoint{0.202982in}{0.468399in}}{\pgfqpoint{0.202357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.469649in}}{\pgfqpoint{0.200884in}{0.470000in}}{\pgfqpoint{0.200000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.470000in}}{\pgfqpoint{0.198268in}{0.469649in}}{\pgfqpoint{0.197643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.468399in}}{\pgfqpoint{0.196667in}{0.467551in}}{\pgfqpoint{0.196667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.465783in}}{\pgfqpoint{0.197018in}{0.464935in}}{\pgfqpoint{0.197643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.463685in}}{\pgfqpoint{0.199116in}{0.463333in}}{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.463333in}}{\pgfqpoint{0.235065in}{0.463685in}}{\pgfqpoint{0.235690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.464935in}}{\pgfqpoint{0.236667in}{0.465783in}}{\pgfqpoint{0.236667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.467551in}}{\pgfqpoint{0.236315in}{0.468399in}}{\pgfqpoint{0.235690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.469649in}}{\pgfqpoint{0.234217in}{0.470000in}}{\pgfqpoint{0.233333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.470000in}}{\pgfqpoint{0.231601in}{0.469649in}}{\pgfqpoint{0.230976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.468399in}}{\pgfqpoint{0.230000in}{0.467551in}}{\pgfqpoint{0.230000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.465783in}}{\pgfqpoint{0.230351in}{0.464935in}}{\pgfqpoint{0.230976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.463685in}}{\pgfqpoint{0.232449in}{0.463333in}}{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.463333in}}{\pgfqpoint{0.268399in}{0.463685in}}{\pgfqpoint{0.269024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.464935in}}{\pgfqpoint{0.270000in}{0.465783in}}{\pgfqpoint{0.270000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.467551in}}{\pgfqpoint{0.269649in}{0.468399in}}{\pgfqpoint{0.269024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.469649in}}{\pgfqpoint{0.267551in}{0.470000in}}{\pgfqpoint{0.266667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.470000in}}{\pgfqpoint{0.264935in}{0.469649in}}{\pgfqpoint{0.264310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.468399in}}{\pgfqpoint{0.263333in}{0.467551in}}{\pgfqpoint{0.263333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.465783in}}{\pgfqpoint{0.263685in}{0.464935in}}{\pgfqpoint{0.264310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.463685in}}{\pgfqpoint{0.265783in}{0.463333in}}{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.463333in}}{\pgfqpoint{0.301732in}{0.463685in}}{\pgfqpoint{0.302357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.464935in}}{\pgfqpoint{0.303333in}{0.465783in}}{\pgfqpoint{0.303333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.467551in}}{\pgfqpoint{0.302982in}{0.468399in}}{\pgfqpoint{0.302357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.469649in}}{\pgfqpoint{0.300884in}{0.470000in}}{\pgfqpoint{0.300000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.470000in}}{\pgfqpoint{0.298268in}{0.469649in}}{\pgfqpoint{0.297643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.468399in}}{\pgfqpoint{0.296667in}{0.467551in}}{\pgfqpoint{0.296667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.465783in}}{\pgfqpoint{0.297018in}{0.464935in}}{\pgfqpoint{0.297643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.463685in}}{\pgfqpoint{0.299116in}{0.463333in}}{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.463333in}}{\pgfqpoint{0.335065in}{0.463685in}}{\pgfqpoint{0.335690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.464935in}}{\pgfqpoint{0.336667in}{0.465783in}}{\pgfqpoint{0.336667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.467551in}}{\pgfqpoint{0.336315in}{0.468399in}}{\pgfqpoint{0.335690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.469649in}}{\pgfqpoint{0.334217in}{0.470000in}}{\pgfqpoint{0.333333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.470000in}}{\pgfqpoint{0.331601in}{0.469649in}}{\pgfqpoint{0.330976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.468399in}}{\pgfqpoint{0.330000in}{0.467551in}}{\pgfqpoint{0.330000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.465783in}}{\pgfqpoint{0.330351in}{0.464935in}}{\pgfqpoint{0.330976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.463685in}}{\pgfqpoint{0.332449in}{0.463333in}}{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.463333in}}{\pgfqpoint{0.368399in}{0.463685in}}{\pgfqpoint{0.369024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.464935in}}{\pgfqpoint{0.370000in}{0.465783in}}{\pgfqpoint{0.370000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.467551in}}{\pgfqpoint{0.369649in}{0.468399in}}{\pgfqpoint{0.369024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.469649in}}{\pgfqpoint{0.367551in}{0.470000in}}{\pgfqpoint{0.366667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.470000in}}{\pgfqpoint{0.364935in}{0.469649in}}{\pgfqpoint{0.364310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.468399in}}{\pgfqpoint{0.363333in}{0.467551in}}{\pgfqpoint{0.363333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.465783in}}{\pgfqpoint{0.363685in}{0.464935in}}{\pgfqpoint{0.364310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.463685in}}{\pgfqpoint{0.365783in}{0.463333in}}{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.463333in}}{\pgfqpoint{0.401732in}{0.463685in}}{\pgfqpoint{0.402357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.464935in}}{\pgfqpoint{0.403333in}{0.465783in}}{\pgfqpoint{0.403333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.467551in}}{\pgfqpoint{0.402982in}{0.468399in}}{\pgfqpoint{0.402357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.469649in}}{\pgfqpoint{0.400884in}{0.470000in}}{\pgfqpoint{0.400000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.470000in}}{\pgfqpoint{0.398268in}{0.469649in}}{\pgfqpoint{0.397643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.468399in}}{\pgfqpoint{0.396667in}{0.467551in}}{\pgfqpoint{0.396667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.465783in}}{\pgfqpoint{0.397018in}{0.464935in}}{\pgfqpoint{0.397643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.463685in}}{\pgfqpoint{0.399116in}{0.463333in}}{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.463333in}}{\pgfqpoint{0.435065in}{0.463685in}}{\pgfqpoint{0.435690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.464935in}}{\pgfqpoint{0.436667in}{0.465783in}}{\pgfqpoint{0.436667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.467551in}}{\pgfqpoint{0.436315in}{0.468399in}}{\pgfqpoint{0.435690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.469649in}}{\pgfqpoint{0.434217in}{0.470000in}}{\pgfqpoint{0.433333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.470000in}}{\pgfqpoint{0.431601in}{0.469649in}}{\pgfqpoint{0.430976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.468399in}}{\pgfqpoint{0.430000in}{0.467551in}}{\pgfqpoint{0.430000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.465783in}}{\pgfqpoint{0.430351in}{0.464935in}}{\pgfqpoint{0.430976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.463685in}}{\pgfqpoint{0.432449in}{0.463333in}}{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.463333in}}{\pgfqpoint{0.468399in}{0.463685in}}{\pgfqpoint{0.469024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.464935in}}{\pgfqpoint{0.470000in}{0.465783in}}{\pgfqpoint{0.470000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.467551in}}{\pgfqpoint{0.469649in}{0.468399in}}{\pgfqpoint{0.469024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.469649in}}{\pgfqpoint{0.467551in}{0.470000in}}{\pgfqpoint{0.466667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.470000in}}{\pgfqpoint{0.464935in}{0.469649in}}{\pgfqpoint{0.464310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.468399in}}{\pgfqpoint{0.463333in}{0.467551in}}{\pgfqpoint{0.463333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.465783in}}{\pgfqpoint{0.463685in}{0.464935in}}{\pgfqpoint{0.464310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.463685in}}{\pgfqpoint{0.465783in}{0.463333in}}{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.463333in}}{\pgfqpoint{0.501732in}{0.463685in}}{\pgfqpoint{0.502357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.464935in}}{\pgfqpoint{0.503333in}{0.465783in}}{\pgfqpoint{0.503333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.467551in}}{\pgfqpoint{0.502982in}{0.468399in}}{\pgfqpoint{0.502357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.469649in}}{\pgfqpoint{0.500884in}{0.470000in}}{\pgfqpoint{0.500000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.470000in}}{\pgfqpoint{0.498268in}{0.469649in}}{\pgfqpoint{0.497643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.468399in}}{\pgfqpoint{0.496667in}{0.467551in}}{\pgfqpoint{0.496667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.465783in}}{\pgfqpoint{0.497018in}{0.464935in}}{\pgfqpoint{0.497643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.463685in}}{\pgfqpoint{0.499116in}{0.463333in}}{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.463333in}}{\pgfqpoint{0.535065in}{0.463685in}}{\pgfqpoint{0.535690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.464935in}}{\pgfqpoint{0.536667in}{0.465783in}}{\pgfqpoint{0.536667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.467551in}}{\pgfqpoint{0.536315in}{0.468399in}}{\pgfqpoint{0.535690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.469649in}}{\pgfqpoint{0.534217in}{0.470000in}}{\pgfqpoint{0.533333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.470000in}}{\pgfqpoint{0.531601in}{0.469649in}}{\pgfqpoint{0.530976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.468399in}}{\pgfqpoint{0.530000in}{0.467551in}}{\pgfqpoint{0.530000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.465783in}}{\pgfqpoint{0.530351in}{0.464935in}}{\pgfqpoint{0.530976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.463685in}}{\pgfqpoint{0.532449in}{0.463333in}}{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.463333in}}{\pgfqpoint{0.568399in}{0.463685in}}{\pgfqpoint{0.569024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.464935in}}{\pgfqpoint{0.570000in}{0.465783in}}{\pgfqpoint{0.570000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.467551in}}{\pgfqpoint{0.569649in}{0.468399in}}{\pgfqpoint{0.569024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.469649in}}{\pgfqpoint{0.567551in}{0.470000in}}{\pgfqpoint{0.566667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.470000in}}{\pgfqpoint{0.564935in}{0.469649in}}{\pgfqpoint{0.564310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.468399in}}{\pgfqpoint{0.563333in}{0.467551in}}{\pgfqpoint{0.563333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.465783in}}{\pgfqpoint{0.563685in}{0.464935in}}{\pgfqpoint{0.564310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.463685in}}{\pgfqpoint{0.565783in}{0.463333in}}{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.463333in}}{\pgfqpoint{0.601732in}{0.463685in}}{\pgfqpoint{0.602357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.464935in}}{\pgfqpoint{0.603333in}{0.465783in}}{\pgfqpoint{0.603333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.467551in}}{\pgfqpoint{0.602982in}{0.468399in}}{\pgfqpoint{0.602357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.469649in}}{\pgfqpoint{0.600884in}{0.470000in}}{\pgfqpoint{0.600000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.470000in}}{\pgfqpoint{0.598268in}{0.469649in}}{\pgfqpoint{0.597643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.468399in}}{\pgfqpoint{0.596667in}{0.467551in}}{\pgfqpoint{0.596667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.465783in}}{\pgfqpoint{0.597018in}{0.464935in}}{\pgfqpoint{0.597643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.463685in}}{\pgfqpoint{0.599116in}{0.463333in}}{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.463333in}}{\pgfqpoint{0.635065in}{0.463685in}}{\pgfqpoint{0.635690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.464935in}}{\pgfqpoint{0.636667in}{0.465783in}}{\pgfqpoint{0.636667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.467551in}}{\pgfqpoint{0.636315in}{0.468399in}}{\pgfqpoint{0.635690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.469649in}}{\pgfqpoint{0.634217in}{0.470000in}}{\pgfqpoint{0.633333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.470000in}}{\pgfqpoint{0.631601in}{0.469649in}}{\pgfqpoint{0.630976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.468399in}}{\pgfqpoint{0.630000in}{0.467551in}}{\pgfqpoint{0.630000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.465783in}}{\pgfqpoint{0.630351in}{0.464935in}}{\pgfqpoint{0.630976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.463685in}}{\pgfqpoint{0.632449in}{0.463333in}}{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.463333in}}{\pgfqpoint{0.668399in}{0.463685in}}{\pgfqpoint{0.669024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.464935in}}{\pgfqpoint{0.670000in}{0.465783in}}{\pgfqpoint{0.670000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.467551in}}{\pgfqpoint{0.669649in}{0.468399in}}{\pgfqpoint{0.669024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.469649in}}{\pgfqpoint{0.667551in}{0.470000in}}{\pgfqpoint{0.666667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.470000in}}{\pgfqpoint{0.664935in}{0.469649in}}{\pgfqpoint{0.664310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.468399in}}{\pgfqpoint{0.663333in}{0.467551in}}{\pgfqpoint{0.663333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.465783in}}{\pgfqpoint{0.663685in}{0.464935in}}{\pgfqpoint{0.664310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.463685in}}{\pgfqpoint{0.665783in}{0.463333in}}{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.463333in}}{\pgfqpoint{0.701732in}{0.463685in}}{\pgfqpoint{0.702357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.464935in}}{\pgfqpoint{0.703333in}{0.465783in}}{\pgfqpoint{0.703333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.467551in}}{\pgfqpoint{0.702982in}{0.468399in}}{\pgfqpoint{0.702357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.469649in}}{\pgfqpoint{0.700884in}{0.470000in}}{\pgfqpoint{0.700000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.470000in}}{\pgfqpoint{0.698268in}{0.469649in}}{\pgfqpoint{0.697643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.468399in}}{\pgfqpoint{0.696667in}{0.467551in}}{\pgfqpoint{0.696667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.465783in}}{\pgfqpoint{0.697018in}{0.464935in}}{\pgfqpoint{0.697643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.463685in}}{\pgfqpoint{0.699116in}{0.463333in}}{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.463333in}}{\pgfqpoint{0.735065in}{0.463685in}}{\pgfqpoint{0.735690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.464935in}}{\pgfqpoint{0.736667in}{0.465783in}}{\pgfqpoint{0.736667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.467551in}}{\pgfqpoint{0.736315in}{0.468399in}}{\pgfqpoint{0.735690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.469649in}}{\pgfqpoint{0.734217in}{0.470000in}}{\pgfqpoint{0.733333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.470000in}}{\pgfqpoint{0.731601in}{0.469649in}}{\pgfqpoint{0.730976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.468399in}}{\pgfqpoint{0.730000in}{0.467551in}}{\pgfqpoint{0.730000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.465783in}}{\pgfqpoint{0.730351in}{0.464935in}}{\pgfqpoint{0.730976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.463685in}}{\pgfqpoint{0.732449in}{0.463333in}}{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.463333in}}{\pgfqpoint{0.768399in}{0.463685in}}{\pgfqpoint{0.769024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.464935in}}{\pgfqpoint{0.770000in}{0.465783in}}{\pgfqpoint{0.770000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.467551in}}{\pgfqpoint{0.769649in}{0.468399in}}{\pgfqpoint{0.769024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.469649in}}{\pgfqpoint{0.767551in}{0.470000in}}{\pgfqpoint{0.766667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.470000in}}{\pgfqpoint{0.764935in}{0.469649in}}{\pgfqpoint{0.764310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.468399in}}{\pgfqpoint{0.763333in}{0.467551in}}{\pgfqpoint{0.763333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.465783in}}{\pgfqpoint{0.763685in}{0.464935in}}{\pgfqpoint{0.764310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.463685in}}{\pgfqpoint{0.765783in}{0.463333in}}{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.463333in}}{\pgfqpoint{0.801732in}{0.463685in}}{\pgfqpoint{0.802357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.464935in}}{\pgfqpoint{0.803333in}{0.465783in}}{\pgfqpoint{0.803333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.467551in}}{\pgfqpoint{0.802982in}{0.468399in}}{\pgfqpoint{0.802357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.469649in}}{\pgfqpoint{0.800884in}{0.470000in}}{\pgfqpoint{0.800000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.470000in}}{\pgfqpoint{0.798268in}{0.469649in}}{\pgfqpoint{0.797643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.468399in}}{\pgfqpoint{0.796667in}{0.467551in}}{\pgfqpoint{0.796667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.465783in}}{\pgfqpoint{0.797018in}{0.464935in}}{\pgfqpoint{0.797643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.463685in}}{\pgfqpoint{0.799116in}{0.463333in}}{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.463333in}}{\pgfqpoint{0.835065in}{0.463685in}}{\pgfqpoint{0.835690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.464935in}}{\pgfqpoint{0.836667in}{0.465783in}}{\pgfqpoint{0.836667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.467551in}}{\pgfqpoint{0.836315in}{0.468399in}}{\pgfqpoint{0.835690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.469649in}}{\pgfqpoint{0.834217in}{0.470000in}}{\pgfqpoint{0.833333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.470000in}}{\pgfqpoint{0.831601in}{0.469649in}}{\pgfqpoint{0.830976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.468399in}}{\pgfqpoint{0.830000in}{0.467551in}}{\pgfqpoint{0.830000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.465783in}}{\pgfqpoint{0.830351in}{0.464935in}}{\pgfqpoint{0.830976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.463685in}}{\pgfqpoint{0.832449in}{0.463333in}}{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.463333in}}{\pgfqpoint{0.868399in}{0.463685in}}{\pgfqpoint{0.869024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.464935in}}{\pgfqpoint{0.870000in}{0.465783in}}{\pgfqpoint{0.870000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.467551in}}{\pgfqpoint{0.869649in}{0.468399in}}{\pgfqpoint{0.869024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.469649in}}{\pgfqpoint{0.867551in}{0.470000in}}{\pgfqpoint{0.866667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.470000in}}{\pgfqpoint{0.864935in}{0.469649in}}{\pgfqpoint{0.864310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.468399in}}{\pgfqpoint{0.863333in}{0.467551in}}{\pgfqpoint{0.863333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.465783in}}{\pgfqpoint{0.863685in}{0.464935in}}{\pgfqpoint{0.864310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.463685in}}{\pgfqpoint{0.865783in}{0.463333in}}{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.463333in}}{\pgfqpoint{0.901732in}{0.463685in}}{\pgfqpoint{0.902357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.464935in}}{\pgfqpoint{0.903333in}{0.465783in}}{\pgfqpoint{0.903333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.467551in}}{\pgfqpoint{0.902982in}{0.468399in}}{\pgfqpoint{0.902357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.469649in}}{\pgfqpoint{0.900884in}{0.470000in}}{\pgfqpoint{0.900000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.470000in}}{\pgfqpoint{0.898268in}{0.469649in}}{\pgfqpoint{0.897643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.468399in}}{\pgfqpoint{0.896667in}{0.467551in}}{\pgfqpoint{0.896667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.465783in}}{\pgfqpoint{0.897018in}{0.464935in}}{\pgfqpoint{0.897643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.463685in}}{\pgfqpoint{0.899116in}{0.463333in}}{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.463333in}}{\pgfqpoint{0.935065in}{0.463685in}}{\pgfqpoint{0.935690in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.464935in}}{\pgfqpoint{0.936667in}{0.465783in}}{\pgfqpoint{0.936667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.467551in}}{\pgfqpoint{0.936315in}{0.468399in}}{\pgfqpoint{0.935690in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.469649in}}{\pgfqpoint{0.934217in}{0.470000in}}{\pgfqpoint{0.933333in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.470000in}}{\pgfqpoint{0.931601in}{0.469649in}}{\pgfqpoint{0.930976in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.468399in}}{\pgfqpoint{0.930000in}{0.467551in}}{\pgfqpoint{0.930000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.465783in}}{\pgfqpoint{0.930351in}{0.464935in}}{\pgfqpoint{0.930976in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.463685in}}{\pgfqpoint{0.932449in}{0.463333in}}{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.463333in}}{\pgfqpoint{0.968399in}{0.463685in}}{\pgfqpoint{0.969024in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.464935in}}{\pgfqpoint{0.970000in}{0.465783in}}{\pgfqpoint{0.970000in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.467551in}}{\pgfqpoint{0.969649in}{0.468399in}}{\pgfqpoint{0.969024in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.469649in}}{\pgfqpoint{0.967551in}{0.470000in}}{\pgfqpoint{0.966667in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.470000in}}{\pgfqpoint{0.964935in}{0.469649in}}{\pgfqpoint{0.964310in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.468399in}}{\pgfqpoint{0.963333in}{0.467551in}}{\pgfqpoint{0.963333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.465783in}}{\pgfqpoint{0.963685in}{0.464935in}}{\pgfqpoint{0.964310in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.463685in}}{\pgfqpoint{0.965783in}{0.463333in}}{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.463333in}}{\pgfqpoint{1.001732in}{0.463685in}}{\pgfqpoint{1.002357in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.464935in}}{\pgfqpoint{1.003333in}{0.465783in}}{\pgfqpoint{1.003333in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.467551in}}{\pgfqpoint{1.002982in}{0.468399in}}{\pgfqpoint{1.002357in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.469649in}}{\pgfqpoint{1.000884in}{0.470000in}}{\pgfqpoint{1.000000in}{0.470000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.470000in}}{\pgfqpoint{0.998268in}{0.469649in}}{\pgfqpoint{0.997643in}{0.469024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.468399in}}{\pgfqpoint{0.996667in}{0.467551in}}{\pgfqpoint{0.996667in}{0.466667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.465783in}}{\pgfqpoint{0.997018in}{0.464935in}}{\pgfqpoint{0.997643in}{0.464310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.463685in}}{\pgfqpoint{0.999116in}{0.463333in}}{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.463333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.496667in}}{\pgfqpoint{0.018399in}{0.497018in}}{\pgfqpoint{0.019024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.498268in}}{\pgfqpoint{0.020000in}{0.499116in}}{\pgfqpoint{0.020000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.500884in}}{\pgfqpoint{0.019649in}{0.501732in}}{\pgfqpoint{0.019024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.502982in}}{\pgfqpoint{0.017551in}{0.503333in}}{\pgfqpoint{0.016667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.503333in}}{\pgfqpoint{0.014935in}{0.502982in}}{\pgfqpoint{0.014310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.501732in}}{\pgfqpoint{0.013333in}{0.500884in}}{\pgfqpoint{0.013333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.499116in}}{\pgfqpoint{0.013685in}{0.498268in}}{\pgfqpoint{0.014310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.497018in}}{\pgfqpoint{0.015783in}{0.496667in}}{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.496667in}}{\pgfqpoint{0.051732in}{0.497018in}}{\pgfqpoint{0.052357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.498268in}}{\pgfqpoint{0.053333in}{0.499116in}}{\pgfqpoint{0.053333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.500884in}}{\pgfqpoint{0.052982in}{0.501732in}}{\pgfqpoint{0.052357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.502982in}}{\pgfqpoint{0.050884in}{0.503333in}}{\pgfqpoint{0.050000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.503333in}}{\pgfqpoint{0.048268in}{0.502982in}}{\pgfqpoint{0.047643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.501732in}}{\pgfqpoint{0.046667in}{0.500884in}}{\pgfqpoint{0.046667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.499116in}}{\pgfqpoint{0.047018in}{0.498268in}}{\pgfqpoint{0.047643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.497018in}}{\pgfqpoint{0.049116in}{0.496667in}}{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.496667in}}{\pgfqpoint{0.085065in}{0.497018in}}{\pgfqpoint{0.085690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.498268in}}{\pgfqpoint{0.086667in}{0.499116in}}{\pgfqpoint{0.086667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.500884in}}{\pgfqpoint{0.086315in}{0.501732in}}{\pgfqpoint{0.085690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.502982in}}{\pgfqpoint{0.084217in}{0.503333in}}{\pgfqpoint{0.083333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.503333in}}{\pgfqpoint{0.081601in}{0.502982in}}{\pgfqpoint{0.080976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.501732in}}{\pgfqpoint{0.080000in}{0.500884in}}{\pgfqpoint{0.080000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.499116in}}{\pgfqpoint{0.080351in}{0.498268in}}{\pgfqpoint{0.080976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.497018in}}{\pgfqpoint{0.082449in}{0.496667in}}{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.496667in}}{\pgfqpoint{0.118399in}{0.497018in}}{\pgfqpoint{0.119024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.498268in}}{\pgfqpoint{0.120000in}{0.499116in}}{\pgfqpoint{0.120000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.500884in}}{\pgfqpoint{0.119649in}{0.501732in}}{\pgfqpoint{0.119024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.502982in}}{\pgfqpoint{0.117551in}{0.503333in}}{\pgfqpoint{0.116667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.503333in}}{\pgfqpoint{0.114935in}{0.502982in}}{\pgfqpoint{0.114310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.501732in}}{\pgfqpoint{0.113333in}{0.500884in}}{\pgfqpoint{0.113333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.499116in}}{\pgfqpoint{0.113685in}{0.498268in}}{\pgfqpoint{0.114310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.497018in}}{\pgfqpoint{0.115783in}{0.496667in}}{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.496667in}}{\pgfqpoint{0.151732in}{0.497018in}}{\pgfqpoint{0.152357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.498268in}}{\pgfqpoint{0.153333in}{0.499116in}}{\pgfqpoint{0.153333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.500884in}}{\pgfqpoint{0.152982in}{0.501732in}}{\pgfqpoint{0.152357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.502982in}}{\pgfqpoint{0.150884in}{0.503333in}}{\pgfqpoint{0.150000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.503333in}}{\pgfqpoint{0.148268in}{0.502982in}}{\pgfqpoint{0.147643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.501732in}}{\pgfqpoint{0.146667in}{0.500884in}}{\pgfqpoint{0.146667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.499116in}}{\pgfqpoint{0.147018in}{0.498268in}}{\pgfqpoint{0.147643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.497018in}}{\pgfqpoint{0.149116in}{0.496667in}}{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.496667in}}{\pgfqpoint{0.185065in}{0.497018in}}{\pgfqpoint{0.185690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.498268in}}{\pgfqpoint{0.186667in}{0.499116in}}{\pgfqpoint{0.186667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.500884in}}{\pgfqpoint{0.186315in}{0.501732in}}{\pgfqpoint{0.185690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.502982in}}{\pgfqpoint{0.184217in}{0.503333in}}{\pgfqpoint{0.183333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.503333in}}{\pgfqpoint{0.181601in}{0.502982in}}{\pgfqpoint{0.180976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.501732in}}{\pgfqpoint{0.180000in}{0.500884in}}{\pgfqpoint{0.180000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.499116in}}{\pgfqpoint{0.180351in}{0.498268in}}{\pgfqpoint{0.180976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.497018in}}{\pgfqpoint{0.182449in}{0.496667in}}{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.496667in}}{\pgfqpoint{0.218399in}{0.497018in}}{\pgfqpoint{0.219024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.498268in}}{\pgfqpoint{0.220000in}{0.499116in}}{\pgfqpoint{0.220000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.500884in}}{\pgfqpoint{0.219649in}{0.501732in}}{\pgfqpoint{0.219024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.502982in}}{\pgfqpoint{0.217551in}{0.503333in}}{\pgfqpoint{0.216667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.503333in}}{\pgfqpoint{0.214935in}{0.502982in}}{\pgfqpoint{0.214310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.501732in}}{\pgfqpoint{0.213333in}{0.500884in}}{\pgfqpoint{0.213333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.499116in}}{\pgfqpoint{0.213685in}{0.498268in}}{\pgfqpoint{0.214310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.497018in}}{\pgfqpoint{0.215783in}{0.496667in}}{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.496667in}}{\pgfqpoint{0.251732in}{0.497018in}}{\pgfqpoint{0.252357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.498268in}}{\pgfqpoint{0.253333in}{0.499116in}}{\pgfqpoint{0.253333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.500884in}}{\pgfqpoint{0.252982in}{0.501732in}}{\pgfqpoint{0.252357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.502982in}}{\pgfqpoint{0.250884in}{0.503333in}}{\pgfqpoint{0.250000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.503333in}}{\pgfqpoint{0.248268in}{0.502982in}}{\pgfqpoint{0.247643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.501732in}}{\pgfqpoint{0.246667in}{0.500884in}}{\pgfqpoint{0.246667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.499116in}}{\pgfqpoint{0.247018in}{0.498268in}}{\pgfqpoint{0.247643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.497018in}}{\pgfqpoint{0.249116in}{0.496667in}}{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.496667in}}{\pgfqpoint{0.285065in}{0.497018in}}{\pgfqpoint{0.285690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.498268in}}{\pgfqpoint{0.286667in}{0.499116in}}{\pgfqpoint{0.286667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.500884in}}{\pgfqpoint{0.286315in}{0.501732in}}{\pgfqpoint{0.285690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.502982in}}{\pgfqpoint{0.284217in}{0.503333in}}{\pgfqpoint{0.283333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.503333in}}{\pgfqpoint{0.281601in}{0.502982in}}{\pgfqpoint{0.280976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.501732in}}{\pgfqpoint{0.280000in}{0.500884in}}{\pgfqpoint{0.280000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.499116in}}{\pgfqpoint{0.280351in}{0.498268in}}{\pgfqpoint{0.280976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.497018in}}{\pgfqpoint{0.282449in}{0.496667in}}{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.496667in}}{\pgfqpoint{0.318399in}{0.497018in}}{\pgfqpoint{0.319024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.498268in}}{\pgfqpoint{0.320000in}{0.499116in}}{\pgfqpoint{0.320000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.500884in}}{\pgfqpoint{0.319649in}{0.501732in}}{\pgfqpoint{0.319024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.502982in}}{\pgfqpoint{0.317551in}{0.503333in}}{\pgfqpoint{0.316667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.503333in}}{\pgfqpoint{0.314935in}{0.502982in}}{\pgfqpoint{0.314310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.501732in}}{\pgfqpoint{0.313333in}{0.500884in}}{\pgfqpoint{0.313333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.499116in}}{\pgfqpoint{0.313685in}{0.498268in}}{\pgfqpoint{0.314310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.497018in}}{\pgfqpoint{0.315783in}{0.496667in}}{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.496667in}}{\pgfqpoint{0.351732in}{0.497018in}}{\pgfqpoint{0.352357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.498268in}}{\pgfqpoint{0.353333in}{0.499116in}}{\pgfqpoint{0.353333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.500884in}}{\pgfqpoint{0.352982in}{0.501732in}}{\pgfqpoint{0.352357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.502982in}}{\pgfqpoint{0.350884in}{0.503333in}}{\pgfqpoint{0.350000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.503333in}}{\pgfqpoint{0.348268in}{0.502982in}}{\pgfqpoint{0.347643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.501732in}}{\pgfqpoint{0.346667in}{0.500884in}}{\pgfqpoint{0.346667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.499116in}}{\pgfqpoint{0.347018in}{0.498268in}}{\pgfqpoint{0.347643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.497018in}}{\pgfqpoint{0.349116in}{0.496667in}}{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.496667in}}{\pgfqpoint{0.385065in}{0.497018in}}{\pgfqpoint{0.385690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.498268in}}{\pgfqpoint{0.386667in}{0.499116in}}{\pgfqpoint{0.386667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.500884in}}{\pgfqpoint{0.386315in}{0.501732in}}{\pgfqpoint{0.385690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.502982in}}{\pgfqpoint{0.384217in}{0.503333in}}{\pgfqpoint{0.383333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.503333in}}{\pgfqpoint{0.381601in}{0.502982in}}{\pgfqpoint{0.380976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.501732in}}{\pgfqpoint{0.380000in}{0.500884in}}{\pgfqpoint{0.380000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.499116in}}{\pgfqpoint{0.380351in}{0.498268in}}{\pgfqpoint{0.380976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.497018in}}{\pgfqpoint{0.382449in}{0.496667in}}{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.496667in}}{\pgfqpoint{0.418399in}{0.497018in}}{\pgfqpoint{0.419024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.498268in}}{\pgfqpoint{0.420000in}{0.499116in}}{\pgfqpoint{0.420000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.500884in}}{\pgfqpoint{0.419649in}{0.501732in}}{\pgfqpoint{0.419024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.502982in}}{\pgfqpoint{0.417551in}{0.503333in}}{\pgfqpoint{0.416667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.503333in}}{\pgfqpoint{0.414935in}{0.502982in}}{\pgfqpoint{0.414310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.501732in}}{\pgfqpoint{0.413333in}{0.500884in}}{\pgfqpoint{0.413333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.499116in}}{\pgfqpoint{0.413685in}{0.498268in}}{\pgfqpoint{0.414310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.497018in}}{\pgfqpoint{0.415783in}{0.496667in}}{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.496667in}}{\pgfqpoint{0.451732in}{0.497018in}}{\pgfqpoint{0.452357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.498268in}}{\pgfqpoint{0.453333in}{0.499116in}}{\pgfqpoint{0.453333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.500884in}}{\pgfqpoint{0.452982in}{0.501732in}}{\pgfqpoint{0.452357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.502982in}}{\pgfqpoint{0.450884in}{0.503333in}}{\pgfqpoint{0.450000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.503333in}}{\pgfqpoint{0.448268in}{0.502982in}}{\pgfqpoint{0.447643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.501732in}}{\pgfqpoint{0.446667in}{0.500884in}}{\pgfqpoint{0.446667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.499116in}}{\pgfqpoint{0.447018in}{0.498268in}}{\pgfqpoint{0.447643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.497018in}}{\pgfqpoint{0.449116in}{0.496667in}}{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.496667in}}{\pgfqpoint{0.485065in}{0.497018in}}{\pgfqpoint{0.485690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.498268in}}{\pgfqpoint{0.486667in}{0.499116in}}{\pgfqpoint{0.486667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.500884in}}{\pgfqpoint{0.486315in}{0.501732in}}{\pgfqpoint{0.485690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.502982in}}{\pgfqpoint{0.484217in}{0.503333in}}{\pgfqpoint{0.483333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.503333in}}{\pgfqpoint{0.481601in}{0.502982in}}{\pgfqpoint{0.480976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.501732in}}{\pgfqpoint{0.480000in}{0.500884in}}{\pgfqpoint{0.480000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.499116in}}{\pgfqpoint{0.480351in}{0.498268in}}{\pgfqpoint{0.480976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.497018in}}{\pgfqpoint{0.482449in}{0.496667in}}{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.496667in}}{\pgfqpoint{0.518399in}{0.497018in}}{\pgfqpoint{0.519024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.498268in}}{\pgfqpoint{0.520000in}{0.499116in}}{\pgfqpoint{0.520000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.500884in}}{\pgfqpoint{0.519649in}{0.501732in}}{\pgfqpoint{0.519024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.502982in}}{\pgfqpoint{0.517551in}{0.503333in}}{\pgfqpoint{0.516667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.503333in}}{\pgfqpoint{0.514935in}{0.502982in}}{\pgfqpoint{0.514310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.501732in}}{\pgfqpoint{0.513333in}{0.500884in}}{\pgfqpoint{0.513333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.499116in}}{\pgfqpoint{0.513685in}{0.498268in}}{\pgfqpoint{0.514310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.497018in}}{\pgfqpoint{0.515783in}{0.496667in}}{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.496667in}}{\pgfqpoint{0.551732in}{0.497018in}}{\pgfqpoint{0.552357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.498268in}}{\pgfqpoint{0.553333in}{0.499116in}}{\pgfqpoint{0.553333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.500884in}}{\pgfqpoint{0.552982in}{0.501732in}}{\pgfqpoint{0.552357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.502982in}}{\pgfqpoint{0.550884in}{0.503333in}}{\pgfqpoint{0.550000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.503333in}}{\pgfqpoint{0.548268in}{0.502982in}}{\pgfqpoint{0.547643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.501732in}}{\pgfqpoint{0.546667in}{0.500884in}}{\pgfqpoint{0.546667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.499116in}}{\pgfqpoint{0.547018in}{0.498268in}}{\pgfqpoint{0.547643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.497018in}}{\pgfqpoint{0.549116in}{0.496667in}}{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.496667in}}{\pgfqpoint{0.585065in}{0.497018in}}{\pgfqpoint{0.585690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.498268in}}{\pgfqpoint{0.586667in}{0.499116in}}{\pgfqpoint{0.586667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.500884in}}{\pgfqpoint{0.586315in}{0.501732in}}{\pgfqpoint{0.585690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.502982in}}{\pgfqpoint{0.584217in}{0.503333in}}{\pgfqpoint{0.583333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.503333in}}{\pgfqpoint{0.581601in}{0.502982in}}{\pgfqpoint{0.580976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.501732in}}{\pgfqpoint{0.580000in}{0.500884in}}{\pgfqpoint{0.580000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.499116in}}{\pgfqpoint{0.580351in}{0.498268in}}{\pgfqpoint{0.580976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.497018in}}{\pgfqpoint{0.582449in}{0.496667in}}{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.496667in}}{\pgfqpoint{0.618399in}{0.497018in}}{\pgfqpoint{0.619024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.498268in}}{\pgfqpoint{0.620000in}{0.499116in}}{\pgfqpoint{0.620000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.500884in}}{\pgfqpoint{0.619649in}{0.501732in}}{\pgfqpoint{0.619024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.502982in}}{\pgfqpoint{0.617551in}{0.503333in}}{\pgfqpoint{0.616667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.503333in}}{\pgfqpoint{0.614935in}{0.502982in}}{\pgfqpoint{0.614310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.501732in}}{\pgfqpoint{0.613333in}{0.500884in}}{\pgfqpoint{0.613333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.499116in}}{\pgfqpoint{0.613685in}{0.498268in}}{\pgfqpoint{0.614310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.497018in}}{\pgfqpoint{0.615783in}{0.496667in}}{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.496667in}}{\pgfqpoint{0.651732in}{0.497018in}}{\pgfqpoint{0.652357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.498268in}}{\pgfqpoint{0.653333in}{0.499116in}}{\pgfqpoint{0.653333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.500884in}}{\pgfqpoint{0.652982in}{0.501732in}}{\pgfqpoint{0.652357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.502982in}}{\pgfqpoint{0.650884in}{0.503333in}}{\pgfqpoint{0.650000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.503333in}}{\pgfqpoint{0.648268in}{0.502982in}}{\pgfqpoint{0.647643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.501732in}}{\pgfqpoint{0.646667in}{0.500884in}}{\pgfqpoint{0.646667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.499116in}}{\pgfqpoint{0.647018in}{0.498268in}}{\pgfqpoint{0.647643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.497018in}}{\pgfqpoint{0.649116in}{0.496667in}}{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.496667in}}{\pgfqpoint{0.685065in}{0.497018in}}{\pgfqpoint{0.685690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.498268in}}{\pgfqpoint{0.686667in}{0.499116in}}{\pgfqpoint{0.686667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.500884in}}{\pgfqpoint{0.686315in}{0.501732in}}{\pgfqpoint{0.685690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.502982in}}{\pgfqpoint{0.684217in}{0.503333in}}{\pgfqpoint{0.683333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.503333in}}{\pgfqpoint{0.681601in}{0.502982in}}{\pgfqpoint{0.680976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.501732in}}{\pgfqpoint{0.680000in}{0.500884in}}{\pgfqpoint{0.680000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.499116in}}{\pgfqpoint{0.680351in}{0.498268in}}{\pgfqpoint{0.680976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.497018in}}{\pgfqpoint{0.682449in}{0.496667in}}{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.496667in}}{\pgfqpoint{0.718399in}{0.497018in}}{\pgfqpoint{0.719024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.498268in}}{\pgfqpoint{0.720000in}{0.499116in}}{\pgfqpoint{0.720000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.500884in}}{\pgfqpoint{0.719649in}{0.501732in}}{\pgfqpoint{0.719024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.502982in}}{\pgfqpoint{0.717551in}{0.503333in}}{\pgfqpoint{0.716667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.503333in}}{\pgfqpoint{0.714935in}{0.502982in}}{\pgfqpoint{0.714310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.501732in}}{\pgfqpoint{0.713333in}{0.500884in}}{\pgfqpoint{0.713333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.499116in}}{\pgfqpoint{0.713685in}{0.498268in}}{\pgfqpoint{0.714310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.497018in}}{\pgfqpoint{0.715783in}{0.496667in}}{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.496667in}}{\pgfqpoint{0.751732in}{0.497018in}}{\pgfqpoint{0.752357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.498268in}}{\pgfqpoint{0.753333in}{0.499116in}}{\pgfqpoint{0.753333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.500884in}}{\pgfqpoint{0.752982in}{0.501732in}}{\pgfqpoint{0.752357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.502982in}}{\pgfqpoint{0.750884in}{0.503333in}}{\pgfqpoint{0.750000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.503333in}}{\pgfqpoint{0.748268in}{0.502982in}}{\pgfqpoint{0.747643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.501732in}}{\pgfqpoint{0.746667in}{0.500884in}}{\pgfqpoint{0.746667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.499116in}}{\pgfqpoint{0.747018in}{0.498268in}}{\pgfqpoint{0.747643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.497018in}}{\pgfqpoint{0.749116in}{0.496667in}}{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.496667in}}{\pgfqpoint{0.785065in}{0.497018in}}{\pgfqpoint{0.785690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.498268in}}{\pgfqpoint{0.786667in}{0.499116in}}{\pgfqpoint{0.786667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.500884in}}{\pgfqpoint{0.786315in}{0.501732in}}{\pgfqpoint{0.785690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.502982in}}{\pgfqpoint{0.784217in}{0.503333in}}{\pgfqpoint{0.783333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.503333in}}{\pgfqpoint{0.781601in}{0.502982in}}{\pgfqpoint{0.780976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.501732in}}{\pgfqpoint{0.780000in}{0.500884in}}{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.499116in}}{\pgfqpoint{0.780351in}{0.498268in}}{\pgfqpoint{0.780976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.497018in}}{\pgfqpoint{0.782449in}{0.496667in}}{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.496667in}}{\pgfqpoint{0.818399in}{0.497018in}}{\pgfqpoint{0.819024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.498268in}}{\pgfqpoint{0.820000in}{0.499116in}}{\pgfqpoint{0.820000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.500884in}}{\pgfqpoint{0.819649in}{0.501732in}}{\pgfqpoint{0.819024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.502982in}}{\pgfqpoint{0.817551in}{0.503333in}}{\pgfqpoint{0.816667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.503333in}}{\pgfqpoint{0.814935in}{0.502982in}}{\pgfqpoint{0.814310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.501732in}}{\pgfqpoint{0.813333in}{0.500884in}}{\pgfqpoint{0.813333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.499116in}}{\pgfqpoint{0.813685in}{0.498268in}}{\pgfqpoint{0.814310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.497018in}}{\pgfqpoint{0.815783in}{0.496667in}}{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.496667in}}{\pgfqpoint{0.851732in}{0.497018in}}{\pgfqpoint{0.852357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.498268in}}{\pgfqpoint{0.853333in}{0.499116in}}{\pgfqpoint{0.853333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.500884in}}{\pgfqpoint{0.852982in}{0.501732in}}{\pgfqpoint{0.852357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.502982in}}{\pgfqpoint{0.850884in}{0.503333in}}{\pgfqpoint{0.850000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.503333in}}{\pgfqpoint{0.848268in}{0.502982in}}{\pgfqpoint{0.847643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.501732in}}{\pgfqpoint{0.846667in}{0.500884in}}{\pgfqpoint{0.846667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.499116in}}{\pgfqpoint{0.847018in}{0.498268in}}{\pgfqpoint{0.847643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.497018in}}{\pgfqpoint{0.849116in}{0.496667in}}{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.496667in}}{\pgfqpoint{0.885065in}{0.497018in}}{\pgfqpoint{0.885690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.498268in}}{\pgfqpoint{0.886667in}{0.499116in}}{\pgfqpoint{0.886667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.500884in}}{\pgfqpoint{0.886315in}{0.501732in}}{\pgfqpoint{0.885690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.502982in}}{\pgfqpoint{0.884217in}{0.503333in}}{\pgfqpoint{0.883333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.503333in}}{\pgfqpoint{0.881601in}{0.502982in}}{\pgfqpoint{0.880976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.501732in}}{\pgfqpoint{0.880000in}{0.500884in}}{\pgfqpoint{0.880000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.499116in}}{\pgfqpoint{0.880351in}{0.498268in}}{\pgfqpoint{0.880976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.497018in}}{\pgfqpoint{0.882449in}{0.496667in}}{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.496667in}}{\pgfqpoint{0.918399in}{0.497018in}}{\pgfqpoint{0.919024in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.498268in}}{\pgfqpoint{0.920000in}{0.499116in}}{\pgfqpoint{0.920000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.500884in}}{\pgfqpoint{0.919649in}{0.501732in}}{\pgfqpoint{0.919024in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.502982in}}{\pgfqpoint{0.917551in}{0.503333in}}{\pgfqpoint{0.916667in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.503333in}}{\pgfqpoint{0.914935in}{0.502982in}}{\pgfqpoint{0.914310in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.501732in}}{\pgfqpoint{0.913333in}{0.500884in}}{\pgfqpoint{0.913333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.499116in}}{\pgfqpoint{0.913685in}{0.498268in}}{\pgfqpoint{0.914310in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.497018in}}{\pgfqpoint{0.915783in}{0.496667in}}{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.496667in}}{\pgfqpoint{0.951732in}{0.497018in}}{\pgfqpoint{0.952357in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.498268in}}{\pgfqpoint{0.953333in}{0.499116in}}{\pgfqpoint{0.953333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.500884in}}{\pgfqpoint{0.952982in}{0.501732in}}{\pgfqpoint{0.952357in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.502982in}}{\pgfqpoint{0.950884in}{0.503333in}}{\pgfqpoint{0.950000in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.503333in}}{\pgfqpoint{0.948268in}{0.502982in}}{\pgfqpoint{0.947643in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.501732in}}{\pgfqpoint{0.946667in}{0.500884in}}{\pgfqpoint{0.946667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.499116in}}{\pgfqpoint{0.947018in}{0.498268in}}{\pgfqpoint{0.947643in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.497018in}}{\pgfqpoint{0.949116in}{0.496667in}}{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.496667in}}{\pgfqpoint{0.985065in}{0.497018in}}{\pgfqpoint{0.985690in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.498268in}}{\pgfqpoint{0.986667in}{0.499116in}}{\pgfqpoint{0.986667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.500884in}}{\pgfqpoint{0.986315in}{0.501732in}}{\pgfqpoint{0.985690in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.502982in}}{\pgfqpoint{0.984217in}{0.503333in}}{\pgfqpoint{0.983333in}{0.503333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.503333in}}{\pgfqpoint{0.981601in}{0.502982in}}{\pgfqpoint{0.980976in}{0.502357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.501732in}}{\pgfqpoint{0.980000in}{0.500884in}}{\pgfqpoint{0.980000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.499116in}}{\pgfqpoint{0.980351in}{0.498268in}}{\pgfqpoint{0.980976in}{0.497643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.497018in}}{\pgfqpoint{0.982449in}{0.496667in}}{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.496667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.530000in}}{\pgfqpoint{0.001732in}{0.530351in}}{\pgfqpoint{0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.531601in}}{\pgfqpoint{0.003333in}{0.532449in}}{\pgfqpoint{0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.534217in}}{\pgfqpoint{0.002982in}{0.535065in}}{\pgfqpoint{0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.536315in}}{\pgfqpoint{0.000884in}{0.536667in}}{\pgfqpoint{0.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.536667in}}{\pgfqpoint{-0.001732in}{0.536315in}}{\pgfqpoint{-0.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.535065in}}{\pgfqpoint{-0.003333in}{0.534217in}}{\pgfqpoint{-0.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.532449in}}{\pgfqpoint{-0.002982in}{0.531601in}}{\pgfqpoint{-0.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.530351in}}{\pgfqpoint{-0.000884in}{0.530000in}}{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.530000in}}{\pgfqpoint{0.035065in}{0.530351in}}{\pgfqpoint{0.035690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.531601in}}{\pgfqpoint{0.036667in}{0.532449in}}{\pgfqpoint{0.036667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.534217in}}{\pgfqpoint{0.036315in}{0.535065in}}{\pgfqpoint{0.035690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.536315in}}{\pgfqpoint{0.034217in}{0.536667in}}{\pgfqpoint{0.033333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.536667in}}{\pgfqpoint{0.031601in}{0.536315in}}{\pgfqpoint{0.030976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.535065in}}{\pgfqpoint{0.030000in}{0.534217in}}{\pgfqpoint{0.030000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.532449in}}{\pgfqpoint{0.030351in}{0.531601in}}{\pgfqpoint{0.030976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.530351in}}{\pgfqpoint{0.032449in}{0.530000in}}{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.530000in}}{\pgfqpoint{0.068399in}{0.530351in}}{\pgfqpoint{0.069024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.531601in}}{\pgfqpoint{0.070000in}{0.532449in}}{\pgfqpoint{0.070000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.534217in}}{\pgfqpoint{0.069649in}{0.535065in}}{\pgfqpoint{0.069024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.536315in}}{\pgfqpoint{0.067551in}{0.536667in}}{\pgfqpoint{0.066667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.536667in}}{\pgfqpoint{0.064935in}{0.536315in}}{\pgfqpoint{0.064310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.535065in}}{\pgfqpoint{0.063333in}{0.534217in}}{\pgfqpoint{0.063333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.532449in}}{\pgfqpoint{0.063685in}{0.531601in}}{\pgfqpoint{0.064310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.530351in}}{\pgfqpoint{0.065783in}{0.530000in}}{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.530000in}}{\pgfqpoint{0.101732in}{0.530351in}}{\pgfqpoint{0.102357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.531601in}}{\pgfqpoint{0.103333in}{0.532449in}}{\pgfqpoint{0.103333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.534217in}}{\pgfqpoint{0.102982in}{0.535065in}}{\pgfqpoint{0.102357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.536315in}}{\pgfqpoint{0.100884in}{0.536667in}}{\pgfqpoint{0.100000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.536667in}}{\pgfqpoint{0.098268in}{0.536315in}}{\pgfqpoint{0.097643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.535065in}}{\pgfqpoint{0.096667in}{0.534217in}}{\pgfqpoint{0.096667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.532449in}}{\pgfqpoint{0.097018in}{0.531601in}}{\pgfqpoint{0.097643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.530351in}}{\pgfqpoint{0.099116in}{0.530000in}}{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.530000in}}{\pgfqpoint{0.135065in}{0.530351in}}{\pgfqpoint{0.135690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.531601in}}{\pgfqpoint{0.136667in}{0.532449in}}{\pgfqpoint{0.136667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.534217in}}{\pgfqpoint{0.136315in}{0.535065in}}{\pgfqpoint{0.135690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.536315in}}{\pgfqpoint{0.134217in}{0.536667in}}{\pgfqpoint{0.133333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.536667in}}{\pgfqpoint{0.131601in}{0.536315in}}{\pgfqpoint{0.130976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.535065in}}{\pgfqpoint{0.130000in}{0.534217in}}{\pgfqpoint{0.130000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.532449in}}{\pgfqpoint{0.130351in}{0.531601in}}{\pgfqpoint{0.130976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.530351in}}{\pgfqpoint{0.132449in}{0.530000in}}{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.530000in}}{\pgfqpoint{0.168399in}{0.530351in}}{\pgfqpoint{0.169024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.531601in}}{\pgfqpoint{0.170000in}{0.532449in}}{\pgfqpoint{0.170000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.534217in}}{\pgfqpoint{0.169649in}{0.535065in}}{\pgfqpoint{0.169024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.536315in}}{\pgfqpoint{0.167551in}{0.536667in}}{\pgfqpoint{0.166667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.536667in}}{\pgfqpoint{0.164935in}{0.536315in}}{\pgfqpoint{0.164310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.535065in}}{\pgfqpoint{0.163333in}{0.534217in}}{\pgfqpoint{0.163333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.532449in}}{\pgfqpoint{0.163685in}{0.531601in}}{\pgfqpoint{0.164310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.530351in}}{\pgfqpoint{0.165783in}{0.530000in}}{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.530000in}}{\pgfqpoint{0.201732in}{0.530351in}}{\pgfqpoint{0.202357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.531601in}}{\pgfqpoint{0.203333in}{0.532449in}}{\pgfqpoint{0.203333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.534217in}}{\pgfqpoint{0.202982in}{0.535065in}}{\pgfqpoint{0.202357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.536315in}}{\pgfqpoint{0.200884in}{0.536667in}}{\pgfqpoint{0.200000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.536667in}}{\pgfqpoint{0.198268in}{0.536315in}}{\pgfqpoint{0.197643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.535065in}}{\pgfqpoint{0.196667in}{0.534217in}}{\pgfqpoint{0.196667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.532449in}}{\pgfqpoint{0.197018in}{0.531601in}}{\pgfqpoint{0.197643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.530351in}}{\pgfqpoint{0.199116in}{0.530000in}}{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.530000in}}{\pgfqpoint{0.235065in}{0.530351in}}{\pgfqpoint{0.235690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.531601in}}{\pgfqpoint{0.236667in}{0.532449in}}{\pgfqpoint{0.236667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.534217in}}{\pgfqpoint{0.236315in}{0.535065in}}{\pgfqpoint{0.235690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.536315in}}{\pgfqpoint{0.234217in}{0.536667in}}{\pgfqpoint{0.233333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.536667in}}{\pgfqpoint{0.231601in}{0.536315in}}{\pgfqpoint{0.230976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.535065in}}{\pgfqpoint{0.230000in}{0.534217in}}{\pgfqpoint{0.230000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.532449in}}{\pgfqpoint{0.230351in}{0.531601in}}{\pgfqpoint{0.230976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.530351in}}{\pgfqpoint{0.232449in}{0.530000in}}{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.530000in}}{\pgfqpoint{0.268399in}{0.530351in}}{\pgfqpoint{0.269024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.531601in}}{\pgfqpoint{0.270000in}{0.532449in}}{\pgfqpoint{0.270000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.534217in}}{\pgfqpoint{0.269649in}{0.535065in}}{\pgfqpoint{0.269024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.536315in}}{\pgfqpoint{0.267551in}{0.536667in}}{\pgfqpoint{0.266667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.536667in}}{\pgfqpoint{0.264935in}{0.536315in}}{\pgfqpoint{0.264310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.535065in}}{\pgfqpoint{0.263333in}{0.534217in}}{\pgfqpoint{0.263333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.532449in}}{\pgfqpoint{0.263685in}{0.531601in}}{\pgfqpoint{0.264310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.530351in}}{\pgfqpoint{0.265783in}{0.530000in}}{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.530000in}}{\pgfqpoint{0.301732in}{0.530351in}}{\pgfqpoint{0.302357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.531601in}}{\pgfqpoint{0.303333in}{0.532449in}}{\pgfqpoint{0.303333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.534217in}}{\pgfqpoint{0.302982in}{0.535065in}}{\pgfqpoint{0.302357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.536315in}}{\pgfqpoint{0.300884in}{0.536667in}}{\pgfqpoint{0.300000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.536667in}}{\pgfqpoint{0.298268in}{0.536315in}}{\pgfqpoint{0.297643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.535065in}}{\pgfqpoint{0.296667in}{0.534217in}}{\pgfqpoint{0.296667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.532449in}}{\pgfqpoint{0.297018in}{0.531601in}}{\pgfqpoint{0.297643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.530351in}}{\pgfqpoint{0.299116in}{0.530000in}}{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.530000in}}{\pgfqpoint{0.335065in}{0.530351in}}{\pgfqpoint{0.335690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.531601in}}{\pgfqpoint{0.336667in}{0.532449in}}{\pgfqpoint{0.336667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.534217in}}{\pgfqpoint{0.336315in}{0.535065in}}{\pgfqpoint{0.335690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.536315in}}{\pgfqpoint{0.334217in}{0.536667in}}{\pgfqpoint{0.333333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.536667in}}{\pgfqpoint{0.331601in}{0.536315in}}{\pgfqpoint{0.330976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.535065in}}{\pgfqpoint{0.330000in}{0.534217in}}{\pgfqpoint{0.330000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.532449in}}{\pgfqpoint{0.330351in}{0.531601in}}{\pgfqpoint{0.330976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.530351in}}{\pgfqpoint{0.332449in}{0.530000in}}{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.530000in}}{\pgfqpoint{0.368399in}{0.530351in}}{\pgfqpoint{0.369024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.531601in}}{\pgfqpoint{0.370000in}{0.532449in}}{\pgfqpoint{0.370000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.534217in}}{\pgfqpoint{0.369649in}{0.535065in}}{\pgfqpoint{0.369024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.536315in}}{\pgfqpoint{0.367551in}{0.536667in}}{\pgfqpoint{0.366667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.536667in}}{\pgfqpoint{0.364935in}{0.536315in}}{\pgfqpoint{0.364310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.535065in}}{\pgfqpoint{0.363333in}{0.534217in}}{\pgfqpoint{0.363333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.532449in}}{\pgfqpoint{0.363685in}{0.531601in}}{\pgfqpoint{0.364310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.530351in}}{\pgfqpoint{0.365783in}{0.530000in}}{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.530000in}}{\pgfqpoint{0.401732in}{0.530351in}}{\pgfqpoint{0.402357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.531601in}}{\pgfqpoint{0.403333in}{0.532449in}}{\pgfqpoint{0.403333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.534217in}}{\pgfqpoint{0.402982in}{0.535065in}}{\pgfqpoint{0.402357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.536315in}}{\pgfqpoint{0.400884in}{0.536667in}}{\pgfqpoint{0.400000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.536667in}}{\pgfqpoint{0.398268in}{0.536315in}}{\pgfqpoint{0.397643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.535065in}}{\pgfqpoint{0.396667in}{0.534217in}}{\pgfqpoint{0.396667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.532449in}}{\pgfqpoint{0.397018in}{0.531601in}}{\pgfqpoint{0.397643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.530351in}}{\pgfqpoint{0.399116in}{0.530000in}}{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.530000in}}{\pgfqpoint{0.435065in}{0.530351in}}{\pgfqpoint{0.435690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.531601in}}{\pgfqpoint{0.436667in}{0.532449in}}{\pgfqpoint{0.436667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.534217in}}{\pgfqpoint{0.436315in}{0.535065in}}{\pgfqpoint{0.435690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.536315in}}{\pgfqpoint{0.434217in}{0.536667in}}{\pgfqpoint{0.433333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.536667in}}{\pgfqpoint{0.431601in}{0.536315in}}{\pgfqpoint{0.430976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.535065in}}{\pgfqpoint{0.430000in}{0.534217in}}{\pgfqpoint{0.430000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.532449in}}{\pgfqpoint{0.430351in}{0.531601in}}{\pgfqpoint{0.430976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.530351in}}{\pgfqpoint{0.432449in}{0.530000in}}{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.530000in}}{\pgfqpoint{0.468399in}{0.530351in}}{\pgfqpoint{0.469024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.531601in}}{\pgfqpoint{0.470000in}{0.532449in}}{\pgfqpoint{0.470000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.534217in}}{\pgfqpoint{0.469649in}{0.535065in}}{\pgfqpoint{0.469024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.536315in}}{\pgfqpoint{0.467551in}{0.536667in}}{\pgfqpoint{0.466667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.536667in}}{\pgfqpoint{0.464935in}{0.536315in}}{\pgfqpoint{0.464310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.535065in}}{\pgfqpoint{0.463333in}{0.534217in}}{\pgfqpoint{0.463333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.532449in}}{\pgfqpoint{0.463685in}{0.531601in}}{\pgfqpoint{0.464310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.530351in}}{\pgfqpoint{0.465783in}{0.530000in}}{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.530000in}}{\pgfqpoint{0.501732in}{0.530351in}}{\pgfqpoint{0.502357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.531601in}}{\pgfqpoint{0.503333in}{0.532449in}}{\pgfqpoint{0.503333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.534217in}}{\pgfqpoint{0.502982in}{0.535065in}}{\pgfqpoint{0.502357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.536315in}}{\pgfqpoint{0.500884in}{0.536667in}}{\pgfqpoint{0.500000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.536667in}}{\pgfqpoint{0.498268in}{0.536315in}}{\pgfqpoint{0.497643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.535065in}}{\pgfqpoint{0.496667in}{0.534217in}}{\pgfqpoint{0.496667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.532449in}}{\pgfqpoint{0.497018in}{0.531601in}}{\pgfqpoint{0.497643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.530351in}}{\pgfqpoint{0.499116in}{0.530000in}}{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.530000in}}{\pgfqpoint{0.535065in}{0.530351in}}{\pgfqpoint{0.535690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.531601in}}{\pgfqpoint{0.536667in}{0.532449in}}{\pgfqpoint{0.536667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.534217in}}{\pgfqpoint{0.536315in}{0.535065in}}{\pgfqpoint{0.535690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.536315in}}{\pgfqpoint{0.534217in}{0.536667in}}{\pgfqpoint{0.533333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.536667in}}{\pgfqpoint{0.531601in}{0.536315in}}{\pgfqpoint{0.530976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.535065in}}{\pgfqpoint{0.530000in}{0.534217in}}{\pgfqpoint{0.530000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.532449in}}{\pgfqpoint{0.530351in}{0.531601in}}{\pgfqpoint{0.530976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.530351in}}{\pgfqpoint{0.532449in}{0.530000in}}{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.530000in}}{\pgfqpoint{0.568399in}{0.530351in}}{\pgfqpoint{0.569024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.531601in}}{\pgfqpoint{0.570000in}{0.532449in}}{\pgfqpoint{0.570000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.534217in}}{\pgfqpoint{0.569649in}{0.535065in}}{\pgfqpoint{0.569024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.536315in}}{\pgfqpoint{0.567551in}{0.536667in}}{\pgfqpoint{0.566667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.536667in}}{\pgfqpoint{0.564935in}{0.536315in}}{\pgfqpoint{0.564310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.535065in}}{\pgfqpoint{0.563333in}{0.534217in}}{\pgfqpoint{0.563333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.532449in}}{\pgfqpoint{0.563685in}{0.531601in}}{\pgfqpoint{0.564310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.530351in}}{\pgfqpoint{0.565783in}{0.530000in}}{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.530000in}}{\pgfqpoint{0.601732in}{0.530351in}}{\pgfqpoint{0.602357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.531601in}}{\pgfqpoint{0.603333in}{0.532449in}}{\pgfqpoint{0.603333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.534217in}}{\pgfqpoint{0.602982in}{0.535065in}}{\pgfqpoint{0.602357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.536315in}}{\pgfqpoint{0.600884in}{0.536667in}}{\pgfqpoint{0.600000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.536667in}}{\pgfqpoint{0.598268in}{0.536315in}}{\pgfqpoint{0.597643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.535065in}}{\pgfqpoint{0.596667in}{0.534217in}}{\pgfqpoint{0.596667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.532449in}}{\pgfqpoint{0.597018in}{0.531601in}}{\pgfqpoint{0.597643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.530351in}}{\pgfqpoint{0.599116in}{0.530000in}}{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.530000in}}{\pgfqpoint{0.635065in}{0.530351in}}{\pgfqpoint{0.635690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.531601in}}{\pgfqpoint{0.636667in}{0.532449in}}{\pgfqpoint{0.636667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.534217in}}{\pgfqpoint{0.636315in}{0.535065in}}{\pgfqpoint{0.635690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.536315in}}{\pgfqpoint{0.634217in}{0.536667in}}{\pgfqpoint{0.633333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.536667in}}{\pgfqpoint{0.631601in}{0.536315in}}{\pgfqpoint{0.630976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.535065in}}{\pgfqpoint{0.630000in}{0.534217in}}{\pgfqpoint{0.630000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.532449in}}{\pgfqpoint{0.630351in}{0.531601in}}{\pgfqpoint{0.630976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.530351in}}{\pgfqpoint{0.632449in}{0.530000in}}{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.530000in}}{\pgfqpoint{0.668399in}{0.530351in}}{\pgfqpoint{0.669024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.531601in}}{\pgfqpoint{0.670000in}{0.532449in}}{\pgfqpoint{0.670000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.534217in}}{\pgfqpoint{0.669649in}{0.535065in}}{\pgfqpoint{0.669024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.536315in}}{\pgfqpoint{0.667551in}{0.536667in}}{\pgfqpoint{0.666667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.536667in}}{\pgfqpoint{0.664935in}{0.536315in}}{\pgfqpoint{0.664310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.535065in}}{\pgfqpoint{0.663333in}{0.534217in}}{\pgfqpoint{0.663333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.532449in}}{\pgfqpoint{0.663685in}{0.531601in}}{\pgfqpoint{0.664310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.530351in}}{\pgfqpoint{0.665783in}{0.530000in}}{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.530000in}}{\pgfqpoint{0.701732in}{0.530351in}}{\pgfqpoint{0.702357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.531601in}}{\pgfqpoint{0.703333in}{0.532449in}}{\pgfqpoint{0.703333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.534217in}}{\pgfqpoint{0.702982in}{0.535065in}}{\pgfqpoint{0.702357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.536315in}}{\pgfqpoint{0.700884in}{0.536667in}}{\pgfqpoint{0.700000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.536667in}}{\pgfqpoint{0.698268in}{0.536315in}}{\pgfqpoint{0.697643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.535065in}}{\pgfqpoint{0.696667in}{0.534217in}}{\pgfqpoint{0.696667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.532449in}}{\pgfqpoint{0.697018in}{0.531601in}}{\pgfqpoint{0.697643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.530351in}}{\pgfqpoint{0.699116in}{0.530000in}}{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.530000in}}{\pgfqpoint{0.735065in}{0.530351in}}{\pgfqpoint{0.735690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.531601in}}{\pgfqpoint{0.736667in}{0.532449in}}{\pgfqpoint{0.736667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.534217in}}{\pgfqpoint{0.736315in}{0.535065in}}{\pgfqpoint{0.735690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.536315in}}{\pgfqpoint{0.734217in}{0.536667in}}{\pgfqpoint{0.733333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.536667in}}{\pgfqpoint{0.731601in}{0.536315in}}{\pgfqpoint{0.730976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.535065in}}{\pgfqpoint{0.730000in}{0.534217in}}{\pgfqpoint{0.730000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.532449in}}{\pgfqpoint{0.730351in}{0.531601in}}{\pgfqpoint{0.730976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.530351in}}{\pgfqpoint{0.732449in}{0.530000in}}{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.530000in}}{\pgfqpoint{0.768399in}{0.530351in}}{\pgfqpoint{0.769024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.531601in}}{\pgfqpoint{0.770000in}{0.532449in}}{\pgfqpoint{0.770000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.534217in}}{\pgfqpoint{0.769649in}{0.535065in}}{\pgfqpoint{0.769024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.536315in}}{\pgfqpoint{0.767551in}{0.536667in}}{\pgfqpoint{0.766667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.536667in}}{\pgfqpoint{0.764935in}{0.536315in}}{\pgfqpoint{0.764310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.535065in}}{\pgfqpoint{0.763333in}{0.534217in}}{\pgfqpoint{0.763333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.532449in}}{\pgfqpoint{0.763685in}{0.531601in}}{\pgfqpoint{0.764310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.530351in}}{\pgfqpoint{0.765783in}{0.530000in}}{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.530000in}}{\pgfqpoint{0.801732in}{0.530351in}}{\pgfqpoint{0.802357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.531601in}}{\pgfqpoint{0.803333in}{0.532449in}}{\pgfqpoint{0.803333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.534217in}}{\pgfqpoint{0.802982in}{0.535065in}}{\pgfqpoint{0.802357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.536315in}}{\pgfqpoint{0.800884in}{0.536667in}}{\pgfqpoint{0.800000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.536667in}}{\pgfqpoint{0.798268in}{0.536315in}}{\pgfqpoint{0.797643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.535065in}}{\pgfqpoint{0.796667in}{0.534217in}}{\pgfqpoint{0.796667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.532449in}}{\pgfqpoint{0.797018in}{0.531601in}}{\pgfqpoint{0.797643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.530351in}}{\pgfqpoint{0.799116in}{0.530000in}}{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.530000in}}{\pgfqpoint{0.835065in}{0.530351in}}{\pgfqpoint{0.835690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.531601in}}{\pgfqpoint{0.836667in}{0.532449in}}{\pgfqpoint{0.836667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.534217in}}{\pgfqpoint{0.836315in}{0.535065in}}{\pgfqpoint{0.835690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.536315in}}{\pgfqpoint{0.834217in}{0.536667in}}{\pgfqpoint{0.833333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.536667in}}{\pgfqpoint{0.831601in}{0.536315in}}{\pgfqpoint{0.830976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.535065in}}{\pgfqpoint{0.830000in}{0.534217in}}{\pgfqpoint{0.830000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.532449in}}{\pgfqpoint{0.830351in}{0.531601in}}{\pgfqpoint{0.830976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.530351in}}{\pgfqpoint{0.832449in}{0.530000in}}{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.530000in}}{\pgfqpoint{0.868399in}{0.530351in}}{\pgfqpoint{0.869024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.531601in}}{\pgfqpoint{0.870000in}{0.532449in}}{\pgfqpoint{0.870000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.534217in}}{\pgfqpoint{0.869649in}{0.535065in}}{\pgfqpoint{0.869024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.536315in}}{\pgfqpoint{0.867551in}{0.536667in}}{\pgfqpoint{0.866667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.536667in}}{\pgfqpoint{0.864935in}{0.536315in}}{\pgfqpoint{0.864310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.535065in}}{\pgfqpoint{0.863333in}{0.534217in}}{\pgfqpoint{0.863333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.532449in}}{\pgfqpoint{0.863685in}{0.531601in}}{\pgfqpoint{0.864310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.530351in}}{\pgfqpoint{0.865783in}{0.530000in}}{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.530000in}}{\pgfqpoint{0.901732in}{0.530351in}}{\pgfqpoint{0.902357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.531601in}}{\pgfqpoint{0.903333in}{0.532449in}}{\pgfqpoint{0.903333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.534217in}}{\pgfqpoint{0.902982in}{0.535065in}}{\pgfqpoint{0.902357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.536315in}}{\pgfqpoint{0.900884in}{0.536667in}}{\pgfqpoint{0.900000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.536667in}}{\pgfqpoint{0.898268in}{0.536315in}}{\pgfqpoint{0.897643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.535065in}}{\pgfqpoint{0.896667in}{0.534217in}}{\pgfqpoint{0.896667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.532449in}}{\pgfqpoint{0.897018in}{0.531601in}}{\pgfqpoint{0.897643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.530351in}}{\pgfqpoint{0.899116in}{0.530000in}}{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.530000in}}{\pgfqpoint{0.935065in}{0.530351in}}{\pgfqpoint{0.935690in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.531601in}}{\pgfqpoint{0.936667in}{0.532449in}}{\pgfqpoint{0.936667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.534217in}}{\pgfqpoint{0.936315in}{0.535065in}}{\pgfqpoint{0.935690in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.536315in}}{\pgfqpoint{0.934217in}{0.536667in}}{\pgfqpoint{0.933333in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.536667in}}{\pgfqpoint{0.931601in}{0.536315in}}{\pgfqpoint{0.930976in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.535065in}}{\pgfqpoint{0.930000in}{0.534217in}}{\pgfqpoint{0.930000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.532449in}}{\pgfqpoint{0.930351in}{0.531601in}}{\pgfqpoint{0.930976in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.530351in}}{\pgfqpoint{0.932449in}{0.530000in}}{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.530000in}}{\pgfqpoint{0.968399in}{0.530351in}}{\pgfqpoint{0.969024in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.531601in}}{\pgfqpoint{0.970000in}{0.532449in}}{\pgfqpoint{0.970000in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.534217in}}{\pgfqpoint{0.969649in}{0.535065in}}{\pgfqpoint{0.969024in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.536315in}}{\pgfqpoint{0.967551in}{0.536667in}}{\pgfqpoint{0.966667in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.536667in}}{\pgfqpoint{0.964935in}{0.536315in}}{\pgfqpoint{0.964310in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.535065in}}{\pgfqpoint{0.963333in}{0.534217in}}{\pgfqpoint{0.963333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.532449in}}{\pgfqpoint{0.963685in}{0.531601in}}{\pgfqpoint{0.964310in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.530351in}}{\pgfqpoint{0.965783in}{0.530000in}}{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.530000in}}{\pgfqpoint{1.001732in}{0.530351in}}{\pgfqpoint{1.002357in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.531601in}}{\pgfqpoint{1.003333in}{0.532449in}}{\pgfqpoint{1.003333in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.534217in}}{\pgfqpoint{1.002982in}{0.535065in}}{\pgfqpoint{1.002357in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.536315in}}{\pgfqpoint{1.000884in}{0.536667in}}{\pgfqpoint{1.000000in}{0.536667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.536667in}}{\pgfqpoint{0.998268in}{0.536315in}}{\pgfqpoint{0.997643in}{0.535690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.535065in}}{\pgfqpoint{0.996667in}{0.534217in}}{\pgfqpoint{0.996667in}{0.533333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.532449in}}{\pgfqpoint{0.997018in}{0.531601in}}{\pgfqpoint{0.997643in}{0.530976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.530351in}}{\pgfqpoint{0.999116in}{0.530000in}}{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.530000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.563333in}}{\pgfqpoint{0.018399in}{0.563685in}}{\pgfqpoint{0.019024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.564935in}}{\pgfqpoint{0.020000in}{0.565783in}}{\pgfqpoint{0.020000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.567551in}}{\pgfqpoint{0.019649in}{0.568399in}}{\pgfqpoint{0.019024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.569649in}}{\pgfqpoint{0.017551in}{0.570000in}}{\pgfqpoint{0.016667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.570000in}}{\pgfqpoint{0.014935in}{0.569649in}}{\pgfqpoint{0.014310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.568399in}}{\pgfqpoint{0.013333in}{0.567551in}}{\pgfqpoint{0.013333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.565783in}}{\pgfqpoint{0.013685in}{0.564935in}}{\pgfqpoint{0.014310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.563685in}}{\pgfqpoint{0.015783in}{0.563333in}}{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.563333in}}{\pgfqpoint{0.051732in}{0.563685in}}{\pgfqpoint{0.052357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.564935in}}{\pgfqpoint{0.053333in}{0.565783in}}{\pgfqpoint{0.053333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.567551in}}{\pgfqpoint{0.052982in}{0.568399in}}{\pgfqpoint{0.052357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.569649in}}{\pgfqpoint{0.050884in}{0.570000in}}{\pgfqpoint{0.050000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.570000in}}{\pgfqpoint{0.048268in}{0.569649in}}{\pgfqpoint{0.047643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.568399in}}{\pgfqpoint{0.046667in}{0.567551in}}{\pgfqpoint{0.046667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.565783in}}{\pgfqpoint{0.047018in}{0.564935in}}{\pgfqpoint{0.047643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.563685in}}{\pgfqpoint{0.049116in}{0.563333in}}{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.563333in}}{\pgfqpoint{0.085065in}{0.563685in}}{\pgfqpoint{0.085690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.564935in}}{\pgfqpoint{0.086667in}{0.565783in}}{\pgfqpoint{0.086667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.567551in}}{\pgfqpoint{0.086315in}{0.568399in}}{\pgfqpoint{0.085690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.569649in}}{\pgfqpoint{0.084217in}{0.570000in}}{\pgfqpoint{0.083333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.570000in}}{\pgfqpoint{0.081601in}{0.569649in}}{\pgfqpoint{0.080976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.568399in}}{\pgfqpoint{0.080000in}{0.567551in}}{\pgfqpoint{0.080000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.565783in}}{\pgfqpoint{0.080351in}{0.564935in}}{\pgfqpoint{0.080976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.563685in}}{\pgfqpoint{0.082449in}{0.563333in}}{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.563333in}}{\pgfqpoint{0.118399in}{0.563685in}}{\pgfqpoint{0.119024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.564935in}}{\pgfqpoint{0.120000in}{0.565783in}}{\pgfqpoint{0.120000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.567551in}}{\pgfqpoint{0.119649in}{0.568399in}}{\pgfqpoint{0.119024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.569649in}}{\pgfqpoint{0.117551in}{0.570000in}}{\pgfqpoint{0.116667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.570000in}}{\pgfqpoint{0.114935in}{0.569649in}}{\pgfqpoint{0.114310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.568399in}}{\pgfqpoint{0.113333in}{0.567551in}}{\pgfqpoint{0.113333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.565783in}}{\pgfqpoint{0.113685in}{0.564935in}}{\pgfqpoint{0.114310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.563685in}}{\pgfqpoint{0.115783in}{0.563333in}}{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.563333in}}{\pgfqpoint{0.151732in}{0.563685in}}{\pgfqpoint{0.152357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.564935in}}{\pgfqpoint{0.153333in}{0.565783in}}{\pgfqpoint{0.153333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.567551in}}{\pgfqpoint{0.152982in}{0.568399in}}{\pgfqpoint{0.152357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.569649in}}{\pgfqpoint{0.150884in}{0.570000in}}{\pgfqpoint{0.150000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.570000in}}{\pgfqpoint{0.148268in}{0.569649in}}{\pgfqpoint{0.147643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.568399in}}{\pgfqpoint{0.146667in}{0.567551in}}{\pgfqpoint{0.146667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.565783in}}{\pgfqpoint{0.147018in}{0.564935in}}{\pgfqpoint{0.147643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.563685in}}{\pgfqpoint{0.149116in}{0.563333in}}{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.563333in}}{\pgfqpoint{0.185065in}{0.563685in}}{\pgfqpoint{0.185690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.564935in}}{\pgfqpoint{0.186667in}{0.565783in}}{\pgfqpoint{0.186667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.567551in}}{\pgfqpoint{0.186315in}{0.568399in}}{\pgfqpoint{0.185690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.569649in}}{\pgfqpoint{0.184217in}{0.570000in}}{\pgfqpoint{0.183333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.570000in}}{\pgfqpoint{0.181601in}{0.569649in}}{\pgfqpoint{0.180976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.568399in}}{\pgfqpoint{0.180000in}{0.567551in}}{\pgfqpoint{0.180000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.565783in}}{\pgfqpoint{0.180351in}{0.564935in}}{\pgfqpoint{0.180976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.563685in}}{\pgfqpoint{0.182449in}{0.563333in}}{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.563333in}}{\pgfqpoint{0.218399in}{0.563685in}}{\pgfqpoint{0.219024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.564935in}}{\pgfqpoint{0.220000in}{0.565783in}}{\pgfqpoint{0.220000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.567551in}}{\pgfqpoint{0.219649in}{0.568399in}}{\pgfqpoint{0.219024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.569649in}}{\pgfqpoint{0.217551in}{0.570000in}}{\pgfqpoint{0.216667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.570000in}}{\pgfqpoint{0.214935in}{0.569649in}}{\pgfqpoint{0.214310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.568399in}}{\pgfqpoint{0.213333in}{0.567551in}}{\pgfqpoint{0.213333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.565783in}}{\pgfqpoint{0.213685in}{0.564935in}}{\pgfqpoint{0.214310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.563685in}}{\pgfqpoint{0.215783in}{0.563333in}}{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.563333in}}{\pgfqpoint{0.251732in}{0.563685in}}{\pgfqpoint{0.252357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.564935in}}{\pgfqpoint{0.253333in}{0.565783in}}{\pgfqpoint{0.253333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.567551in}}{\pgfqpoint{0.252982in}{0.568399in}}{\pgfqpoint{0.252357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.569649in}}{\pgfqpoint{0.250884in}{0.570000in}}{\pgfqpoint{0.250000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.570000in}}{\pgfqpoint{0.248268in}{0.569649in}}{\pgfqpoint{0.247643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.568399in}}{\pgfqpoint{0.246667in}{0.567551in}}{\pgfqpoint{0.246667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.565783in}}{\pgfqpoint{0.247018in}{0.564935in}}{\pgfqpoint{0.247643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.563685in}}{\pgfqpoint{0.249116in}{0.563333in}}{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.563333in}}{\pgfqpoint{0.285065in}{0.563685in}}{\pgfqpoint{0.285690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.564935in}}{\pgfqpoint{0.286667in}{0.565783in}}{\pgfqpoint{0.286667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.567551in}}{\pgfqpoint{0.286315in}{0.568399in}}{\pgfqpoint{0.285690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.569649in}}{\pgfqpoint{0.284217in}{0.570000in}}{\pgfqpoint{0.283333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.570000in}}{\pgfqpoint{0.281601in}{0.569649in}}{\pgfqpoint{0.280976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.568399in}}{\pgfqpoint{0.280000in}{0.567551in}}{\pgfqpoint{0.280000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.565783in}}{\pgfqpoint{0.280351in}{0.564935in}}{\pgfqpoint{0.280976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.563685in}}{\pgfqpoint{0.282449in}{0.563333in}}{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.563333in}}{\pgfqpoint{0.318399in}{0.563685in}}{\pgfqpoint{0.319024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.564935in}}{\pgfqpoint{0.320000in}{0.565783in}}{\pgfqpoint{0.320000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.567551in}}{\pgfqpoint{0.319649in}{0.568399in}}{\pgfqpoint{0.319024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.569649in}}{\pgfqpoint{0.317551in}{0.570000in}}{\pgfqpoint{0.316667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.570000in}}{\pgfqpoint{0.314935in}{0.569649in}}{\pgfqpoint{0.314310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.568399in}}{\pgfqpoint{0.313333in}{0.567551in}}{\pgfqpoint{0.313333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.565783in}}{\pgfqpoint{0.313685in}{0.564935in}}{\pgfqpoint{0.314310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.563685in}}{\pgfqpoint{0.315783in}{0.563333in}}{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.563333in}}{\pgfqpoint{0.351732in}{0.563685in}}{\pgfqpoint{0.352357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.564935in}}{\pgfqpoint{0.353333in}{0.565783in}}{\pgfqpoint{0.353333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.567551in}}{\pgfqpoint{0.352982in}{0.568399in}}{\pgfqpoint{0.352357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.569649in}}{\pgfqpoint{0.350884in}{0.570000in}}{\pgfqpoint{0.350000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.570000in}}{\pgfqpoint{0.348268in}{0.569649in}}{\pgfqpoint{0.347643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.568399in}}{\pgfqpoint{0.346667in}{0.567551in}}{\pgfqpoint{0.346667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.565783in}}{\pgfqpoint{0.347018in}{0.564935in}}{\pgfqpoint{0.347643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.563685in}}{\pgfqpoint{0.349116in}{0.563333in}}{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.563333in}}{\pgfqpoint{0.385065in}{0.563685in}}{\pgfqpoint{0.385690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.564935in}}{\pgfqpoint{0.386667in}{0.565783in}}{\pgfqpoint{0.386667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.567551in}}{\pgfqpoint{0.386315in}{0.568399in}}{\pgfqpoint{0.385690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.569649in}}{\pgfqpoint{0.384217in}{0.570000in}}{\pgfqpoint{0.383333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.570000in}}{\pgfqpoint{0.381601in}{0.569649in}}{\pgfqpoint{0.380976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.568399in}}{\pgfqpoint{0.380000in}{0.567551in}}{\pgfqpoint{0.380000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.565783in}}{\pgfqpoint{0.380351in}{0.564935in}}{\pgfqpoint{0.380976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.563685in}}{\pgfqpoint{0.382449in}{0.563333in}}{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.563333in}}{\pgfqpoint{0.418399in}{0.563685in}}{\pgfqpoint{0.419024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.564935in}}{\pgfqpoint{0.420000in}{0.565783in}}{\pgfqpoint{0.420000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.567551in}}{\pgfqpoint{0.419649in}{0.568399in}}{\pgfqpoint{0.419024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.569649in}}{\pgfqpoint{0.417551in}{0.570000in}}{\pgfqpoint{0.416667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.570000in}}{\pgfqpoint{0.414935in}{0.569649in}}{\pgfqpoint{0.414310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.568399in}}{\pgfqpoint{0.413333in}{0.567551in}}{\pgfqpoint{0.413333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.565783in}}{\pgfqpoint{0.413685in}{0.564935in}}{\pgfqpoint{0.414310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.563685in}}{\pgfqpoint{0.415783in}{0.563333in}}{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.563333in}}{\pgfqpoint{0.451732in}{0.563685in}}{\pgfqpoint{0.452357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.564935in}}{\pgfqpoint{0.453333in}{0.565783in}}{\pgfqpoint{0.453333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.567551in}}{\pgfqpoint{0.452982in}{0.568399in}}{\pgfqpoint{0.452357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.569649in}}{\pgfqpoint{0.450884in}{0.570000in}}{\pgfqpoint{0.450000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.570000in}}{\pgfqpoint{0.448268in}{0.569649in}}{\pgfqpoint{0.447643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.568399in}}{\pgfqpoint{0.446667in}{0.567551in}}{\pgfqpoint{0.446667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.565783in}}{\pgfqpoint{0.447018in}{0.564935in}}{\pgfqpoint{0.447643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.563685in}}{\pgfqpoint{0.449116in}{0.563333in}}{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.563333in}}{\pgfqpoint{0.485065in}{0.563685in}}{\pgfqpoint{0.485690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.564935in}}{\pgfqpoint{0.486667in}{0.565783in}}{\pgfqpoint{0.486667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.567551in}}{\pgfqpoint{0.486315in}{0.568399in}}{\pgfqpoint{0.485690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.569649in}}{\pgfqpoint{0.484217in}{0.570000in}}{\pgfqpoint{0.483333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.570000in}}{\pgfqpoint{0.481601in}{0.569649in}}{\pgfqpoint{0.480976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.568399in}}{\pgfqpoint{0.480000in}{0.567551in}}{\pgfqpoint{0.480000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.565783in}}{\pgfqpoint{0.480351in}{0.564935in}}{\pgfqpoint{0.480976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.563685in}}{\pgfqpoint{0.482449in}{0.563333in}}{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.563333in}}{\pgfqpoint{0.518399in}{0.563685in}}{\pgfqpoint{0.519024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.564935in}}{\pgfqpoint{0.520000in}{0.565783in}}{\pgfqpoint{0.520000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.567551in}}{\pgfqpoint{0.519649in}{0.568399in}}{\pgfqpoint{0.519024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.569649in}}{\pgfqpoint{0.517551in}{0.570000in}}{\pgfqpoint{0.516667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.570000in}}{\pgfqpoint{0.514935in}{0.569649in}}{\pgfqpoint{0.514310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.568399in}}{\pgfqpoint{0.513333in}{0.567551in}}{\pgfqpoint{0.513333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.565783in}}{\pgfqpoint{0.513685in}{0.564935in}}{\pgfqpoint{0.514310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.563685in}}{\pgfqpoint{0.515783in}{0.563333in}}{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.563333in}}{\pgfqpoint{0.551732in}{0.563685in}}{\pgfqpoint{0.552357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.564935in}}{\pgfqpoint{0.553333in}{0.565783in}}{\pgfqpoint{0.553333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.567551in}}{\pgfqpoint{0.552982in}{0.568399in}}{\pgfqpoint{0.552357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.569649in}}{\pgfqpoint{0.550884in}{0.570000in}}{\pgfqpoint{0.550000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.570000in}}{\pgfqpoint{0.548268in}{0.569649in}}{\pgfqpoint{0.547643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.568399in}}{\pgfqpoint{0.546667in}{0.567551in}}{\pgfqpoint{0.546667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.565783in}}{\pgfqpoint{0.547018in}{0.564935in}}{\pgfqpoint{0.547643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.563685in}}{\pgfqpoint{0.549116in}{0.563333in}}{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.563333in}}{\pgfqpoint{0.585065in}{0.563685in}}{\pgfqpoint{0.585690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.564935in}}{\pgfqpoint{0.586667in}{0.565783in}}{\pgfqpoint{0.586667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.567551in}}{\pgfqpoint{0.586315in}{0.568399in}}{\pgfqpoint{0.585690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.569649in}}{\pgfqpoint{0.584217in}{0.570000in}}{\pgfqpoint{0.583333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.570000in}}{\pgfqpoint{0.581601in}{0.569649in}}{\pgfqpoint{0.580976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.568399in}}{\pgfqpoint{0.580000in}{0.567551in}}{\pgfqpoint{0.580000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.565783in}}{\pgfqpoint{0.580351in}{0.564935in}}{\pgfqpoint{0.580976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.563685in}}{\pgfqpoint{0.582449in}{0.563333in}}{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.563333in}}{\pgfqpoint{0.618399in}{0.563685in}}{\pgfqpoint{0.619024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.564935in}}{\pgfqpoint{0.620000in}{0.565783in}}{\pgfqpoint{0.620000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.567551in}}{\pgfqpoint{0.619649in}{0.568399in}}{\pgfqpoint{0.619024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.569649in}}{\pgfqpoint{0.617551in}{0.570000in}}{\pgfqpoint{0.616667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.570000in}}{\pgfqpoint{0.614935in}{0.569649in}}{\pgfqpoint{0.614310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.568399in}}{\pgfqpoint{0.613333in}{0.567551in}}{\pgfqpoint{0.613333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.565783in}}{\pgfqpoint{0.613685in}{0.564935in}}{\pgfqpoint{0.614310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.563685in}}{\pgfqpoint{0.615783in}{0.563333in}}{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.563333in}}{\pgfqpoint{0.651732in}{0.563685in}}{\pgfqpoint{0.652357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.564935in}}{\pgfqpoint{0.653333in}{0.565783in}}{\pgfqpoint{0.653333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.567551in}}{\pgfqpoint{0.652982in}{0.568399in}}{\pgfqpoint{0.652357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.569649in}}{\pgfqpoint{0.650884in}{0.570000in}}{\pgfqpoint{0.650000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.570000in}}{\pgfqpoint{0.648268in}{0.569649in}}{\pgfqpoint{0.647643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.568399in}}{\pgfqpoint{0.646667in}{0.567551in}}{\pgfqpoint{0.646667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.565783in}}{\pgfqpoint{0.647018in}{0.564935in}}{\pgfqpoint{0.647643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.563685in}}{\pgfqpoint{0.649116in}{0.563333in}}{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.563333in}}{\pgfqpoint{0.685065in}{0.563685in}}{\pgfqpoint{0.685690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.564935in}}{\pgfqpoint{0.686667in}{0.565783in}}{\pgfqpoint{0.686667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.567551in}}{\pgfqpoint{0.686315in}{0.568399in}}{\pgfqpoint{0.685690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.569649in}}{\pgfqpoint{0.684217in}{0.570000in}}{\pgfqpoint{0.683333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.570000in}}{\pgfqpoint{0.681601in}{0.569649in}}{\pgfqpoint{0.680976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.568399in}}{\pgfqpoint{0.680000in}{0.567551in}}{\pgfqpoint{0.680000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.565783in}}{\pgfqpoint{0.680351in}{0.564935in}}{\pgfqpoint{0.680976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.563685in}}{\pgfqpoint{0.682449in}{0.563333in}}{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.563333in}}{\pgfqpoint{0.718399in}{0.563685in}}{\pgfqpoint{0.719024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.564935in}}{\pgfqpoint{0.720000in}{0.565783in}}{\pgfqpoint{0.720000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.567551in}}{\pgfqpoint{0.719649in}{0.568399in}}{\pgfqpoint{0.719024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.569649in}}{\pgfqpoint{0.717551in}{0.570000in}}{\pgfqpoint{0.716667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.570000in}}{\pgfqpoint{0.714935in}{0.569649in}}{\pgfqpoint{0.714310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.568399in}}{\pgfqpoint{0.713333in}{0.567551in}}{\pgfqpoint{0.713333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.565783in}}{\pgfqpoint{0.713685in}{0.564935in}}{\pgfqpoint{0.714310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.563685in}}{\pgfqpoint{0.715783in}{0.563333in}}{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.563333in}}{\pgfqpoint{0.751732in}{0.563685in}}{\pgfqpoint{0.752357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.564935in}}{\pgfqpoint{0.753333in}{0.565783in}}{\pgfqpoint{0.753333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.567551in}}{\pgfqpoint{0.752982in}{0.568399in}}{\pgfqpoint{0.752357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.569649in}}{\pgfqpoint{0.750884in}{0.570000in}}{\pgfqpoint{0.750000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.570000in}}{\pgfqpoint{0.748268in}{0.569649in}}{\pgfqpoint{0.747643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.568399in}}{\pgfqpoint{0.746667in}{0.567551in}}{\pgfqpoint{0.746667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.565783in}}{\pgfqpoint{0.747018in}{0.564935in}}{\pgfqpoint{0.747643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.563685in}}{\pgfqpoint{0.749116in}{0.563333in}}{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.563333in}}{\pgfqpoint{0.785065in}{0.563685in}}{\pgfqpoint{0.785690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.564935in}}{\pgfqpoint{0.786667in}{0.565783in}}{\pgfqpoint{0.786667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.567551in}}{\pgfqpoint{0.786315in}{0.568399in}}{\pgfqpoint{0.785690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.569649in}}{\pgfqpoint{0.784217in}{0.570000in}}{\pgfqpoint{0.783333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.570000in}}{\pgfqpoint{0.781601in}{0.569649in}}{\pgfqpoint{0.780976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.568399in}}{\pgfqpoint{0.780000in}{0.567551in}}{\pgfqpoint{0.780000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.565783in}}{\pgfqpoint{0.780351in}{0.564935in}}{\pgfqpoint{0.780976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.563685in}}{\pgfqpoint{0.782449in}{0.563333in}}{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.563333in}}{\pgfqpoint{0.818399in}{0.563685in}}{\pgfqpoint{0.819024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.564935in}}{\pgfqpoint{0.820000in}{0.565783in}}{\pgfqpoint{0.820000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.567551in}}{\pgfqpoint{0.819649in}{0.568399in}}{\pgfqpoint{0.819024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.569649in}}{\pgfqpoint{0.817551in}{0.570000in}}{\pgfqpoint{0.816667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.570000in}}{\pgfqpoint{0.814935in}{0.569649in}}{\pgfqpoint{0.814310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.568399in}}{\pgfqpoint{0.813333in}{0.567551in}}{\pgfqpoint{0.813333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.565783in}}{\pgfqpoint{0.813685in}{0.564935in}}{\pgfqpoint{0.814310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.563685in}}{\pgfqpoint{0.815783in}{0.563333in}}{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.563333in}}{\pgfqpoint{0.851732in}{0.563685in}}{\pgfqpoint{0.852357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.564935in}}{\pgfqpoint{0.853333in}{0.565783in}}{\pgfqpoint{0.853333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.567551in}}{\pgfqpoint{0.852982in}{0.568399in}}{\pgfqpoint{0.852357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.569649in}}{\pgfqpoint{0.850884in}{0.570000in}}{\pgfqpoint{0.850000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.570000in}}{\pgfqpoint{0.848268in}{0.569649in}}{\pgfqpoint{0.847643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.568399in}}{\pgfqpoint{0.846667in}{0.567551in}}{\pgfqpoint{0.846667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.565783in}}{\pgfqpoint{0.847018in}{0.564935in}}{\pgfqpoint{0.847643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.563685in}}{\pgfqpoint{0.849116in}{0.563333in}}{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.563333in}}{\pgfqpoint{0.885065in}{0.563685in}}{\pgfqpoint{0.885690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.564935in}}{\pgfqpoint{0.886667in}{0.565783in}}{\pgfqpoint{0.886667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.567551in}}{\pgfqpoint{0.886315in}{0.568399in}}{\pgfqpoint{0.885690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.569649in}}{\pgfqpoint{0.884217in}{0.570000in}}{\pgfqpoint{0.883333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.570000in}}{\pgfqpoint{0.881601in}{0.569649in}}{\pgfqpoint{0.880976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.568399in}}{\pgfqpoint{0.880000in}{0.567551in}}{\pgfqpoint{0.880000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.565783in}}{\pgfqpoint{0.880351in}{0.564935in}}{\pgfqpoint{0.880976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.563685in}}{\pgfqpoint{0.882449in}{0.563333in}}{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.563333in}}{\pgfqpoint{0.918399in}{0.563685in}}{\pgfqpoint{0.919024in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.564935in}}{\pgfqpoint{0.920000in}{0.565783in}}{\pgfqpoint{0.920000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.567551in}}{\pgfqpoint{0.919649in}{0.568399in}}{\pgfqpoint{0.919024in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.569649in}}{\pgfqpoint{0.917551in}{0.570000in}}{\pgfqpoint{0.916667in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.570000in}}{\pgfqpoint{0.914935in}{0.569649in}}{\pgfqpoint{0.914310in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.568399in}}{\pgfqpoint{0.913333in}{0.567551in}}{\pgfqpoint{0.913333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.565783in}}{\pgfqpoint{0.913685in}{0.564935in}}{\pgfqpoint{0.914310in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.563685in}}{\pgfqpoint{0.915783in}{0.563333in}}{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.563333in}}{\pgfqpoint{0.951732in}{0.563685in}}{\pgfqpoint{0.952357in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.564935in}}{\pgfqpoint{0.953333in}{0.565783in}}{\pgfqpoint{0.953333in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.567551in}}{\pgfqpoint{0.952982in}{0.568399in}}{\pgfqpoint{0.952357in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.569649in}}{\pgfqpoint{0.950884in}{0.570000in}}{\pgfqpoint{0.950000in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.570000in}}{\pgfqpoint{0.948268in}{0.569649in}}{\pgfqpoint{0.947643in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.568399in}}{\pgfqpoint{0.946667in}{0.567551in}}{\pgfqpoint{0.946667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.565783in}}{\pgfqpoint{0.947018in}{0.564935in}}{\pgfqpoint{0.947643in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.563685in}}{\pgfqpoint{0.949116in}{0.563333in}}{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.563333in}}{\pgfqpoint{0.985065in}{0.563685in}}{\pgfqpoint{0.985690in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.564935in}}{\pgfqpoint{0.986667in}{0.565783in}}{\pgfqpoint{0.986667in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.567551in}}{\pgfqpoint{0.986315in}{0.568399in}}{\pgfqpoint{0.985690in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.569649in}}{\pgfqpoint{0.984217in}{0.570000in}}{\pgfqpoint{0.983333in}{0.570000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.570000in}}{\pgfqpoint{0.981601in}{0.569649in}}{\pgfqpoint{0.980976in}{0.569024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.568399in}}{\pgfqpoint{0.980000in}{0.567551in}}{\pgfqpoint{0.980000in}{0.566667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.565783in}}{\pgfqpoint{0.980351in}{0.564935in}}{\pgfqpoint{0.980976in}{0.564310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.563685in}}{\pgfqpoint{0.982449in}{0.563333in}}{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.563333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.596667in}}{\pgfqpoint{0.001732in}{0.597018in}}{\pgfqpoint{0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.598268in}}{\pgfqpoint{0.003333in}{0.599116in}}{\pgfqpoint{0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.600884in}}{\pgfqpoint{0.002982in}{0.601732in}}{\pgfqpoint{0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.602982in}}{\pgfqpoint{0.000884in}{0.603333in}}{\pgfqpoint{0.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.603333in}}{\pgfqpoint{-0.001732in}{0.602982in}}{\pgfqpoint{-0.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.601732in}}{\pgfqpoint{-0.003333in}{0.600884in}}{\pgfqpoint{-0.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.599116in}}{\pgfqpoint{-0.002982in}{0.598268in}}{\pgfqpoint{-0.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.597018in}}{\pgfqpoint{-0.000884in}{0.596667in}}{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.596667in}}{\pgfqpoint{0.035065in}{0.597018in}}{\pgfqpoint{0.035690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.598268in}}{\pgfqpoint{0.036667in}{0.599116in}}{\pgfqpoint{0.036667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.600884in}}{\pgfqpoint{0.036315in}{0.601732in}}{\pgfqpoint{0.035690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.602982in}}{\pgfqpoint{0.034217in}{0.603333in}}{\pgfqpoint{0.033333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.603333in}}{\pgfqpoint{0.031601in}{0.602982in}}{\pgfqpoint{0.030976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.601732in}}{\pgfqpoint{0.030000in}{0.600884in}}{\pgfqpoint{0.030000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.599116in}}{\pgfqpoint{0.030351in}{0.598268in}}{\pgfqpoint{0.030976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.597018in}}{\pgfqpoint{0.032449in}{0.596667in}}{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.596667in}}{\pgfqpoint{0.068399in}{0.597018in}}{\pgfqpoint{0.069024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.598268in}}{\pgfqpoint{0.070000in}{0.599116in}}{\pgfqpoint{0.070000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.600884in}}{\pgfqpoint{0.069649in}{0.601732in}}{\pgfqpoint{0.069024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.602982in}}{\pgfqpoint{0.067551in}{0.603333in}}{\pgfqpoint{0.066667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.603333in}}{\pgfqpoint{0.064935in}{0.602982in}}{\pgfqpoint{0.064310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.601732in}}{\pgfqpoint{0.063333in}{0.600884in}}{\pgfqpoint{0.063333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.599116in}}{\pgfqpoint{0.063685in}{0.598268in}}{\pgfqpoint{0.064310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.597018in}}{\pgfqpoint{0.065783in}{0.596667in}}{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.596667in}}{\pgfqpoint{0.101732in}{0.597018in}}{\pgfqpoint{0.102357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.598268in}}{\pgfqpoint{0.103333in}{0.599116in}}{\pgfqpoint{0.103333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.600884in}}{\pgfqpoint{0.102982in}{0.601732in}}{\pgfqpoint{0.102357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.602982in}}{\pgfqpoint{0.100884in}{0.603333in}}{\pgfqpoint{0.100000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.603333in}}{\pgfqpoint{0.098268in}{0.602982in}}{\pgfqpoint{0.097643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.601732in}}{\pgfqpoint{0.096667in}{0.600884in}}{\pgfqpoint{0.096667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.599116in}}{\pgfqpoint{0.097018in}{0.598268in}}{\pgfqpoint{0.097643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.597018in}}{\pgfqpoint{0.099116in}{0.596667in}}{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.596667in}}{\pgfqpoint{0.135065in}{0.597018in}}{\pgfqpoint{0.135690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.598268in}}{\pgfqpoint{0.136667in}{0.599116in}}{\pgfqpoint{0.136667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.600884in}}{\pgfqpoint{0.136315in}{0.601732in}}{\pgfqpoint{0.135690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.602982in}}{\pgfqpoint{0.134217in}{0.603333in}}{\pgfqpoint{0.133333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.603333in}}{\pgfqpoint{0.131601in}{0.602982in}}{\pgfqpoint{0.130976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.601732in}}{\pgfqpoint{0.130000in}{0.600884in}}{\pgfqpoint{0.130000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.599116in}}{\pgfqpoint{0.130351in}{0.598268in}}{\pgfqpoint{0.130976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.597018in}}{\pgfqpoint{0.132449in}{0.596667in}}{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.596667in}}{\pgfqpoint{0.168399in}{0.597018in}}{\pgfqpoint{0.169024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.598268in}}{\pgfqpoint{0.170000in}{0.599116in}}{\pgfqpoint{0.170000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.600884in}}{\pgfqpoint{0.169649in}{0.601732in}}{\pgfqpoint{0.169024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.602982in}}{\pgfqpoint{0.167551in}{0.603333in}}{\pgfqpoint{0.166667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.603333in}}{\pgfqpoint{0.164935in}{0.602982in}}{\pgfqpoint{0.164310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.601732in}}{\pgfqpoint{0.163333in}{0.600884in}}{\pgfqpoint{0.163333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.599116in}}{\pgfqpoint{0.163685in}{0.598268in}}{\pgfqpoint{0.164310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.597018in}}{\pgfqpoint{0.165783in}{0.596667in}}{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.596667in}}{\pgfqpoint{0.201732in}{0.597018in}}{\pgfqpoint{0.202357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.598268in}}{\pgfqpoint{0.203333in}{0.599116in}}{\pgfqpoint{0.203333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.600884in}}{\pgfqpoint{0.202982in}{0.601732in}}{\pgfqpoint{0.202357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.602982in}}{\pgfqpoint{0.200884in}{0.603333in}}{\pgfqpoint{0.200000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.603333in}}{\pgfqpoint{0.198268in}{0.602982in}}{\pgfqpoint{0.197643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.601732in}}{\pgfqpoint{0.196667in}{0.600884in}}{\pgfqpoint{0.196667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.599116in}}{\pgfqpoint{0.197018in}{0.598268in}}{\pgfqpoint{0.197643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.597018in}}{\pgfqpoint{0.199116in}{0.596667in}}{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.596667in}}{\pgfqpoint{0.235065in}{0.597018in}}{\pgfqpoint{0.235690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.598268in}}{\pgfqpoint{0.236667in}{0.599116in}}{\pgfqpoint{0.236667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.600884in}}{\pgfqpoint{0.236315in}{0.601732in}}{\pgfqpoint{0.235690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.602982in}}{\pgfqpoint{0.234217in}{0.603333in}}{\pgfqpoint{0.233333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.603333in}}{\pgfqpoint{0.231601in}{0.602982in}}{\pgfqpoint{0.230976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.601732in}}{\pgfqpoint{0.230000in}{0.600884in}}{\pgfqpoint{0.230000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.599116in}}{\pgfqpoint{0.230351in}{0.598268in}}{\pgfqpoint{0.230976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.597018in}}{\pgfqpoint{0.232449in}{0.596667in}}{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.596667in}}{\pgfqpoint{0.268399in}{0.597018in}}{\pgfqpoint{0.269024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.598268in}}{\pgfqpoint{0.270000in}{0.599116in}}{\pgfqpoint{0.270000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.600884in}}{\pgfqpoint{0.269649in}{0.601732in}}{\pgfqpoint{0.269024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.602982in}}{\pgfqpoint{0.267551in}{0.603333in}}{\pgfqpoint{0.266667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.603333in}}{\pgfqpoint{0.264935in}{0.602982in}}{\pgfqpoint{0.264310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.601732in}}{\pgfqpoint{0.263333in}{0.600884in}}{\pgfqpoint{0.263333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.599116in}}{\pgfqpoint{0.263685in}{0.598268in}}{\pgfqpoint{0.264310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.597018in}}{\pgfqpoint{0.265783in}{0.596667in}}{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.596667in}}{\pgfqpoint{0.301732in}{0.597018in}}{\pgfqpoint{0.302357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.598268in}}{\pgfqpoint{0.303333in}{0.599116in}}{\pgfqpoint{0.303333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.600884in}}{\pgfqpoint{0.302982in}{0.601732in}}{\pgfqpoint{0.302357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.602982in}}{\pgfqpoint{0.300884in}{0.603333in}}{\pgfqpoint{0.300000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.603333in}}{\pgfqpoint{0.298268in}{0.602982in}}{\pgfqpoint{0.297643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.601732in}}{\pgfqpoint{0.296667in}{0.600884in}}{\pgfqpoint{0.296667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.599116in}}{\pgfqpoint{0.297018in}{0.598268in}}{\pgfqpoint{0.297643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.597018in}}{\pgfqpoint{0.299116in}{0.596667in}}{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.596667in}}{\pgfqpoint{0.335065in}{0.597018in}}{\pgfqpoint{0.335690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.598268in}}{\pgfqpoint{0.336667in}{0.599116in}}{\pgfqpoint{0.336667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.600884in}}{\pgfqpoint{0.336315in}{0.601732in}}{\pgfqpoint{0.335690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.602982in}}{\pgfqpoint{0.334217in}{0.603333in}}{\pgfqpoint{0.333333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.603333in}}{\pgfqpoint{0.331601in}{0.602982in}}{\pgfqpoint{0.330976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.601732in}}{\pgfqpoint{0.330000in}{0.600884in}}{\pgfqpoint{0.330000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.599116in}}{\pgfqpoint{0.330351in}{0.598268in}}{\pgfqpoint{0.330976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.597018in}}{\pgfqpoint{0.332449in}{0.596667in}}{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.596667in}}{\pgfqpoint{0.368399in}{0.597018in}}{\pgfqpoint{0.369024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.598268in}}{\pgfqpoint{0.370000in}{0.599116in}}{\pgfqpoint{0.370000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.600884in}}{\pgfqpoint{0.369649in}{0.601732in}}{\pgfqpoint{0.369024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.602982in}}{\pgfqpoint{0.367551in}{0.603333in}}{\pgfqpoint{0.366667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.603333in}}{\pgfqpoint{0.364935in}{0.602982in}}{\pgfqpoint{0.364310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.601732in}}{\pgfqpoint{0.363333in}{0.600884in}}{\pgfqpoint{0.363333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.599116in}}{\pgfqpoint{0.363685in}{0.598268in}}{\pgfqpoint{0.364310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.597018in}}{\pgfqpoint{0.365783in}{0.596667in}}{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.596667in}}{\pgfqpoint{0.401732in}{0.597018in}}{\pgfqpoint{0.402357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.598268in}}{\pgfqpoint{0.403333in}{0.599116in}}{\pgfqpoint{0.403333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.600884in}}{\pgfqpoint{0.402982in}{0.601732in}}{\pgfqpoint{0.402357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.602982in}}{\pgfqpoint{0.400884in}{0.603333in}}{\pgfqpoint{0.400000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.603333in}}{\pgfqpoint{0.398268in}{0.602982in}}{\pgfqpoint{0.397643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.601732in}}{\pgfqpoint{0.396667in}{0.600884in}}{\pgfqpoint{0.396667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.599116in}}{\pgfqpoint{0.397018in}{0.598268in}}{\pgfqpoint{0.397643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.597018in}}{\pgfqpoint{0.399116in}{0.596667in}}{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.596667in}}{\pgfqpoint{0.435065in}{0.597018in}}{\pgfqpoint{0.435690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.598268in}}{\pgfqpoint{0.436667in}{0.599116in}}{\pgfqpoint{0.436667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.600884in}}{\pgfqpoint{0.436315in}{0.601732in}}{\pgfqpoint{0.435690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.602982in}}{\pgfqpoint{0.434217in}{0.603333in}}{\pgfqpoint{0.433333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.603333in}}{\pgfqpoint{0.431601in}{0.602982in}}{\pgfqpoint{0.430976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.601732in}}{\pgfqpoint{0.430000in}{0.600884in}}{\pgfqpoint{0.430000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.599116in}}{\pgfqpoint{0.430351in}{0.598268in}}{\pgfqpoint{0.430976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.597018in}}{\pgfqpoint{0.432449in}{0.596667in}}{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.596667in}}{\pgfqpoint{0.468399in}{0.597018in}}{\pgfqpoint{0.469024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.598268in}}{\pgfqpoint{0.470000in}{0.599116in}}{\pgfqpoint{0.470000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.600884in}}{\pgfqpoint{0.469649in}{0.601732in}}{\pgfqpoint{0.469024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.602982in}}{\pgfqpoint{0.467551in}{0.603333in}}{\pgfqpoint{0.466667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.603333in}}{\pgfqpoint{0.464935in}{0.602982in}}{\pgfqpoint{0.464310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.601732in}}{\pgfqpoint{0.463333in}{0.600884in}}{\pgfqpoint{0.463333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.599116in}}{\pgfqpoint{0.463685in}{0.598268in}}{\pgfqpoint{0.464310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.597018in}}{\pgfqpoint{0.465783in}{0.596667in}}{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.596667in}}{\pgfqpoint{0.501732in}{0.597018in}}{\pgfqpoint{0.502357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.598268in}}{\pgfqpoint{0.503333in}{0.599116in}}{\pgfqpoint{0.503333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.600884in}}{\pgfqpoint{0.502982in}{0.601732in}}{\pgfqpoint{0.502357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.602982in}}{\pgfqpoint{0.500884in}{0.603333in}}{\pgfqpoint{0.500000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.603333in}}{\pgfqpoint{0.498268in}{0.602982in}}{\pgfqpoint{0.497643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.601732in}}{\pgfqpoint{0.496667in}{0.600884in}}{\pgfqpoint{0.496667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.599116in}}{\pgfqpoint{0.497018in}{0.598268in}}{\pgfqpoint{0.497643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.597018in}}{\pgfqpoint{0.499116in}{0.596667in}}{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.596667in}}{\pgfqpoint{0.535065in}{0.597018in}}{\pgfqpoint{0.535690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.598268in}}{\pgfqpoint{0.536667in}{0.599116in}}{\pgfqpoint{0.536667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.600884in}}{\pgfqpoint{0.536315in}{0.601732in}}{\pgfqpoint{0.535690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.602982in}}{\pgfqpoint{0.534217in}{0.603333in}}{\pgfqpoint{0.533333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.603333in}}{\pgfqpoint{0.531601in}{0.602982in}}{\pgfqpoint{0.530976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.601732in}}{\pgfqpoint{0.530000in}{0.600884in}}{\pgfqpoint{0.530000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.599116in}}{\pgfqpoint{0.530351in}{0.598268in}}{\pgfqpoint{0.530976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.597018in}}{\pgfqpoint{0.532449in}{0.596667in}}{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.596667in}}{\pgfqpoint{0.568399in}{0.597018in}}{\pgfqpoint{0.569024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.598268in}}{\pgfqpoint{0.570000in}{0.599116in}}{\pgfqpoint{0.570000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.600884in}}{\pgfqpoint{0.569649in}{0.601732in}}{\pgfqpoint{0.569024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.602982in}}{\pgfqpoint{0.567551in}{0.603333in}}{\pgfqpoint{0.566667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.603333in}}{\pgfqpoint{0.564935in}{0.602982in}}{\pgfqpoint{0.564310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.601732in}}{\pgfqpoint{0.563333in}{0.600884in}}{\pgfqpoint{0.563333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.599116in}}{\pgfqpoint{0.563685in}{0.598268in}}{\pgfqpoint{0.564310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.597018in}}{\pgfqpoint{0.565783in}{0.596667in}}{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.596667in}}{\pgfqpoint{0.601732in}{0.597018in}}{\pgfqpoint{0.602357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.598268in}}{\pgfqpoint{0.603333in}{0.599116in}}{\pgfqpoint{0.603333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.600884in}}{\pgfqpoint{0.602982in}{0.601732in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.602982in}}{\pgfqpoint{0.600884in}{0.603333in}}{\pgfqpoint{0.600000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.603333in}}{\pgfqpoint{0.598268in}{0.602982in}}{\pgfqpoint{0.597643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.601732in}}{\pgfqpoint{0.596667in}{0.600884in}}{\pgfqpoint{0.596667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.599116in}}{\pgfqpoint{0.597018in}{0.598268in}}{\pgfqpoint{0.597643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.597018in}}{\pgfqpoint{0.599116in}{0.596667in}}{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.596667in}}{\pgfqpoint{0.635065in}{0.597018in}}{\pgfqpoint{0.635690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.598268in}}{\pgfqpoint{0.636667in}{0.599116in}}{\pgfqpoint{0.636667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.600884in}}{\pgfqpoint{0.636315in}{0.601732in}}{\pgfqpoint{0.635690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.602982in}}{\pgfqpoint{0.634217in}{0.603333in}}{\pgfqpoint{0.633333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.603333in}}{\pgfqpoint{0.631601in}{0.602982in}}{\pgfqpoint{0.630976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.601732in}}{\pgfqpoint{0.630000in}{0.600884in}}{\pgfqpoint{0.630000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.599116in}}{\pgfqpoint{0.630351in}{0.598268in}}{\pgfqpoint{0.630976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.597018in}}{\pgfqpoint{0.632449in}{0.596667in}}{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.596667in}}{\pgfqpoint{0.668399in}{0.597018in}}{\pgfqpoint{0.669024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.598268in}}{\pgfqpoint{0.670000in}{0.599116in}}{\pgfqpoint{0.670000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.600884in}}{\pgfqpoint{0.669649in}{0.601732in}}{\pgfqpoint{0.669024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.602982in}}{\pgfqpoint{0.667551in}{0.603333in}}{\pgfqpoint{0.666667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.603333in}}{\pgfqpoint{0.664935in}{0.602982in}}{\pgfqpoint{0.664310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.601732in}}{\pgfqpoint{0.663333in}{0.600884in}}{\pgfqpoint{0.663333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.599116in}}{\pgfqpoint{0.663685in}{0.598268in}}{\pgfqpoint{0.664310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.597018in}}{\pgfqpoint{0.665783in}{0.596667in}}{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.596667in}}{\pgfqpoint{0.701732in}{0.597018in}}{\pgfqpoint{0.702357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.598268in}}{\pgfqpoint{0.703333in}{0.599116in}}{\pgfqpoint{0.703333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.600884in}}{\pgfqpoint{0.702982in}{0.601732in}}{\pgfqpoint{0.702357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.602982in}}{\pgfqpoint{0.700884in}{0.603333in}}{\pgfqpoint{0.700000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.603333in}}{\pgfqpoint{0.698268in}{0.602982in}}{\pgfqpoint{0.697643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.601732in}}{\pgfqpoint{0.696667in}{0.600884in}}{\pgfqpoint{0.696667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.599116in}}{\pgfqpoint{0.697018in}{0.598268in}}{\pgfqpoint{0.697643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.597018in}}{\pgfqpoint{0.699116in}{0.596667in}}{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.596667in}}{\pgfqpoint{0.735065in}{0.597018in}}{\pgfqpoint{0.735690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.598268in}}{\pgfqpoint{0.736667in}{0.599116in}}{\pgfqpoint{0.736667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.600884in}}{\pgfqpoint{0.736315in}{0.601732in}}{\pgfqpoint{0.735690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.602982in}}{\pgfqpoint{0.734217in}{0.603333in}}{\pgfqpoint{0.733333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.603333in}}{\pgfqpoint{0.731601in}{0.602982in}}{\pgfqpoint{0.730976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.601732in}}{\pgfqpoint{0.730000in}{0.600884in}}{\pgfqpoint{0.730000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.599116in}}{\pgfqpoint{0.730351in}{0.598268in}}{\pgfqpoint{0.730976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.597018in}}{\pgfqpoint{0.732449in}{0.596667in}}{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.596667in}}{\pgfqpoint{0.768399in}{0.597018in}}{\pgfqpoint{0.769024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.598268in}}{\pgfqpoint{0.770000in}{0.599116in}}{\pgfqpoint{0.770000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.600884in}}{\pgfqpoint{0.769649in}{0.601732in}}{\pgfqpoint{0.769024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.602982in}}{\pgfqpoint{0.767551in}{0.603333in}}{\pgfqpoint{0.766667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.603333in}}{\pgfqpoint{0.764935in}{0.602982in}}{\pgfqpoint{0.764310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.601732in}}{\pgfqpoint{0.763333in}{0.600884in}}{\pgfqpoint{0.763333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.599116in}}{\pgfqpoint{0.763685in}{0.598268in}}{\pgfqpoint{0.764310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.597018in}}{\pgfqpoint{0.765783in}{0.596667in}}{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.596667in}}{\pgfqpoint{0.801732in}{0.597018in}}{\pgfqpoint{0.802357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.598268in}}{\pgfqpoint{0.803333in}{0.599116in}}{\pgfqpoint{0.803333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.600884in}}{\pgfqpoint{0.802982in}{0.601732in}}{\pgfqpoint{0.802357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.602982in}}{\pgfqpoint{0.800884in}{0.603333in}}{\pgfqpoint{0.800000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.603333in}}{\pgfqpoint{0.798268in}{0.602982in}}{\pgfqpoint{0.797643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.601732in}}{\pgfqpoint{0.796667in}{0.600884in}}{\pgfqpoint{0.796667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.599116in}}{\pgfqpoint{0.797018in}{0.598268in}}{\pgfqpoint{0.797643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.597018in}}{\pgfqpoint{0.799116in}{0.596667in}}{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.596667in}}{\pgfqpoint{0.835065in}{0.597018in}}{\pgfqpoint{0.835690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.598268in}}{\pgfqpoint{0.836667in}{0.599116in}}{\pgfqpoint{0.836667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.600884in}}{\pgfqpoint{0.836315in}{0.601732in}}{\pgfqpoint{0.835690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.602982in}}{\pgfqpoint{0.834217in}{0.603333in}}{\pgfqpoint{0.833333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.603333in}}{\pgfqpoint{0.831601in}{0.602982in}}{\pgfqpoint{0.830976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.601732in}}{\pgfqpoint{0.830000in}{0.600884in}}{\pgfqpoint{0.830000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.599116in}}{\pgfqpoint{0.830351in}{0.598268in}}{\pgfqpoint{0.830976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.597018in}}{\pgfqpoint{0.832449in}{0.596667in}}{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.596667in}}{\pgfqpoint{0.868399in}{0.597018in}}{\pgfqpoint{0.869024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.598268in}}{\pgfqpoint{0.870000in}{0.599116in}}{\pgfqpoint{0.870000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.600884in}}{\pgfqpoint{0.869649in}{0.601732in}}{\pgfqpoint{0.869024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.602982in}}{\pgfqpoint{0.867551in}{0.603333in}}{\pgfqpoint{0.866667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.603333in}}{\pgfqpoint{0.864935in}{0.602982in}}{\pgfqpoint{0.864310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.601732in}}{\pgfqpoint{0.863333in}{0.600884in}}{\pgfqpoint{0.863333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.599116in}}{\pgfqpoint{0.863685in}{0.598268in}}{\pgfqpoint{0.864310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.597018in}}{\pgfqpoint{0.865783in}{0.596667in}}{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.596667in}}{\pgfqpoint{0.901732in}{0.597018in}}{\pgfqpoint{0.902357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.598268in}}{\pgfqpoint{0.903333in}{0.599116in}}{\pgfqpoint{0.903333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.600884in}}{\pgfqpoint{0.902982in}{0.601732in}}{\pgfqpoint{0.902357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.602982in}}{\pgfqpoint{0.900884in}{0.603333in}}{\pgfqpoint{0.900000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.603333in}}{\pgfqpoint{0.898268in}{0.602982in}}{\pgfqpoint{0.897643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.601732in}}{\pgfqpoint{0.896667in}{0.600884in}}{\pgfqpoint{0.896667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.599116in}}{\pgfqpoint{0.897018in}{0.598268in}}{\pgfqpoint{0.897643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.597018in}}{\pgfqpoint{0.899116in}{0.596667in}}{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.596667in}}{\pgfqpoint{0.935065in}{0.597018in}}{\pgfqpoint{0.935690in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.598268in}}{\pgfqpoint{0.936667in}{0.599116in}}{\pgfqpoint{0.936667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.600884in}}{\pgfqpoint{0.936315in}{0.601732in}}{\pgfqpoint{0.935690in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.602982in}}{\pgfqpoint{0.934217in}{0.603333in}}{\pgfqpoint{0.933333in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.603333in}}{\pgfqpoint{0.931601in}{0.602982in}}{\pgfqpoint{0.930976in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.601732in}}{\pgfqpoint{0.930000in}{0.600884in}}{\pgfqpoint{0.930000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.599116in}}{\pgfqpoint{0.930351in}{0.598268in}}{\pgfqpoint{0.930976in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.597018in}}{\pgfqpoint{0.932449in}{0.596667in}}{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.596667in}}{\pgfqpoint{0.968399in}{0.597018in}}{\pgfqpoint{0.969024in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.598268in}}{\pgfqpoint{0.970000in}{0.599116in}}{\pgfqpoint{0.970000in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.600884in}}{\pgfqpoint{0.969649in}{0.601732in}}{\pgfqpoint{0.969024in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.602982in}}{\pgfqpoint{0.967551in}{0.603333in}}{\pgfqpoint{0.966667in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.603333in}}{\pgfqpoint{0.964935in}{0.602982in}}{\pgfqpoint{0.964310in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.601732in}}{\pgfqpoint{0.963333in}{0.600884in}}{\pgfqpoint{0.963333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.599116in}}{\pgfqpoint{0.963685in}{0.598268in}}{\pgfqpoint{0.964310in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.597018in}}{\pgfqpoint{0.965783in}{0.596667in}}{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.596667in}}{\pgfqpoint{1.001732in}{0.597018in}}{\pgfqpoint{1.002357in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.598268in}}{\pgfqpoint{1.003333in}{0.599116in}}{\pgfqpoint{1.003333in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.600884in}}{\pgfqpoint{1.002982in}{0.601732in}}{\pgfqpoint{1.002357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.602982in}}{\pgfqpoint{1.000884in}{0.603333in}}{\pgfqpoint{1.000000in}{0.603333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.603333in}}{\pgfqpoint{0.998268in}{0.602982in}}{\pgfqpoint{0.997643in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.601732in}}{\pgfqpoint{0.996667in}{0.600884in}}{\pgfqpoint{0.996667in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.599116in}}{\pgfqpoint{0.997018in}{0.598268in}}{\pgfqpoint{0.997643in}{0.597643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.597018in}}{\pgfqpoint{0.999116in}{0.596667in}}{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.596667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.630000in}}{\pgfqpoint{0.018399in}{0.630351in}}{\pgfqpoint{0.019024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.631601in}}{\pgfqpoint{0.020000in}{0.632449in}}{\pgfqpoint{0.020000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.634217in}}{\pgfqpoint{0.019649in}{0.635065in}}{\pgfqpoint{0.019024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.636315in}}{\pgfqpoint{0.017551in}{0.636667in}}{\pgfqpoint{0.016667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.636667in}}{\pgfqpoint{0.014935in}{0.636315in}}{\pgfqpoint{0.014310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.635065in}}{\pgfqpoint{0.013333in}{0.634217in}}{\pgfqpoint{0.013333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.632449in}}{\pgfqpoint{0.013685in}{0.631601in}}{\pgfqpoint{0.014310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.630351in}}{\pgfqpoint{0.015783in}{0.630000in}}{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.630000in}}{\pgfqpoint{0.051732in}{0.630351in}}{\pgfqpoint{0.052357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.631601in}}{\pgfqpoint{0.053333in}{0.632449in}}{\pgfqpoint{0.053333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.634217in}}{\pgfqpoint{0.052982in}{0.635065in}}{\pgfqpoint{0.052357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.636315in}}{\pgfqpoint{0.050884in}{0.636667in}}{\pgfqpoint{0.050000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.636667in}}{\pgfqpoint{0.048268in}{0.636315in}}{\pgfqpoint{0.047643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.635065in}}{\pgfqpoint{0.046667in}{0.634217in}}{\pgfqpoint{0.046667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.632449in}}{\pgfqpoint{0.047018in}{0.631601in}}{\pgfqpoint{0.047643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.630351in}}{\pgfqpoint{0.049116in}{0.630000in}}{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.630000in}}{\pgfqpoint{0.085065in}{0.630351in}}{\pgfqpoint{0.085690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.631601in}}{\pgfqpoint{0.086667in}{0.632449in}}{\pgfqpoint{0.086667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.634217in}}{\pgfqpoint{0.086315in}{0.635065in}}{\pgfqpoint{0.085690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.636315in}}{\pgfqpoint{0.084217in}{0.636667in}}{\pgfqpoint{0.083333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.636667in}}{\pgfqpoint{0.081601in}{0.636315in}}{\pgfqpoint{0.080976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.635065in}}{\pgfqpoint{0.080000in}{0.634217in}}{\pgfqpoint{0.080000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.632449in}}{\pgfqpoint{0.080351in}{0.631601in}}{\pgfqpoint{0.080976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.630351in}}{\pgfqpoint{0.082449in}{0.630000in}}{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.630000in}}{\pgfqpoint{0.118399in}{0.630351in}}{\pgfqpoint{0.119024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.631601in}}{\pgfqpoint{0.120000in}{0.632449in}}{\pgfqpoint{0.120000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.634217in}}{\pgfqpoint{0.119649in}{0.635065in}}{\pgfqpoint{0.119024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.636315in}}{\pgfqpoint{0.117551in}{0.636667in}}{\pgfqpoint{0.116667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.636667in}}{\pgfqpoint{0.114935in}{0.636315in}}{\pgfqpoint{0.114310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.635065in}}{\pgfqpoint{0.113333in}{0.634217in}}{\pgfqpoint{0.113333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.632449in}}{\pgfqpoint{0.113685in}{0.631601in}}{\pgfqpoint{0.114310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.630351in}}{\pgfqpoint{0.115783in}{0.630000in}}{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.630000in}}{\pgfqpoint{0.151732in}{0.630351in}}{\pgfqpoint{0.152357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.631601in}}{\pgfqpoint{0.153333in}{0.632449in}}{\pgfqpoint{0.153333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.634217in}}{\pgfqpoint{0.152982in}{0.635065in}}{\pgfqpoint{0.152357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.636315in}}{\pgfqpoint{0.150884in}{0.636667in}}{\pgfqpoint{0.150000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.636667in}}{\pgfqpoint{0.148268in}{0.636315in}}{\pgfqpoint{0.147643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.635065in}}{\pgfqpoint{0.146667in}{0.634217in}}{\pgfqpoint{0.146667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.632449in}}{\pgfqpoint{0.147018in}{0.631601in}}{\pgfqpoint{0.147643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.630351in}}{\pgfqpoint{0.149116in}{0.630000in}}{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.630000in}}{\pgfqpoint{0.185065in}{0.630351in}}{\pgfqpoint{0.185690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.631601in}}{\pgfqpoint{0.186667in}{0.632449in}}{\pgfqpoint{0.186667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.634217in}}{\pgfqpoint{0.186315in}{0.635065in}}{\pgfqpoint{0.185690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.636315in}}{\pgfqpoint{0.184217in}{0.636667in}}{\pgfqpoint{0.183333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.636667in}}{\pgfqpoint{0.181601in}{0.636315in}}{\pgfqpoint{0.180976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.635065in}}{\pgfqpoint{0.180000in}{0.634217in}}{\pgfqpoint{0.180000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.632449in}}{\pgfqpoint{0.180351in}{0.631601in}}{\pgfqpoint{0.180976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.630351in}}{\pgfqpoint{0.182449in}{0.630000in}}{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.630000in}}{\pgfqpoint{0.218399in}{0.630351in}}{\pgfqpoint{0.219024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.631601in}}{\pgfqpoint{0.220000in}{0.632449in}}{\pgfqpoint{0.220000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.634217in}}{\pgfqpoint{0.219649in}{0.635065in}}{\pgfqpoint{0.219024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.636315in}}{\pgfqpoint{0.217551in}{0.636667in}}{\pgfqpoint{0.216667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.636667in}}{\pgfqpoint{0.214935in}{0.636315in}}{\pgfqpoint{0.214310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.635065in}}{\pgfqpoint{0.213333in}{0.634217in}}{\pgfqpoint{0.213333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.632449in}}{\pgfqpoint{0.213685in}{0.631601in}}{\pgfqpoint{0.214310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.630351in}}{\pgfqpoint{0.215783in}{0.630000in}}{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.630000in}}{\pgfqpoint{0.251732in}{0.630351in}}{\pgfqpoint{0.252357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.631601in}}{\pgfqpoint{0.253333in}{0.632449in}}{\pgfqpoint{0.253333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.634217in}}{\pgfqpoint{0.252982in}{0.635065in}}{\pgfqpoint{0.252357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.636315in}}{\pgfqpoint{0.250884in}{0.636667in}}{\pgfqpoint{0.250000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.636667in}}{\pgfqpoint{0.248268in}{0.636315in}}{\pgfqpoint{0.247643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.635065in}}{\pgfqpoint{0.246667in}{0.634217in}}{\pgfqpoint{0.246667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.632449in}}{\pgfqpoint{0.247018in}{0.631601in}}{\pgfqpoint{0.247643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.630351in}}{\pgfqpoint{0.249116in}{0.630000in}}{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.630000in}}{\pgfqpoint{0.285065in}{0.630351in}}{\pgfqpoint{0.285690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.631601in}}{\pgfqpoint{0.286667in}{0.632449in}}{\pgfqpoint{0.286667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.634217in}}{\pgfqpoint{0.286315in}{0.635065in}}{\pgfqpoint{0.285690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.636315in}}{\pgfqpoint{0.284217in}{0.636667in}}{\pgfqpoint{0.283333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.636667in}}{\pgfqpoint{0.281601in}{0.636315in}}{\pgfqpoint{0.280976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.635065in}}{\pgfqpoint{0.280000in}{0.634217in}}{\pgfqpoint{0.280000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.632449in}}{\pgfqpoint{0.280351in}{0.631601in}}{\pgfqpoint{0.280976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.630351in}}{\pgfqpoint{0.282449in}{0.630000in}}{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.630000in}}{\pgfqpoint{0.318399in}{0.630351in}}{\pgfqpoint{0.319024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.631601in}}{\pgfqpoint{0.320000in}{0.632449in}}{\pgfqpoint{0.320000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.634217in}}{\pgfqpoint{0.319649in}{0.635065in}}{\pgfqpoint{0.319024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.636315in}}{\pgfqpoint{0.317551in}{0.636667in}}{\pgfqpoint{0.316667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.636667in}}{\pgfqpoint{0.314935in}{0.636315in}}{\pgfqpoint{0.314310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.635065in}}{\pgfqpoint{0.313333in}{0.634217in}}{\pgfqpoint{0.313333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.632449in}}{\pgfqpoint{0.313685in}{0.631601in}}{\pgfqpoint{0.314310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.630351in}}{\pgfqpoint{0.315783in}{0.630000in}}{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.630000in}}{\pgfqpoint{0.351732in}{0.630351in}}{\pgfqpoint{0.352357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.631601in}}{\pgfqpoint{0.353333in}{0.632449in}}{\pgfqpoint{0.353333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.634217in}}{\pgfqpoint{0.352982in}{0.635065in}}{\pgfqpoint{0.352357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.636315in}}{\pgfqpoint{0.350884in}{0.636667in}}{\pgfqpoint{0.350000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.636667in}}{\pgfqpoint{0.348268in}{0.636315in}}{\pgfqpoint{0.347643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.635065in}}{\pgfqpoint{0.346667in}{0.634217in}}{\pgfqpoint{0.346667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.632449in}}{\pgfqpoint{0.347018in}{0.631601in}}{\pgfqpoint{0.347643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.630351in}}{\pgfqpoint{0.349116in}{0.630000in}}{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.630000in}}{\pgfqpoint{0.385065in}{0.630351in}}{\pgfqpoint{0.385690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.631601in}}{\pgfqpoint{0.386667in}{0.632449in}}{\pgfqpoint{0.386667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.634217in}}{\pgfqpoint{0.386315in}{0.635065in}}{\pgfqpoint{0.385690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.636315in}}{\pgfqpoint{0.384217in}{0.636667in}}{\pgfqpoint{0.383333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.636667in}}{\pgfqpoint{0.381601in}{0.636315in}}{\pgfqpoint{0.380976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.635065in}}{\pgfqpoint{0.380000in}{0.634217in}}{\pgfqpoint{0.380000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.632449in}}{\pgfqpoint{0.380351in}{0.631601in}}{\pgfqpoint{0.380976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.630351in}}{\pgfqpoint{0.382449in}{0.630000in}}{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.630000in}}{\pgfqpoint{0.418399in}{0.630351in}}{\pgfqpoint{0.419024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.631601in}}{\pgfqpoint{0.420000in}{0.632449in}}{\pgfqpoint{0.420000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.634217in}}{\pgfqpoint{0.419649in}{0.635065in}}{\pgfqpoint{0.419024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.636315in}}{\pgfqpoint{0.417551in}{0.636667in}}{\pgfqpoint{0.416667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.636667in}}{\pgfqpoint{0.414935in}{0.636315in}}{\pgfqpoint{0.414310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.635065in}}{\pgfqpoint{0.413333in}{0.634217in}}{\pgfqpoint{0.413333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.632449in}}{\pgfqpoint{0.413685in}{0.631601in}}{\pgfqpoint{0.414310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.630351in}}{\pgfqpoint{0.415783in}{0.630000in}}{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.630000in}}{\pgfqpoint{0.451732in}{0.630351in}}{\pgfqpoint{0.452357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.631601in}}{\pgfqpoint{0.453333in}{0.632449in}}{\pgfqpoint{0.453333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.634217in}}{\pgfqpoint{0.452982in}{0.635065in}}{\pgfqpoint{0.452357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.636315in}}{\pgfqpoint{0.450884in}{0.636667in}}{\pgfqpoint{0.450000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.636667in}}{\pgfqpoint{0.448268in}{0.636315in}}{\pgfqpoint{0.447643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.635065in}}{\pgfqpoint{0.446667in}{0.634217in}}{\pgfqpoint{0.446667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.632449in}}{\pgfqpoint{0.447018in}{0.631601in}}{\pgfqpoint{0.447643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.630351in}}{\pgfqpoint{0.449116in}{0.630000in}}{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.630000in}}{\pgfqpoint{0.485065in}{0.630351in}}{\pgfqpoint{0.485690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.631601in}}{\pgfqpoint{0.486667in}{0.632449in}}{\pgfqpoint{0.486667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.634217in}}{\pgfqpoint{0.486315in}{0.635065in}}{\pgfqpoint{0.485690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.636315in}}{\pgfqpoint{0.484217in}{0.636667in}}{\pgfqpoint{0.483333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.636667in}}{\pgfqpoint{0.481601in}{0.636315in}}{\pgfqpoint{0.480976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.635065in}}{\pgfqpoint{0.480000in}{0.634217in}}{\pgfqpoint{0.480000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.632449in}}{\pgfqpoint{0.480351in}{0.631601in}}{\pgfqpoint{0.480976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.630351in}}{\pgfqpoint{0.482449in}{0.630000in}}{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.630000in}}{\pgfqpoint{0.518399in}{0.630351in}}{\pgfqpoint{0.519024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.631601in}}{\pgfqpoint{0.520000in}{0.632449in}}{\pgfqpoint{0.520000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.634217in}}{\pgfqpoint{0.519649in}{0.635065in}}{\pgfqpoint{0.519024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.636315in}}{\pgfqpoint{0.517551in}{0.636667in}}{\pgfqpoint{0.516667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.636667in}}{\pgfqpoint{0.514935in}{0.636315in}}{\pgfqpoint{0.514310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.635065in}}{\pgfqpoint{0.513333in}{0.634217in}}{\pgfqpoint{0.513333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.632449in}}{\pgfqpoint{0.513685in}{0.631601in}}{\pgfqpoint{0.514310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.630351in}}{\pgfqpoint{0.515783in}{0.630000in}}{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.630000in}}{\pgfqpoint{0.551732in}{0.630351in}}{\pgfqpoint{0.552357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.631601in}}{\pgfqpoint{0.553333in}{0.632449in}}{\pgfqpoint{0.553333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.634217in}}{\pgfqpoint{0.552982in}{0.635065in}}{\pgfqpoint{0.552357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.636315in}}{\pgfqpoint{0.550884in}{0.636667in}}{\pgfqpoint{0.550000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.636667in}}{\pgfqpoint{0.548268in}{0.636315in}}{\pgfqpoint{0.547643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.635065in}}{\pgfqpoint{0.546667in}{0.634217in}}{\pgfqpoint{0.546667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.632449in}}{\pgfqpoint{0.547018in}{0.631601in}}{\pgfqpoint{0.547643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.630351in}}{\pgfqpoint{0.549116in}{0.630000in}}{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.630000in}}{\pgfqpoint{0.585065in}{0.630351in}}{\pgfqpoint{0.585690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.631601in}}{\pgfqpoint{0.586667in}{0.632449in}}{\pgfqpoint{0.586667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.634217in}}{\pgfqpoint{0.586315in}{0.635065in}}{\pgfqpoint{0.585690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.636315in}}{\pgfqpoint{0.584217in}{0.636667in}}{\pgfqpoint{0.583333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.636667in}}{\pgfqpoint{0.581601in}{0.636315in}}{\pgfqpoint{0.580976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.635065in}}{\pgfqpoint{0.580000in}{0.634217in}}{\pgfqpoint{0.580000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.632449in}}{\pgfqpoint{0.580351in}{0.631601in}}{\pgfqpoint{0.580976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.630351in}}{\pgfqpoint{0.582449in}{0.630000in}}{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.630000in}}{\pgfqpoint{0.618399in}{0.630351in}}{\pgfqpoint{0.619024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.631601in}}{\pgfqpoint{0.620000in}{0.632449in}}{\pgfqpoint{0.620000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.634217in}}{\pgfqpoint{0.619649in}{0.635065in}}{\pgfqpoint{0.619024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.636315in}}{\pgfqpoint{0.617551in}{0.636667in}}{\pgfqpoint{0.616667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.636667in}}{\pgfqpoint{0.614935in}{0.636315in}}{\pgfqpoint{0.614310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.635065in}}{\pgfqpoint{0.613333in}{0.634217in}}{\pgfqpoint{0.613333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.632449in}}{\pgfqpoint{0.613685in}{0.631601in}}{\pgfqpoint{0.614310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.630351in}}{\pgfqpoint{0.615783in}{0.630000in}}{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.630000in}}{\pgfqpoint{0.651732in}{0.630351in}}{\pgfqpoint{0.652357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.631601in}}{\pgfqpoint{0.653333in}{0.632449in}}{\pgfqpoint{0.653333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.634217in}}{\pgfqpoint{0.652982in}{0.635065in}}{\pgfqpoint{0.652357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.636315in}}{\pgfqpoint{0.650884in}{0.636667in}}{\pgfqpoint{0.650000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.636667in}}{\pgfqpoint{0.648268in}{0.636315in}}{\pgfqpoint{0.647643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.635065in}}{\pgfqpoint{0.646667in}{0.634217in}}{\pgfqpoint{0.646667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.632449in}}{\pgfqpoint{0.647018in}{0.631601in}}{\pgfqpoint{0.647643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.630351in}}{\pgfqpoint{0.649116in}{0.630000in}}{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.630000in}}{\pgfqpoint{0.685065in}{0.630351in}}{\pgfqpoint{0.685690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.631601in}}{\pgfqpoint{0.686667in}{0.632449in}}{\pgfqpoint{0.686667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.634217in}}{\pgfqpoint{0.686315in}{0.635065in}}{\pgfqpoint{0.685690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.636315in}}{\pgfqpoint{0.684217in}{0.636667in}}{\pgfqpoint{0.683333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.636667in}}{\pgfqpoint{0.681601in}{0.636315in}}{\pgfqpoint{0.680976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.635065in}}{\pgfqpoint{0.680000in}{0.634217in}}{\pgfqpoint{0.680000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.632449in}}{\pgfqpoint{0.680351in}{0.631601in}}{\pgfqpoint{0.680976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.630351in}}{\pgfqpoint{0.682449in}{0.630000in}}{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.630000in}}{\pgfqpoint{0.718399in}{0.630351in}}{\pgfqpoint{0.719024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.631601in}}{\pgfqpoint{0.720000in}{0.632449in}}{\pgfqpoint{0.720000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.634217in}}{\pgfqpoint{0.719649in}{0.635065in}}{\pgfqpoint{0.719024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.636315in}}{\pgfqpoint{0.717551in}{0.636667in}}{\pgfqpoint{0.716667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.636667in}}{\pgfqpoint{0.714935in}{0.636315in}}{\pgfqpoint{0.714310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.635065in}}{\pgfqpoint{0.713333in}{0.634217in}}{\pgfqpoint{0.713333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.632449in}}{\pgfqpoint{0.713685in}{0.631601in}}{\pgfqpoint{0.714310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.630351in}}{\pgfqpoint{0.715783in}{0.630000in}}{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.630000in}}{\pgfqpoint{0.751732in}{0.630351in}}{\pgfqpoint{0.752357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.631601in}}{\pgfqpoint{0.753333in}{0.632449in}}{\pgfqpoint{0.753333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.634217in}}{\pgfqpoint{0.752982in}{0.635065in}}{\pgfqpoint{0.752357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.636315in}}{\pgfqpoint{0.750884in}{0.636667in}}{\pgfqpoint{0.750000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.636667in}}{\pgfqpoint{0.748268in}{0.636315in}}{\pgfqpoint{0.747643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.635065in}}{\pgfqpoint{0.746667in}{0.634217in}}{\pgfqpoint{0.746667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.632449in}}{\pgfqpoint{0.747018in}{0.631601in}}{\pgfqpoint{0.747643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.630351in}}{\pgfqpoint{0.749116in}{0.630000in}}{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.630000in}}{\pgfqpoint{0.785065in}{0.630351in}}{\pgfqpoint{0.785690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.631601in}}{\pgfqpoint{0.786667in}{0.632449in}}{\pgfqpoint{0.786667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.634217in}}{\pgfqpoint{0.786315in}{0.635065in}}{\pgfqpoint{0.785690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.636315in}}{\pgfqpoint{0.784217in}{0.636667in}}{\pgfqpoint{0.783333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.636667in}}{\pgfqpoint{0.781601in}{0.636315in}}{\pgfqpoint{0.780976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.635065in}}{\pgfqpoint{0.780000in}{0.634217in}}{\pgfqpoint{0.780000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.632449in}}{\pgfqpoint{0.780351in}{0.631601in}}{\pgfqpoint{0.780976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.630351in}}{\pgfqpoint{0.782449in}{0.630000in}}{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.630000in}}{\pgfqpoint{0.818399in}{0.630351in}}{\pgfqpoint{0.819024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.631601in}}{\pgfqpoint{0.820000in}{0.632449in}}{\pgfqpoint{0.820000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.634217in}}{\pgfqpoint{0.819649in}{0.635065in}}{\pgfqpoint{0.819024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.636315in}}{\pgfqpoint{0.817551in}{0.636667in}}{\pgfqpoint{0.816667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.636667in}}{\pgfqpoint{0.814935in}{0.636315in}}{\pgfqpoint{0.814310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.635065in}}{\pgfqpoint{0.813333in}{0.634217in}}{\pgfqpoint{0.813333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.632449in}}{\pgfqpoint{0.813685in}{0.631601in}}{\pgfqpoint{0.814310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.630351in}}{\pgfqpoint{0.815783in}{0.630000in}}{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.630000in}}{\pgfqpoint{0.851732in}{0.630351in}}{\pgfqpoint{0.852357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.631601in}}{\pgfqpoint{0.853333in}{0.632449in}}{\pgfqpoint{0.853333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.634217in}}{\pgfqpoint{0.852982in}{0.635065in}}{\pgfqpoint{0.852357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.636315in}}{\pgfqpoint{0.850884in}{0.636667in}}{\pgfqpoint{0.850000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.636667in}}{\pgfqpoint{0.848268in}{0.636315in}}{\pgfqpoint{0.847643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.635065in}}{\pgfqpoint{0.846667in}{0.634217in}}{\pgfqpoint{0.846667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.632449in}}{\pgfqpoint{0.847018in}{0.631601in}}{\pgfqpoint{0.847643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.630351in}}{\pgfqpoint{0.849116in}{0.630000in}}{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.630000in}}{\pgfqpoint{0.885065in}{0.630351in}}{\pgfqpoint{0.885690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.631601in}}{\pgfqpoint{0.886667in}{0.632449in}}{\pgfqpoint{0.886667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.634217in}}{\pgfqpoint{0.886315in}{0.635065in}}{\pgfqpoint{0.885690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.636315in}}{\pgfqpoint{0.884217in}{0.636667in}}{\pgfqpoint{0.883333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.636667in}}{\pgfqpoint{0.881601in}{0.636315in}}{\pgfqpoint{0.880976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.635065in}}{\pgfqpoint{0.880000in}{0.634217in}}{\pgfqpoint{0.880000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.632449in}}{\pgfqpoint{0.880351in}{0.631601in}}{\pgfqpoint{0.880976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.630351in}}{\pgfqpoint{0.882449in}{0.630000in}}{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.630000in}}{\pgfqpoint{0.918399in}{0.630351in}}{\pgfqpoint{0.919024in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.631601in}}{\pgfqpoint{0.920000in}{0.632449in}}{\pgfqpoint{0.920000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.634217in}}{\pgfqpoint{0.919649in}{0.635065in}}{\pgfqpoint{0.919024in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.636315in}}{\pgfqpoint{0.917551in}{0.636667in}}{\pgfqpoint{0.916667in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.636667in}}{\pgfqpoint{0.914935in}{0.636315in}}{\pgfqpoint{0.914310in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.635065in}}{\pgfqpoint{0.913333in}{0.634217in}}{\pgfqpoint{0.913333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.632449in}}{\pgfqpoint{0.913685in}{0.631601in}}{\pgfqpoint{0.914310in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.630351in}}{\pgfqpoint{0.915783in}{0.630000in}}{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.630000in}}{\pgfqpoint{0.951732in}{0.630351in}}{\pgfqpoint{0.952357in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.631601in}}{\pgfqpoint{0.953333in}{0.632449in}}{\pgfqpoint{0.953333in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.634217in}}{\pgfqpoint{0.952982in}{0.635065in}}{\pgfqpoint{0.952357in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.636315in}}{\pgfqpoint{0.950884in}{0.636667in}}{\pgfqpoint{0.950000in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.636667in}}{\pgfqpoint{0.948268in}{0.636315in}}{\pgfqpoint{0.947643in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.635065in}}{\pgfqpoint{0.946667in}{0.634217in}}{\pgfqpoint{0.946667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.632449in}}{\pgfqpoint{0.947018in}{0.631601in}}{\pgfqpoint{0.947643in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.630351in}}{\pgfqpoint{0.949116in}{0.630000in}}{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.630000in}}{\pgfqpoint{0.985065in}{0.630351in}}{\pgfqpoint{0.985690in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.631601in}}{\pgfqpoint{0.986667in}{0.632449in}}{\pgfqpoint{0.986667in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.634217in}}{\pgfqpoint{0.986315in}{0.635065in}}{\pgfqpoint{0.985690in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.636315in}}{\pgfqpoint{0.984217in}{0.636667in}}{\pgfqpoint{0.983333in}{0.636667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.636667in}}{\pgfqpoint{0.981601in}{0.636315in}}{\pgfqpoint{0.980976in}{0.635690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.635065in}}{\pgfqpoint{0.980000in}{0.634217in}}{\pgfqpoint{0.980000in}{0.633333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.632449in}}{\pgfqpoint{0.980351in}{0.631601in}}{\pgfqpoint{0.980976in}{0.630976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.630351in}}{\pgfqpoint{0.982449in}{0.630000in}}{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.630000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.663333in}}{\pgfqpoint{0.001732in}{0.663685in}}{\pgfqpoint{0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.664935in}}{\pgfqpoint{0.003333in}{0.665783in}}{\pgfqpoint{0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.667551in}}{\pgfqpoint{0.002982in}{0.668399in}}{\pgfqpoint{0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.669649in}}{\pgfqpoint{0.000884in}{0.670000in}}{\pgfqpoint{0.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.670000in}}{\pgfqpoint{-0.001732in}{0.669649in}}{\pgfqpoint{-0.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.668399in}}{\pgfqpoint{-0.003333in}{0.667551in}}{\pgfqpoint{-0.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.665783in}}{\pgfqpoint{-0.002982in}{0.664935in}}{\pgfqpoint{-0.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.663685in}}{\pgfqpoint{-0.000884in}{0.663333in}}{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.663333in}}{\pgfqpoint{0.035065in}{0.663685in}}{\pgfqpoint{0.035690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.664935in}}{\pgfqpoint{0.036667in}{0.665783in}}{\pgfqpoint{0.036667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.667551in}}{\pgfqpoint{0.036315in}{0.668399in}}{\pgfqpoint{0.035690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.669649in}}{\pgfqpoint{0.034217in}{0.670000in}}{\pgfqpoint{0.033333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.670000in}}{\pgfqpoint{0.031601in}{0.669649in}}{\pgfqpoint{0.030976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.668399in}}{\pgfqpoint{0.030000in}{0.667551in}}{\pgfqpoint{0.030000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.665783in}}{\pgfqpoint{0.030351in}{0.664935in}}{\pgfqpoint{0.030976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.663685in}}{\pgfqpoint{0.032449in}{0.663333in}}{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.663333in}}{\pgfqpoint{0.068399in}{0.663685in}}{\pgfqpoint{0.069024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.664935in}}{\pgfqpoint{0.070000in}{0.665783in}}{\pgfqpoint{0.070000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.667551in}}{\pgfqpoint{0.069649in}{0.668399in}}{\pgfqpoint{0.069024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.669649in}}{\pgfqpoint{0.067551in}{0.670000in}}{\pgfqpoint{0.066667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.670000in}}{\pgfqpoint{0.064935in}{0.669649in}}{\pgfqpoint{0.064310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.668399in}}{\pgfqpoint{0.063333in}{0.667551in}}{\pgfqpoint{0.063333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.665783in}}{\pgfqpoint{0.063685in}{0.664935in}}{\pgfqpoint{0.064310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.663685in}}{\pgfqpoint{0.065783in}{0.663333in}}{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.663333in}}{\pgfqpoint{0.101732in}{0.663685in}}{\pgfqpoint{0.102357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.664935in}}{\pgfqpoint{0.103333in}{0.665783in}}{\pgfqpoint{0.103333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.667551in}}{\pgfqpoint{0.102982in}{0.668399in}}{\pgfqpoint{0.102357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.669649in}}{\pgfqpoint{0.100884in}{0.670000in}}{\pgfqpoint{0.100000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.670000in}}{\pgfqpoint{0.098268in}{0.669649in}}{\pgfqpoint{0.097643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.668399in}}{\pgfqpoint{0.096667in}{0.667551in}}{\pgfqpoint{0.096667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.665783in}}{\pgfqpoint{0.097018in}{0.664935in}}{\pgfqpoint{0.097643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.663685in}}{\pgfqpoint{0.099116in}{0.663333in}}{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.663333in}}{\pgfqpoint{0.135065in}{0.663685in}}{\pgfqpoint{0.135690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.664935in}}{\pgfqpoint{0.136667in}{0.665783in}}{\pgfqpoint{0.136667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.667551in}}{\pgfqpoint{0.136315in}{0.668399in}}{\pgfqpoint{0.135690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.669649in}}{\pgfqpoint{0.134217in}{0.670000in}}{\pgfqpoint{0.133333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.670000in}}{\pgfqpoint{0.131601in}{0.669649in}}{\pgfqpoint{0.130976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.668399in}}{\pgfqpoint{0.130000in}{0.667551in}}{\pgfqpoint{0.130000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.665783in}}{\pgfqpoint{0.130351in}{0.664935in}}{\pgfqpoint{0.130976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.663685in}}{\pgfqpoint{0.132449in}{0.663333in}}{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.663333in}}{\pgfqpoint{0.168399in}{0.663685in}}{\pgfqpoint{0.169024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.664935in}}{\pgfqpoint{0.170000in}{0.665783in}}{\pgfqpoint{0.170000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.667551in}}{\pgfqpoint{0.169649in}{0.668399in}}{\pgfqpoint{0.169024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.669649in}}{\pgfqpoint{0.167551in}{0.670000in}}{\pgfqpoint{0.166667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.670000in}}{\pgfqpoint{0.164935in}{0.669649in}}{\pgfqpoint{0.164310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.668399in}}{\pgfqpoint{0.163333in}{0.667551in}}{\pgfqpoint{0.163333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.665783in}}{\pgfqpoint{0.163685in}{0.664935in}}{\pgfqpoint{0.164310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.663685in}}{\pgfqpoint{0.165783in}{0.663333in}}{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.663333in}}{\pgfqpoint{0.201732in}{0.663685in}}{\pgfqpoint{0.202357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.664935in}}{\pgfqpoint{0.203333in}{0.665783in}}{\pgfqpoint{0.203333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.667551in}}{\pgfqpoint{0.202982in}{0.668399in}}{\pgfqpoint{0.202357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.669649in}}{\pgfqpoint{0.200884in}{0.670000in}}{\pgfqpoint{0.200000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.670000in}}{\pgfqpoint{0.198268in}{0.669649in}}{\pgfqpoint{0.197643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.668399in}}{\pgfqpoint{0.196667in}{0.667551in}}{\pgfqpoint{0.196667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.665783in}}{\pgfqpoint{0.197018in}{0.664935in}}{\pgfqpoint{0.197643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.663685in}}{\pgfqpoint{0.199116in}{0.663333in}}{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.663333in}}{\pgfqpoint{0.235065in}{0.663685in}}{\pgfqpoint{0.235690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.664935in}}{\pgfqpoint{0.236667in}{0.665783in}}{\pgfqpoint{0.236667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.667551in}}{\pgfqpoint{0.236315in}{0.668399in}}{\pgfqpoint{0.235690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.669649in}}{\pgfqpoint{0.234217in}{0.670000in}}{\pgfqpoint{0.233333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.670000in}}{\pgfqpoint{0.231601in}{0.669649in}}{\pgfqpoint{0.230976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.668399in}}{\pgfqpoint{0.230000in}{0.667551in}}{\pgfqpoint{0.230000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.665783in}}{\pgfqpoint{0.230351in}{0.664935in}}{\pgfqpoint{0.230976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.663685in}}{\pgfqpoint{0.232449in}{0.663333in}}{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.663333in}}{\pgfqpoint{0.268399in}{0.663685in}}{\pgfqpoint{0.269024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.664935in}}{\pgfqpoint{0.270000in}{0.665783in}}{\pgfqpoint{0.270000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.667551in}}{\pgfqpoint{0.269649in}{0.668399in}}{\pgfqpoint{0.269024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.669649in}}{\pgfqpoint{0.267551in}{0.670000in}}{\pgfqpoint{0.266667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.670000in}}{\pgfqpoint{0.264935in}{0.669649in}}{\pgfqpoint{0.264310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.668399in}}{\pgfqpoint{0.263333in}{0.667551in}}{\pgfqpoint{0.263333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.665783in}}{\pgfqpoint{0.263685in}{0.664935in}}{\pgfqpoint{0.264310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.663685in}}{\pgfqpoint{0.265783in}{0.663333in}}{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.663333in}}{\pgfqpoint{0.301732in}{0.663685in}}{\pgfqpoint{0.302357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.664935in}}{\pgfqpoint{0.303333in}{0.665783in}}{\pgfqpoint{0.303333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.667551in}}{\pgfqpoint{0.302982in}{0.668399in}}{\pgfqpoint{0.302357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.669649in}}{\pgfqpoint{0.300884in}{0.670000in}}{\pgfqpoint{0.300000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.670000in}}{\pgfqpoint{0.298268in}{0.669649in}}{\pgfqpoint{0.297643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.668399in}}{\pgfqpoint{0.296667in}{0.667551in}}{\pgfqpoint{0.296667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.665783in}}{\pgfqpoint{0.297018in}{0.664935in}}{\pgfqpoint{0.297643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.663685in}}{\pgfqpoint{0.299116in}{0.663333in}}{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.663333in}}{\pgfqpoint{0.335065in}{0.663685in}}{\pgfqpoint{0.335690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.664935in}}{\pgfqpoint{0.336667in}{0.665783in}}{\pgfqpoint{0.336667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.667551in}}{\pgfqpoint{0.336315in}{0.668399in}}{\pgfqpoint{0.335690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.669649in}}{\pgfqpoint{0.334217in}{0.670000in}}{\pgfqpoint{0.333333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.670000in}}{\pgfqpoint{0.331601in}{0.669649in}}{\pgfqpoint{0.330976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.668399in}}{\pgfqpoint{0.330000in}{0.667551in}}{\pgfqpoint{0.330000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.665783in}}{\pgfqpoint{0.330351in}{0.664935in}}{\pgfqpoint{0.330976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.663685in}}{\pgfqpoint{0.332449in}{0.663333in}}{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.663333in}}{\pgfqpoint{0.368399in}{0.663685in}}{\pgfqpoint{0.369024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.664935in}}{\pgfqpoint{0.370000in}{0.665783in}}{\pgfqpoint{0.370000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.667551in}}{\pgfqpoint{0.369649in}{0.668399in}}{\pgfqpoint{0.369024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.669649in}}{\pgfqpoint{0.367551in}{0.670000in}}{\pgfqpoint{0.366667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.670000in}}{\pgfqpoint{0.364935in}{0.669649in}}{\pgfqpoint{0.364310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.668399in}}{\pgfqpoint{0.363333in}{0.667551in}}{\pgfqpoint{0.363333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.665783in}}{\pgfqpoint{0.363685in}{0.664935in}}{\pgfqpoint{0.364310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.663685in}}{\pgfqpoint{0.365783in}{0.663333in}}{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.663333in}}{\pgfqpoint{0.401732in}{0.663685in}}{\pgfqpoint{0.402357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.664935in}}{\pgfqpoint{0.403333in}{0.665783in}}{\pgfqpoint{0.403333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.667551in}}{\pgfqpoint{0.402982in}{0.668399in}}{\pgfqpoint{0.402357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.669649in}}{\pgfqpoint{0.400884in}{0.670000in}}{\pgfqpoint{0.400000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.670000in}}{\pgfqpoint{0.398268in}{0.669649in}}{\pgfqpoint{0.397643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.668399in}}{\pgfqpoint{0.396667in}{0.667551in}}{\pgfqpoint{0.396667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.665783in}}{\pgfqpoint{0.397018in}{0.664935in}}{\pgfqpoint{0.397643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.663685in}}{\pgfqpoint{0.399116in}{0.663333in}}{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.663333in}}{\pgfqpoint{0.435065in}{0.663685in}}{\pgfqpoint{0.435690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.664935in}}{\pgfqpoint{0.436667in}{0.665783in}}{\pgfqpoint{0.436667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.667551in}}{\pgfqpoint{0.436315in}{0.668399in}}{\pgfqpoint{0.435690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.669649in}}{\pgfqpoint{0.434217in}{0.670000in}}{\pgfqpoint{0.433333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.670000in}}{\pgfqpoint{0.431601in}{0.669649in}}{\pgfqpoint{0.430976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.668399in}}{\pgfqpoint{0.430000in}{0.667551in}}{\pgfqpoint{0.430000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.665783in}}{\pgfqpoint{0.430351in}{0.664935in}}{\pgfqpoint{0.430976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.663685in}}{\pgfqpoint{0.432449in}{0.663333in}}{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.663333in}}{\pgfqpoint{0.468399in}{0.663685in}}{\pgfqpoint{0.469024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.664935in}}{\pgfqpoint{0.470000in}{0.665783in}}{\pgfqpoint{0.470000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.667551in}}{\pgfqpoint{0.469649in}{0.668399in}}{\pgfqpoint{0.469024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.669649in}}{\pgfqpoint{0.467551in}{0.670000in}}{\pgfqpoint{0.466667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.670000in}}{\pgfqpoint{0.464935in}{0.669649in}}{\pgfqpoint{0.464310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.668399in}}{\pgfqpoint{0.463333in}{0.667551in}}{\pgfqpoint{0.463333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.665783in}}{\pgfqpoint{0.463685in}{0.664935in}}{\pgfqpoint{0.464310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.663685in}}{\pgfqpoint{0.465783in}{0.663333in}}{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.663333in}}{\pgfqpoint{0.501732in}{0.663685in}}{\pgfqpoint{0.502357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.664935in}}{\pgfqpoint{0.503333in}{0.665783in}}{\pgfqpoint{0.503333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.667551in}}{\pgfqpoint{0.502982in}{0.668399in}}{\pgfqpoint{0.502357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.669649in}}{\pgfqpoint{0.500884in}{0.670000in}}{\pgfqpoint{0.500000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.670000in}}{\pgfqpoint{0.498268in}{0.669649in}}{\pgfqpoint{0.497643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.668399in}}{\pgfqpoint{0.496667in}{0.667551in}}{\pgfqpoint{0.496667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.665783in}}{\pgfqpoint{0.497018in}{0.664935in}}{\pgfqpoint{0.497643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.663685in}}{\pgfqpoint{0.499116in}{0.663333in}}{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.663333in}}{\pgfqpoint{0.535065in}{0.663685in}}{\pgfqpoint{0.535690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.664935in}}{\pgfqpoint{0.536667in}{0.665783in}}{\pgfqpoint{0.536667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.667551in}}{\pgfqpoint{0.536315in}{0.668399in}}{\pgfqpoint{0.535690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.669649in}}{\pgfqpoint{0.534217in}{0.670000in}}{\pgfqpoint{0.533333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.670000in}}{\pgfqpoint{0.531601in}{0.669649in}}{\pgfqpoint{0.530976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.668399in}}{\pgfqpoint{0.530000in}{0.667551in}}{\pgfqpoint{0.530000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.665783in}}{\pgfqpoint{0.530351in}{0.664935in}}{\pgfqpoint{0.530976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.663685in}}{\pgfqpoint{0.532449in}{0.663333in}}{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.663333in}}{\pgfqpoint{0.568399in}{0.663685in}}{\pgfqpoint{0.569024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.664935in}}{\pgfqpoint{0.570000in}{0.665783in}}{\pgfqpoint{0.570000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.667551in}}{\pgfqpoint{0.569649in}{0.668399in}}{\pgfqpoint{0.569024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.669649in}}{\pgfqpoint{0.567551in}{0.670000in}}{\pgfqpoint{0.566667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.670000in}}{\pgfqpoint{0.564935in}{0.669649in}}{\pgfqpoint{0.564310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.668399in}}{\pgfqpoint{0.563333in}{0.667551in}}{\pgfqpoint{0.563333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.665783in}}{\pgfqpoint{0.563685in}{0.664935in}}{\pgfqpoint{0.564310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.663685in}}{\pgfqpoint{0.565783in}{0.663333in}}{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.663333in}}{\pgfqpoint{0.601732in}{0.663685in}}{\pgfqpoint{0.602357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.664935in}}{\pgfqpoint{0.603333in}{0.665783in}}{\pgfqpoint{0.603333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.667551in}}{\pgfqpoint{0.602982in}{0.668399in}}{\pgfqpoint{0.602357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.669649in}}{\pgfqpoint{0.600884in}{0.670000in}}{\pgfqpoint{0.600000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.670000in}}{\pgfqpoint{0.598268in}{0.669649in}}{\pgfqpoint{0.597643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.668399in}}{\pgfqpoint{0.596667in}{0.667551in}}{\pgfqpoint{0.596667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.665783in}}{\pgfqpoint{0.597018in}{0.664935in}}{\pgfqpoint{0.597643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.663685in}}{\pgfqpoint{0.599116in}{0.663333in}}{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.663333in}}{\pgfqpoint{0.635065in}{0.663685in}}{\pgfqpoint{0.635690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.664935in}}{\pgfqpoint{0.636667in}{0.665783in}}{\pgfqpoint{0.636667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.667551in}}{\pgfqpoint{0.636315in}{0.668399in}}{\pgfqpoint{0.635690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.669649in}}{\pgfqpoint{0.634217in}{0.670000in}}{\pgfqpoint{0.633333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.670000in}}{\pgfqpoint{0.631601in}{0.669649in}}{\pgfqpoint{0.630976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.668399in}}{\pgfqpoint{0.630000in}{0.667551in}}{\pgfqpoint{0.630000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.665783in}}{\pgfqpoint{0.630351in}{0.664935in}}{\pgfqpoint{0.630976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.663685in}}{\pgfqpoint{0.632449in}{0.663333in}}{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.663333in}}{\pgfqpoint{0.668399in}{0.663685in}}{\pgfqpoint{0.669024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.664935in}}{\pgfqpoint{0.670000in}{0.665783in}}{\pgfqpoint{0.670000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.667551in}}{\pgfqpoint{0.669649in}{0.668399in}}{\pgfqpoint{0.669024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.669649in}}{\pgfqpoint{0.667551in}{0.670000in}}{\pgfqpoint{0.666667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.670000in}}{\pgfqpoint{0.664935in}{0.669649in}}{\pgfqpoint{0.664310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.668399in}}{\pgfqpoint{0.663333in}{0.667551in}}{\pgfqpoint{0.663333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.665783in}}{\pgfqpoint{0.663685in}{0.664935in}}{\pgfqpoint{0.664310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.663685in}}{\pgfqpoint{0.665783in}{0.663333in}}{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.663333in}}{\pgfqpoint{0.701732in}{0.663685in}}{\pgfqpoint{0.702357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.664935in}}{\pgfqpoint{0.703333in}{0.665783in}}{\pgfqpoint{0.703333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.667551in}}{\pgfqpoint{0.702982in}{0.668399in}}{\pgfqpoint{0.702357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.669649in}}{\pgfqpoint{0.700884in}{0.670000in}}{\pgfqpoint{0.700000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.670000in}}{\pgfqpoint{0.698268in}{0.669649in}}{\pgfqpoint{0.697643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.668399in}}{\pgfqpoint{0.696667in}{0.667551in}}{\pgfqpoint{0.696667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.665783in}}{\pgfqpoint{0.697018in}{0.664935in}}{\pgfqpoint{0.697643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.663685in}}{\pgfqpoint{0.699116in}{0.663333in}}{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.663333in}}{\pgfqpoint{0.735065in}{0.663685in}}{\pgfqpoint{0.735690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.664935in}}{\pgfqpoint{0.736667in}{0.665783in}}{\pgfqpoint{0.736667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.667551in}}{\pgfqpoint{0.736315in}{0.668399in}}{\pgfqpoint{0.735690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.669649in}}{\pgfqpoint{0.734217in}{0.670000in}}{\pgfqpoint{0.733333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.670000in}}{\pgfqpoint{0.731601in}{0.669649in}}{\pgfqpoint{0.730976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.668399in}}{\pgfqpoint{0.730000in}{0.667551in}}{\pgfqpoint{0.730000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.665783in}}{\pgfqpoint{0.730351in}{0.664935in}}{\pgfqpoint{0.730976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.663685in}}{\pgfqpoint{0.732449in}{0.663333in}}{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.663333in}}{\pgfqpoint{0.768399in}{0.663685in}}{\pgfqpoint{0.769024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.664935in}}{\pgfqpoint{0.770000in}{0.665783in}}{\pgfqpoint{0.770000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.667551in}}{\pgfqpoint{0.769649in}{0.668399in}}{\pgfqpoint{0.769024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.669649in}}{\pgfqpoint{0.767551in}{0.670000in}}{\pgfqpoint{0.766667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.670000in}}{\pgfqpoint{0.764935in}{0.669649in}}{\pgfqpoint{0.764310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.668399in}}{\pgfqpoint{0.763333in}{0.667551in}}{\pgfqpoint{0.763333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.665783in}}{\pgfqpoint{0.763685in}{0.664935in}}{\pgfqpoint{0.764310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.663685in}}{\pgfqpoint{0.765783in}{0.663333in}}{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.663333in}}{\pgfqpoint{0.801732in}{0.663685in}}{\pgfqpoint{0.802357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.664935in}}{\pgfqpoint{0.803333in}{0.665783in}}{\pgfqpoint{0.803333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.667551in}}{\pgfqpoint{0.802982in}{0.668399in}}{\pgfqpoint{0.802357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.669649in}}{\pgfqpoint{0.800884in}{0.670000in}}{\pgfqpoint{0.800000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.670000in}}{\pgfqpoint{0.798268in}{0.669649in}}{\pgfqpoint{0.797643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.668399in}}{\pgfqpoint{0.796667in}{0.667551in}}{\pgfqpoint{0.796667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.665783in}}{\pgfqpoint{0.797018in}{0.664935in}}{\pgfqpoint{0.797643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.663685in}}{\pgfqpoint{0.799116in}{0.663333in}}{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.663333in}}{\pgfqpoint{0.835065in}{0.663685in}}{\pgfqpoint{0.835690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.664935in}}{\pgfqpoint{0.836667in}{0.665783in}}{\pgfqpoint{0.836667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.667551in}}{\pgfqpoint{0.836315in}{0.668399in}}{\pgfqpoint{0.835690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.669649in}}{\pgfqpoint{0.834217in}{0.670000in}}{\pgfqpoint{0.833333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.670000in}}{\pgfqpoint{0.831601in}{0.669649in}}{\pgfqpoint{0.830976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.668399in}}{\pgfqpoint{0.830000in}{0.667551in}}{\pgfqpoint{0.830000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.665783in}}{\pgfqpoint{0.830351in}{0.664935in}}{\pgfqpoint{0.830976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.663685in}}{\pgfqpoint{0.832449in}{0.663333in}}{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.663333in}}{\pgfqpoint{0.868399in}{0.663685in}}{\pgfqpoint{0.869024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.664935in}}{\pgfqpoint{0.870000in}{0.665783in}}{\pgfqpoint{0.870000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.667551in}}{\pgfqpoint{0.869649in}{0.668399in}}{\pgfqpoint{0.869024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.669649in}}{\pgfqpoint{0.867551in}{0.670000in}}{\pgfqpoint{0.866667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.670000in}}{\pgfqpoint{0.864935in}{0.669649in}}{\pgfqpoint{0.864310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.668399in}}{\pgfqpoint{0.863333in}{0.667551in}}{\pgfqpoint{0.863333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.665783in}}{\pgfqpoint{0.863685in}{0.664935in}}{\pgfqpoint{0.864310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.663685in}}{\pgfqpoint{0.865783in}{0.663333in}}{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.663333in}}{\pgfqpoint{0.901732in}{0.663685in}}{\pgfqpoint{0.902357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.664935in}}{\pgfqpoint{0.903333in}{0.665783in}}{\pgfqpoint{0.903333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.667551in}}{\pgfqpoint{0.902982in}{0.668399in}}{\pgfqpoint{0.902357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.669649in}}{\pgfqpoint{0.900884in}{0.670000in}}{\pgfqpoint{0.900000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.670000in}}{\pgfqpoint{0.898268in}{0.669649in}}{\pgfqpoint{0.897643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.668399in}}{\pgfqpoint{0.896667in}{0.667551in}}{\pgfqpoint{0.896667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.665783in}}{\pgfqpoint{0.897018in}{0.664935in}}{\pgfqpoint{0.897643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.663685in}}{\pgfqpoint{0.899116in}{0.663333in}}{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.663333in}}{\pgfqpoint{0.935065in}{0.663685in}}{\pgfqpoint{0.935690in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.664935in}}{\pgfqpoint{0.936667in}{0.665783in}}{\pgfqpoint{0.936667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.667551in}}{\pgfqpoint{0.936315in}{0.668399in}}{\pgfqpoint{0.935690in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.669649in}}{\pgfqpoint{0.934217in}{0.670000in}}{\pgfqpoint{0.933333in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.670000in}}{\pgfqpoint{0.931601in}{0.669649in}}{\pgfqpoint{0.930976in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.668399in}}{\pgfqpoint{0.930000in}{0.667551in}}{\pgfqpoint{0.930000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.665783in}}{\pgfqpoint{0.930351in}{0.664935in}}{\pgfqpoint{0.930976in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.663685in}}{\pgfqpoint{0.932449in}{0.663333in}}{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.663333in}}{\pgfqpoint{0.968399in}{0.663685in}}{\pgfqpoint{0.969024in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.664935in}}{\pgfqpoint{0.970000in}{0.665783in}}{\pgfqpoint{0.970000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.667551in}}{\pgfqpoint{0.969649in}{0.668399in}}{\pgfqpoint{0.969024in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.669649in}}{\pgfqpoint{0.967551in}{0.670000in}}{\pgfqpoint{0.966667in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.670000in}}{\pgfqpoint{0.964935in}{0.669649in}}{\pgfqpoint{0.964310in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.668399in}}{\pgfqpoint{0.963333in}{0.667551in}}{\pgfqpoint{0.963333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.665783in}}{\pgfqpoint{0.963685in}{0.664935in}}{\pgfqpoint{0.964310in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.663685in}}{\pgfqpoint{0.965783in}{0.663333in}}{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.663333in}}{\pgfqpoint{1.001732in}{0.663685in}}{\pgfqpoint{1.002357in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.664935in}}{\pgfqpoint{1.003333in}{0.665783in}}{\pgfqpoint{1.003333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.667551in}}{\pgfqpoint{1.002982in}{0.668399in}}{\pgfqpoint{1.002357in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.669649in}}{\pgfqpoint{1.000884in}{0.670000in}}{\pgfqpoint{1.000000in}{0.670000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.670000in}}{\pgfqpoint{0.998268in}{0.669649in}}{\pgfqpoint{0.997643in}{0.669024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.668399in}}{\pgfqpoint{0.996667in}{0.667551in}}{\pgfqpoint{0.996667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.665783in}}{\pgfqpoint{0.997018in}{0.664935in}}{\pgfqpoint{0.997643in}{0.664310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.663685in}}{\pgfqpoint{0.999116in}{0.663333in}}{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.663333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.696667in}}{\pgfqpoint{0.018399in}{0.697018in}}{\pgfqpoint{0.019024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.698268in}}{\pgfqpoint{0.020000in}{0.699116in}}{\pgfqpoint{0.020000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.700884in}}{\pgfqpoint{0.019649in}{0.701732in}}{\pgfqpoint{0.019024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.702982in}}{\pgfqpoint{0.017551in}{0.703333in}}{\pgfqpoint{0.016667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.703333in}}{\pgfqpoint{0.014935in}{0.702982in}}{\pgfqpoint{0.014310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.701732in}}{\pgfqpoint{0.013333in}{0.700884in}}{\pgfqpoint{0.013333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.699116in}}{\pgfqpoint{0.013685in}{0.698268in}}{\pgfqpoint{0.014310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.697018in}}{\pgfqpoint{0.015783in}{0.696667in}}{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.696667in}}{\pgfqpoint{0.051732in}{0.697018in}}{\pgfqpoint{0.052357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.698268in}}{\pgfqpoint{0.053333in}{0.699116in}}{\pgfqpoint{0.053333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.700884in}}{\pgfqpoint{0.052982in}{0.701732in}}{\pgfqpoint{0.052357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.702982in}}{\pgfqpoint{0.050884in}{0.703333in}}{\pgfqpoint{0.050000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.703333in}}{\pgfqpoint{0.048268in}{0.702982in}}{\pgfqpoint{0.047643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.701732in}}{\pgfqpoint{0.046667in}{0.700884in}}{\pgfqpoint{0.046667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.699116in}}{\pgfqpoint{0.047018in}{0.698268in}}{\pgfqpoint{0.047643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.697018in}}{\pgfqpoint{0.049116in}{0.696667in}}{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.696667in}}{\pgfqpoint{0.085065in}{0.697018in}}{\pgfqpoint{0.085690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.698268in}}{\pgfqpoint{0.086667in}{0.699116in}}{\pgfqpoint{0.086667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.700884in}}{\pgfqpoint{0.086315in}{0.701732in}}{\pgfqpoint{0.085690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.702982in}}{\pgfqpoint{0.084217in}{0.703333in}}{\pgfqpoint{0.083333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.703333in}}{\pgfqpoint{0.081601in}{0.702982in}}{\pgfqpoint{0.080976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.701732in}}{\pgfqpoint{0.080000in}{0.700884in}}{\pgfqpoint{0.080000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.699116in}}{\pgfqpoint{0.080351in}{0.698268in}}{\pgfqpoint{0.080976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.697018in}}{\pgfqpoint{0.082449in}{0.696667in}}{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.696667in}}{\pgfqpoint{0.118399in}{0.697018in}}{\pgfqpoint{0.119024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.698268in}}{\pgfqpoint{0.120000in}{0.699116in}}{\pgfqpoint{0.120000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.700884in}}{\pgfqpoint{0.119649in}{0.701732in}}{\pgfqpoint{0.119024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.702982in}}{\pgfqpoint{0.117551in}{0.703333in}}{\pgfqpoint{0.116667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.703333in}}{\pgfqpoint{0.114935in}{0.702982in}}{\pgfqpoint{0.114310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.701732in}}{\pgfqpoint{0.113333in}{0.700884in}}{\pgfqpoint{0.113333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.699116in}}{\pgfqpoint{0.113685in}{0.698268in}}{\pgfqpoint{0.114310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.697018in}}{\pgfqpoint{0.115783in}{0.696667in}}{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.696667in}}{\pgfqpoint{0.151732in}{0.697018in}}{\pgfqpoint{0.152357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.698268in}}{\pgfqpoint{0.153333in}{0.699116in}}{\pgfqpoint{0.153333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.700884in}}{\pgfqpoint{0.152982in}{0.701732in}}{\pgfqpoint{0.152357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.702982in}}{\pgfqpoint{0.150884in}{0.703333in}}{\pgfqpoint{0.150000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.703333in}}{\pgfqpoint{0.148268in}{0.702982in}}{\pgfqpoint{0.147643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.701732in}}{\pgfqpoint{0.146667in}{0.700884in}}{\pgfqpoint{0.146667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.699116in}}{\pgfqpoint{0.147018in}{0.698268in}}{\pgfqpoint{0.147643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.697018in}}{\pgfqpoint{0.149116in}{0.696667in}}{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.696667in}}{\pgfqpoint{0.185065in}{0.697018in}}{\pgfqpoint{0.185690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.698268in}}{\pgfqpoint{0.186667in}{0.699116in}}{\pgfqpoint{0.186667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.700884in}}{\pgfqpoint{0.186315in}{0.701732in}}{\pgfqpoint{0.185690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.702982in}}{\pgfqpoint{0.184217in}{0.703333in}}{\pgfqpoint{0.183333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.703333in}}{\pgfqpoint{0.181601in}{0.702982in}}{\pgfqpoint{0.180976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.701732in}}{\pgfqpoint{0.180000in}{0.700884in}}{\pgfqpoint{0.180000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.699116in}}{\pgfqpoint{0.180351in}{0.698268in}}{\pgfqpoint{0.180976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.697018in}}{\pgfqpoint{0.182449in}{0.696667in}}{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.696667in}}{\pgfqpoint{0.218399in}{0.697018in}}{\pgfqpoint{0.219024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.698268in}}{\pgfqpoint{0.220000in}{0.699116in}}{\pgfqpoint{0.220000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.700884in}}{\pgfqpoint{0.219649in}{0.701732in}}{\pgfqpoint{0.219024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.702982in}}{\pgfqpoint{0.217551in}{0.703333in}}{\pgfqpoint{0.216667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.703333in}}{\pgfqpoint{0.214935in}{0.702982in}}{\pgfqpoint{0.214310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.701732in}}{\pgfqpoint{0.213333in}{0.700884in}}{\pgfqpoint{0.213333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.699116in}}{\pgfqpoint{0.213685in}{0.698268in}}{\pgfqpoint{0.214310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.697018in}}{\pgfqpoint{0.215783in}{0.696667in}}{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.696667in}}{\pgfqpoint{0.251732in}{0.697018in}}{\pgfqpoint{0.252357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.698268in}}{\pgfqpoint{0.253333in}{0.699116in}}{\pgfqpoint{0.253333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.700884in}}{\pgfqpoint{0.252982in}{0.701732in}}{\pgfqpoint{0.252357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.702982in}}{\pgfqpoint{0.250884in}{0.703333in}}{\pgfqpoint{0.250000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.703333in}}{\pgfqpoint{0.248268in}{0.702982in}}{\pgfqpoint{0.247643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.701732in}}{\pgfqpoint{0.246667in}{0.700884in}}{\pgfqpoint{0.246667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.699116in}}{\pgfqpoint{0.247018in}{0.698268in}}{\pgfqpoint{0.247643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.697018in}}{\pgfqpoint{0.249116in}{0.696667in}}{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.696667in}}{\pgfqpoint{0.285065in}{0.697018in}}{\pgfqpoint{0.285690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.698268in}}{\pgfqpoint{0.286667in}{0.699116in}}{\pgfqpoint{0.286667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.700884in}}{\pgfqpoint{0.286315in}{0.701732in}}{\pgfqpoint{0.285690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.702982in}}{\pgfqpoint{0.284217in}{0.703333in}}{\pgfqpoint{0.283333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.703333in}}{\pgfqpoint{0.281601in}{0.702982in}}{\pgfqpoint{0.280976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.701732in}}{\pgfqpoint{0.280000in}{0.700884in}}{\pgfqpoint{0.280000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.699116in}}{\pgfqpoint{0.280351in}{0.698268in}}{\pgfqpoint{0.280976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.697018in}}{\pgfqpoint{0.282449in}{0.696667in}}{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.696667in}}{\pgfqpoint{0.318399in}{0.697018in}}{\pgfqpoint{0.319024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.698268in}}{\pgfqpoint{0.320000in}{0.699116in}}{\pgfqpoint{0.320000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.700884in}}{\pgfqpoint{0.319649in}{0.701732in}}{\pgfqpoint{0.319024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.702982in}}{\pgfqpoint{0.317551in}{0.703333in}}{\pgfqpoint{0.316667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.703333in}}{\pgfqpoint{0.314935in}{0.702982in}}{\pgfqpoint{0.314310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.701732in}}{\pgfqpoint{0.313333in}{0.700884in}}{\pgfqpoint{0.313333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.699116in}}{\pgfqpoint{0.313685in}{0.698268in}}{\pgfqpoint{0.314310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.697018in}}{\pgfqpoint{0.315783in}{0.696667in}}{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.696667in}}{\pgfqpoint{0.351732in}{0.697018in}}{\pgfqpoint{0.352357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.698268in}}{\pgfqpoint{0.353333in}{0.699116in}}{\pgfqpoint{0.353333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.700884in}}{\pgfqpoint{0.352982in}{0.701732in}}{\pgfqpoint{0.352357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.702982in}}{\pgfqpoint{0.350884in}{0.703333in}}{\pgfqpoint{0.350000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.703333in}}{\pgfqpoint{0.348268in}{0.702982in}}{\pgfqpoint{0.347643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.701732in}}{\pgfqpoint{0.346667in}{0.700884in}}{\pgfqpoint{0.346667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.699116in}}{\pgfqpoint{0.347018in}{0.698268in}}{\pgfqpoint{0.347643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.697018in}}{\pgfqpoint{0.349116in}{0.696667in}}{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.696667in}}{\pgfqpoint{0.385065in}{0.697018in}}{\pgfqpoint{0.385690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.698268in}}{\pgfqpoint{0.386667in}{0.699116in}}{\pgfqpoint{0.386667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.700884in}}{\pgfqpoint{0.386315in}{0.701732in}}{\pgfqpoint{0.385690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.702982in}}{\pgfqpoint{0.384217in}{0.703333in}}{\pgfqpoint{0.383333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.703333in}}{\pgfqpoint{0.381601in}{0.702982in}}{\pgfqpoint{0.380976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.701732in}}{\pgfqpoint{0.380000in}{0.700884in}}{\pgfqpoint{0.380000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.699116in}}{\pgfqpoint{0.380351in}{0.698268in}}{\pgfqpoint{0.380976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.697018in}}{\pgfqpoint{0.382449in}{0.696667in}}{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.696667in}}{\pgfqpoint{0.418399in}{0.697018in}}{\pgfqpoint{0.419024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.698268in}}{\pgfqpoint{0.420000in}{0.699116in}}{\pgfqpoint{0.420000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.700884in}}{\pgfqpoint{0.419649in}{0.701732in}}{\pgfqpoint{0.419024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.702982in}}{\pgfqpoint{0.417551in}{0.703333in}}{\pgfqpoint{0.416667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.703333in}}{\pgfqpoint{0.414935in}{0.702982in}}{\pgfqpoint{0.414310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.701732in}}{\pgfqpoint{0.413333in}{0.700884in}}{\pgfqpoint{0.413333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.699116in}}{\pgfqpoint{0.413685in}{0.698268in}}{\pgfqpoint{0.414310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.697018in}}{\pgfqpoint{0.415783in}{0.696667in}}{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.696667in}}{\pgfqpoint{0.451732in}{0.697018in}}{\pgfqpoint{0.452357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.698268in}}{\pgfqpoint{0.453333in}{0.699116in}}{\pgfqpoint{0.453333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.700884in}}{\pgfqpoint{0.452982in}{0.701732in}}{\pgfqpoint{0.452357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.702982in}}{\pgfqpoint{0.450884in}{0.703333in}}{\pgfqpoint{0.450000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.703333in}}{\pgfqpoint{0.448268in}{0.702982in}}{\pgfqpoint{0.447643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.701732in}}{\pgfqpoint{0.446667in}{0.700884in}}{\pgfqpoint{0.446667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.699116in}}{\pgfqpoint{0.447018in}{0.698268in}}{\pgfqpoint{0.447643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.697018in}}{\pgfqpoint{0.449116in}{0.696667in}}{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.696667in}}{\pgfqpoint{0.485065in}{0.697018in}}{\pgfqpoint{0.485690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.698268in}}{\pgfqpoint{0.486667in}{0.699116in}}{\pgfqpoint{0.486667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.700884in}}{\pgfqpoint{0.486315in}{0.701732in}}{\pgfqpoint{0.485690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.702982in}}{\pgfqpoint{0.484217in}{0.703333in}}{\pgfqpoint{0.483333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.703333in}}{\pgfqpoint{0.481601in}{0.702982in}}{\pgfqpoint{0.480976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.701732in}}{\pgfqpoint{0.480000in}{0.700884in}}{\pgfqpoint{0.480000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.699116in}}{\pgfqpoint{0.480351in}{0.698268in}}{\pgfqpoint{0.480976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.697018in}}{\pgfqpoint{0.482449in}{0.696667in}}{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.696667in}}{\pgfqpoint{0.518399in}{0.697018in}}{\pgfqpoint{0.519024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.698268in}}{\pgfqpoint{0.520000in}{0.699116in}}{\pgfqpoint{0.520000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.700884in}}{\pgfqpoint{0.519649in}{0.701732in}}{\pgfqpoint{0.519024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.702982in}}{\pgfqpoint{0.517551in}{0.703333in}}{\pgfqpoint{0.516667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.703333in}}{\pgfqpoint{0.514935in}{0.702982in}}{\pgfqpoint{0.514310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.701732in}}{\pgfqpoint{0.513333in}{0.700884in}}{\pgfqpoint{0.513333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.699116in}}{\pgfqpoint{0.513685in}{0.698268in}}{\pgfqpoint{0.514310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.697018in}}{\pgfqpoint{0.515783in}{0.696667in}}{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.696667in}}{\pgfqpoint{0.551732in}{0.697018in}}{\pgfqpoint{0.552357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.698268in}}{\pgfqpoint{0.553333in}{0.699116in}}{\pgfqpoint{0.553333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.700884in}}{\pgfqpoint{0.552982in}{0.701732in}}{\pgfqpoint{0.552357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.702982in}}{\pgfqpoint{0.550884in}{0.703333in}}{\pgfqpoint{0.550000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.703333in}}{\pgfqpoint{0.548268in}{0.702982in}}{\pgfqpoint{0.547643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.701732in}}{\pgfqpoint{0.546667in}{0.700884in}}{\pgfqpoint{0.546667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.699116in}}{\pgfqpoint{0.547018in}{0.698268in}}{\pgfqpoint{0.547643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.697018in}}{\pgfqpoint{0.549116in}{0.696667in}}{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.696667in}}{\pgfqpoint{0.585065in}{0.697018in}}{\pgfqpoint{0.585690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.698268in}}{\pgfqpoint{0.586667in}{0.699116in}}{\pgfqpoint{0.586667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.700884in}}{\pgfqpoint{0.586315in}{0.701732in}}{\pgfqpoint{0.585690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.702982in}}{\pgfqpoint{0.584217in}{0.703333in}}{\pgfqpoint{0.583333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.703333in}}{\pgfqpoint{0.581601in}{0.702982in}}{\pgfqpoint{0.580976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.701732in}}{\pgfqpoint{0.580000in}{0.700884in}}{\pgfqpoint{0.580000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.699116in}}{\pgfqpoint{0.580351in}{0.698268in}}{\pgfqpoint{0.580976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.697018in}}{\pgfqpoint{0.582449in}{0.696667in}}{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.696667in}}{\pgfqpoint{0.618399in}{0.697018in}}{\pgfqpoint{0.619024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.698268in}}{\pgfqpoint{0.620000in}{0.699116in}}{\pgfqpoint{0.620000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.700884in}}{\pgfqpoint{0.619649in}{0.701732in}}{\pgfqpoint{0.619024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.702982in}}{\pgfqpoint{0.617551in}{0.703333in}}{\pgfqpoint{0.616667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.703333in}}{\pgfqpoint{0.614935in}{0.702982in}}{\pgfqpoint{0.614310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.701732in}}{\pgfqpoint{0.613333in}{0.700884in}}{\pgfqpoint{0.613333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.699116in}}{\pgfqpoint{0.613685in}{0.698268in}}{\pgfqpoint{0.614310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.697018in}}{\pgfqpoint{0.615783in}{0.696667in}}{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.696667in}}{\pgfqpoint{0.651732in}{0.697018in}}{\pgfqpoint{0.652357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.698268in}}{\pgfqpoint{0.653333in}{0.699116in}}{\pgfqpoint{0.653333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.700884in}}{\pgfqpoint{0.652982in}{0.701732in}}{\pgfqpoint{0.652357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.702982in}}{\pgfqpoint{0.650884in}{0.703333in}}{\pgfqpoint{0.650000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.703333in}}{\pgfqpoint{0.648268in}{0.702982in}}{\pgfqpoint{0.647643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.701732in}}{\pgfqpoint{0.646667in}{0.700884in}}{\pgfqpoint{0.646667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.699116in}}{\pgfqpoint{0.647018in}{0.698268in}}{\pgfqpoint{0.647643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.697018in}}{\pgfqpoint{0.649116in}{0.696667in}}{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.696667in}}{\pgfqpoint{0.685065in}{0.697018in}}{\pgfqpoint{0.685690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.698268in}}{\pgfqpoint{0.686667in}{0.699116in}}{\pgfqpoint{0.686667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.700884in}}{\pgfqpoint{0.686315in}{0.701732in}}{\pgfqpoint{0.685690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.702982in}}{\pgfqpoint{0.684217in}{0.703333in}}{\pgfqpoint{0.683333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.703333in}}{\pgfqpoint{0.681601in}{0.702982in}}{\pgfqpoint{0.680976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.701732in}}{\pgfqpoint{0.680000in}{0.700884in}}{\pgfqpoint{0.680000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.699116in}}{\pgfqpoint{0.680351in}{0.698268in}}{\pgfqpoint{0.680976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.697018in}}{\pgfqpoint{0.682449in}{0.696667in}}{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.696667in}}{\pgfqpoint{0.718399in}{0.697018in}}{\pgfqpoint{0.719024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.698268in}}{\pgfqpoint{0.720000in}{0.699116in}}{\pgfqpoint{0.720000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.700884in}}{\pgfqpoint{0.719649in}{0.701732in}}{\pgfqpoint{0.719024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.702982in}}{\pgfqpoint{0.717551in}{0.703333in}}{\pgfqpoint{0.716667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.703333in}}{\pgfqpoint{0.714935in}{0.702982in}}{\pgfqpoint{0.714310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.701732in}}{\pgfqpoint{0.713333in}{0.700884in}}{\pgfqpoint{0.713333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.699116in}}{\pgfqpoint{0.713685in}{0.698268in}}{\pgfqpoint{0.714310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.697018in}}{\pgfqpoint{0.715783in}{0.696667in}}{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.696667in}}{\pgfqpoint{0.751732in}{0.697018in}}{\pgfqpoint{0.752357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.698268in}}{\pgfqpoint{0.753333in}{0.699116in}}{\pgfqpoint{0.753333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.700884in}}{\pgfqpoint{0.752982in}{0.701732in}}{\pgfqpoint{0.752357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.702982in}}{\pgfqpoint{0.750884in}{0.703333in}}{\pgfqpoint{0.750000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.703333in}}{\pgfqpoint{0.748268in}{0.702982in}}{\pgfqpoint{0.747643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.701732in}}{\pgfqpoint{0.746667in}{0.700884in}}{\pgfqpoint{0.746667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.699116in}}{\pgfqpoint{0.747018in}{0.698268in}}{\pgfqpoint{0.747643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.697018in}}{\pgfqpoint{0.749116in}{0.696667in}}{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.696667in}}{\pgfqpoint{0.785065in}{0.697018in}}{\pgfqpoint{0.785690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.698268in}}{\pgfqpoint{0.786667in}{0.699116in}}{\pgfqpoint{0.786667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.700884in}}{\pgfqpoint{0.786315in}{0.701732in}}{\pgfqpoint{0.785690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.702982in}}{\pgfqpoint{0.784217in}{0.703333in}}{\pgfqpoint{0.783333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.703333in}}{\pgfqpoint{0.781601in}{0.702982in}}{\pgfqpoint{0.780976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.701732in}}{\pgfqpoint{0.780000in}{0.700884in}}{\pgfqpoint{0.780000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.699116in}}{\pgfqpoint{0.780351in}{0.698268in}}{\pgfqpoint{0.780976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.697018in}}{\pgfqpoint{0.782449in}{0.696667in}}{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.696667in}}{\pgfqpoint{0.818399in}{0.697018in}}{\pgfqpoint{0.819024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.698268in}}{\pgfqpoint{0.820000in}{0.699116in}}{\pgfqpoint{0.820000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.700884in}}{\pgfqpoint{0.819649in}{0.701732in}}{\pgfqpoint{0.819024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.702982in}}{\pgfqpoint{0.817551in}{0.703333in}}{\pgfqpoint{0.816667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.703333in}}{\pgfqpoint{0.814935in}{0.702982in}}{\pgfqpoint{0.814310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.701732in}}{\pgfqpoint{0.813333in}{0.700884in}}{\pgfqpoint{0.813333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.699116in}}{\pgfqpoint{0.813685in}{0.698268in}}{\pgfqpoint{0.814310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.697018in}}{\pgfqpoint{0.815783in}{0.696667in}}{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.696667in}}{\pgfqpoint{0.851732in}{0.697018in}}{\pgfqpoint{0.852357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.698268in}}{\pgfqpoint{0.853333in}{0.699116in}}{\pgfqpoint{0.853333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.700884in}}{\pgfqpoint{0.852982in}{0.701732in}}{\pgfqpoint{0.852357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.702982in}}{\pgfqpoint{0.850884in}{0.703333in}}{\pgfqpoint{0.850000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.703333in}}{\pgfqpoint{0.848268in}{0.702982in}}{\pgfqpoint{0.847643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.701732in}}{\pgfqpoint{0.846667in}{0.700884in}}{\pgfqpoint{0.846667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.699116in}}{\pgfqpoint{0.847018in}{0.698268in}}{\pgfqpoint{0.847643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.697018in}}{\pgfqpoint{0.849116in}{0.696667in}}{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.696667in}}{\pgfqpoint{0.885065in}{0.697018in}}{\pgfqpoint{0.885690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.698268in}}{\pgfqpoint{0.886667in}{0.699116in}}{\pgfqpoint{0.886667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.700884in}}{\pgfqpoint{0.886315in}{0.701732in}}{\pgfqpoint{0.885690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.702982in}}{\pgfqpoint{0.884217in}{0.703333in}}{\pgfqpoint{0.883333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.703333in}}{\pgfqpoint{0.881601in}{0.702982in}}{\pgfqpoint{0.880976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.701732in}}{\pgfqpoint{0.880000in}{0.700884in}}{\pgfqpoint{0.880000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.699116in}}{\pgfqpoint{0.880351in}{0.698268in}}{\pgfqpoint{0.880976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.697018in}}{\pgfqpoint{0.882449in}{0.696667in}}{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.696667in}}{\pgfqpoint{0.918399in}{0.697018in}}{\pgfqpoint{0.919024in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.698268in}}{\pgfqpoint{0.920000in}{0.699116in}}{\pgfqpoint{0.920000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.700884in}}{\pgfqpoint{0.919649in}{0.701732in}}{\pgfqpoint{0.919024in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.702982in}}{\pgfqpoint{0.917551in}{0.703333in}}{\pgfqpoint{0.916667in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.703333in}}{\pgfqpoint{0.914935in}{0.702982in}}{\pgfqpoint{0.914310in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.701732in}}{\pgfqpoint{0.913333in}{0.700884in}}{\pgfqpoint{0.913333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.699116in}}{\pgfqpoint{0.913685in}{0.698268in}}{\pgfqpoint{0.914310in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.697018in}}{\pgfqpoint{0.915783in}{0.696667in}}{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.696667in}}{\pgfqpoint{0.951732in}{0.697018in}}{\pgfqpoint{0.952357in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.698268in}}{\pgfqpoint{0.953333in}{0.699116in}}{\pgfqpoint{0.953333in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.700884in}}{\pgfqpoint{0.952982in}{0.701732in}}{\pgfqpoint{0.952357in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.702982in}}{\pgfqpoint{0.950884in}{0.703333in}}{\pgfqpoint{0.950000in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.703333in}}{\pgfqpoint{0.948268in}{0.702982in}}{\pgfqpoint{0.947643in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.701732in}}{\pgfqpoint{0.946667in}{0.700884in}}{\pgfqpoint{0.946667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.699116in}}{\pgfqpoint{0.947018in}{0.698268in}}{\pgfqpoint{0.947643in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.697018in}}{\pgfqpoint{0.949116in}{0.696667in}}{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.696667in}}{\pgfqpoint{0.985065in}{0.697018in}}{\pgfqpoint{0.985690in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.698268in}}{\pgfqpoint{0.986667in}{0.699116in}}{\pgfqpoint{0.986667in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.700884in}}{\pgfqpoint{0.986315in}{0.701732in}}{\pgfqpoint{0.985690in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.702982in}}{\pgfqpoint{0.984217in}{0.703333in}}{\pgfqpoint{0.983333in}{0.703333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.703333in}}{\pgfqpoint{0.981601in}{0.702982in}}{\pgfqpoint{0.980976in}{0.702357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.701732in}}{\pgfqpoint{0.980000in}{0.700884in}}{\pgfqpoint{0.980000in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.699116in}}{\pgfqpoint{0.980351in}{0.698268in}}{\pgfqpoint{0.980976in}{0.697643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.697018in}}{\pgfqpoint{0.982449in}{0.696667in}}{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.696667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.730000in}}{\pgfqpoint{0.001732in}{0.730351in}}{\pgfqpoint{0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.731601in}}{\pgfqpoint{0.003333in}{0.732449in}}{\pgfqpoint{0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.734217in}}{\pgfqpoint{0.002982in}{0.735065in}}{\pgfqpoint{0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.736315in}}{\pgfqpoint{0.000884in}{0.736667in}}{\pgfqpoint{0.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.736667in}}{\pgfqpoint{-0.001732in}{0.736315in}}{\pgfqpoint{-0.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.735065in}}{\pgfqpoint{-0.003333in}{0.734217in}}{\pgfqpoint{-0.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.732449in}}{\pgfqpoint{-0.002982in}{0.731601in}}{\pgfqpoint{-0.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.730351in}}{\pgfqpoint{-0.000884in}{0.730000in}}{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.730000in}}{\pgfqpoint{0.035065in}{0.730351in}}{\pgfqpoint{0.035690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.731601in}}{\pgfqpoint{0.036667in}{0.732449in}}{\pgfqpoint{0.036667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.734217in}}{\pgfqpoint{0.036315in}{0.735065in}}{\pgfqpoint{0.035690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.736315in}}{\pgfqpoint{0.034217in}{0.736667in}}{\pgfqpoint{0.033333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.736667in}}{\pgfqpoint{0.031601in}{0.736315in}}{\pgfqpoint{0.030976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.735065in}}{\pgfqpoint{0.030000in}{0.734217in}}{\pgfqpoint{0.030000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.732449in}}{\pgfqpoint{0.030351in}{0.731601in}}{\pgfqpoint{0.030976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.730351in}}{\pgfqpoint{0.032449in}{0.730000in}}{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.730000in}}{\pgfqpoint{0.068399in}{0.730351in}}{\pgfqpoint{0.069024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.731601in}}{\pgfqpoint{0.070000in}{0.732449in}}{\pgfqpoint{0.070000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.734217in}}{\pgfqpoint{0.069649in}{0.735065in}}{\pgfqpoint{0.069024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.736315in}}{\pgfqpoint{0.067551in}{0.736667in}}{\pgfqpoint{0.066667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.736667in}}{\pgfqpoint{0.064935in}{0.736315in}}{\pgfqpoint{0.064310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.735065in}}{\pgfqpoint{0.063333in}{0.734217in}}{\pgfqpoint{0.063333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.732449in}}{\pgfqpoint{0.063685in}{0.731601in}}{\pgfqpoint{0.064310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.730351in}}{\pgfqpoint{0.065783in}{0.730000in}}{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.730000in}}{\pgfqpoint{0.101732in}{0.730351in}}{\pgfqpoint{0.102357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.731601in}}{\pgfqpoint{0.103333in}{0.732449in}}{\pgfqpoint{0.103333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.734217in}}{\pgfqpoint{0.102982in}{0.735065in}}{\pgfqpoint{0.102357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.736315in}}{\pgfqpoint{0.100884in}{0.736667in}}{\pgfqpoint{0.100000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.736667in}}{\pgfqpoint{0.098268in}{0.736315in}}{\pgfqpoint{0.097643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.735065in}}{\pgfqpoint{0.096667in}{0.734217in}}{\pgfqpoint{0.096667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.732449in}}{\pgfqpoint{0.097018in}{0.731601in}}{\pgfqpoint{0.097643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.730351in}}{\pgfqpoint{0.099116in}{0.730000in}}{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.730000in}}{\pgfqpoint{0.135065in}{0.730351in}}{\pgfqpoint{0.135690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.731601in}}{\pgfqpoint{0.136667in}{0.732449in}}{\pgfqpoint{0.136667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.734217in}}{\pgfqpoint{0.136315in}{0.735065in}}{\pgfqpoint{0.135690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.736315in}}{\pgfqpoint{0.134217in}{0.736667in}}{\pgfqpoint{0.133333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.736667in}}{\pgfqpoint{0.131601in}{0.736315in}}{\pgfqpoint{0.130976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.735065in}}{\pgfqpoint{0.130000in}{0.734217in}}{\pgfqpoint{0.130000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.732449in}}{\pgfqpoint{0.130351in}{0.731601in}}{\pgfqpoint{0.130976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.730351in}}{\pgfqpoint{0.132449in}{0.730000in}}{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.730000in}}{\pgfqpoint{0.168399in}{0.730351in}}{\pgfqpoint{0.169024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.731601in}}{\pgfqpoint{0.170000in}{0.732449in}}{\pgfqpoint{0.170000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.734217in}}{\pgfqpoint{0.169649in}{0.735065in}}{\pgfqpoint{0.169024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.736315in}}{\pgfqpoint{0.167551in}{0.736667in}}{\pgfqpoint{0.166667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.736667in}}{\pgfqpoint{0.164935in}{0.736315in}}{\pgfqpoint{0.164310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.735065in}}{\pgfqpoint{0.163333in}{0.734217in}}{\pgfqpoint{0.163333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.732449in}}{\pgfqpoint{0.163685in}{0.731601in}}{\pgfqpoint{0.164310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.730351in}}{\pgfqpoint{0.165783in}{0.730000in}}{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.730000in}}{\pgfqpoint{0.201732in}{0.730351in}}{\pgfqpoint{0.202357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.731601in}}{\pgfqpoint{0.203333in}{0.732449in}}{\pgfqpoint{0.203333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.734217in}}{\pgfqpoint{0.202982in}{0.735065in}}{\pgfqpoint{0.202357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.736315in}}{\pgfqpoint{0.200884in}{0.736667in}}{\pgfqpoint{0.200000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.736667in}}{\pgfqpoint{0.198268in}{0.736315in}}{\pgfqpoint{0.197643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.735065in}}{\pgfqpoint{0.196667in}{0.734217in}}{\pgfqpoint{0.196667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.732449in}}{\pgfqpoint{0.197018in}{0.731601in}}{\pgfqpoint{0.197643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.730351in}}{\pgfqpoint{0.199116in}{0.730000in}}{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.730000in}}{\pgfqpoint{0.235065in}{0.730351in}}{\pgfqpoint{0.235690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.731601in}}{\pgfqpoint{0.236667in}{0.732449in}}{\pgfqpoint{0.236667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.734217in}}{\pgfqpoint{0.236315in}{0.735065in}}{\pgfqpoint{0.235690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.736315in}}{\pgfqpoint{0.234217in}{0.736667in}}{\pgfqpoint{0.233333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.736667in}}{\pgfqpoint{0.231601in}{0.736315in}}{\pgfqpoint{0.230976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.735065in}}{\pgfqpoint{0.230000in}{0.734217in}}{\pgfqpoint{0.230000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.732449in}}{\pgfqpoint{0.230351in}{0.731601in}}{\pgfqpoint{0.230976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.730351in}}{\pgfqpoint{0.232449in}{0.730000in}}{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.730000in}}{\pgfqpoint{0.268399in}{0.730351in}}{\pgfqpoint{0.269024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.731601in}}{\pgfqpoint{0.270000in}{0.732449in}}{\pgfqpoint{0.270000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.734217in}}{\pgfqpoint{0.269649in}{0.735065in}}{\pgfqpoint{0.269024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.736315in}}{\pgfqpoint{0.267551in}{0.736667in}}{\pgfqpoint{0.266667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.736667in}}{\pgfqpoint{0.264935in}{0.736315in}}{\pgfqpoint{0.264310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.735065in}}{\pgfqpoint{0.263333in}{0.734217in}}{\pgfqpoint{0.263333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.732449in}}{\pgfqpoint{0.263685in}{0.731601in}}{\pgfqpoint{0.264310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.730351in}}{\pgfqpoint{0.265783in}{0.730000in}}{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.730000in}}{\pgfqpoint{0.301732in}{0.730351in}}{\pgfqpoint{0.302357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.731601in}}{\pgfqpoint{0.303333in}{0.732449in}}{\pgfqpoint{0.303333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.734217in}}{\pgfqpoint{0.302982in}{0.735065in}}{\pgfqpoint{0.302357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.736315in}}{\pgfqpoint{0.300884in}{0.736667in}}{\pgfqpoint{0.300000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.736667in}}{\pgfqpoint{0.298268in}{0.736315in}}{\pgfqpoint{0.297643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.735065in}}{\pgfqpoint{0.296667in}{0.734217in}}{\pgfqpoint{0.296667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.732449in}}{\pgfqpoint{0.297018in}{0.731601in}}{\pgfqpoint{0.297643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.730351in}}{\pgfqpoint{0.299116in}{0.730000in}}{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.730000in}}{\pgfqpoint{0.335065in}{0.730351in}}{\pgfqpoint{0.335690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.731601in}}{\pgfqpoint{0.336667in}{0.732449in}}{\pgfqpoint{0.336667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.734217in}}{\pgfqpoint{0.336315in}{0.735065in}}{\pgfqpoint{0.335690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.736315in}}{\pgfqpoint{0.334217in}{0.736667in}}{\pgfqpoint{0.333333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.736667in}}{\pgfqpoint{0.331601in}{0.736315in}}{\pgfqpoint{0.330976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.735065in}}{\pgfqpoint{0.330000in}{0.734217in}}{\pgfqpoint{0.330000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.732449in}}{\pgfqpoint{0.330351in}{0.731601in}}{\pgfqpoint{0.330976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.730351in}}{\pgfqpoint{0.332449in}{0.730000in}}{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.730000in}}{\pgfqpoint{0.368399in}{0.730351in}}{\pgfqpoint{0.369024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.731601in}}{\pgfqpoint{0.370000in}{0.732449in}}{\pgfqpoint{0.370000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.734217in}}{\pgfqpoint{0.369649in}{0.735065in}}{\pgfqpoint{0.369024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.736315in}}{\pgfqpoint{0.367551in}{0.736667in}}{\pgfqpoint{0.366667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.736667in}}{\pgfqpoint{0.364935in}{0.736315in}}{\pgfqpoint{0.364310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.735065in}}{\pgfqpoint{0.363333in}{0.734217in}}{\pgfqpoint{0.363333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.732449in}}{\pgfqpoint{0.363685in}{0.731601in}}{\pgfqpoint{0.364310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.730351in}}{\pgfqpoint{0.365783in}{0.730000in}}{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.730000in}}{\pgfqpoint{0.401732in}{0.730351in}}{\pgfqpoint{0.402357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.731601in}}{\pgfqpoint{0.403333in}{0.732449in}}{\pgfqpoint{0.403333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.734217in}}{\pgfqpoint{0.402982in}{0.735065in}}{\pgfqpoint{0.402357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.736315in}}{\pgfqpoint{0.400884in}{0.736667in}}{\pgfqpoint{0.400000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.736667in}}{\pgfqpoint{0.398268in}{0.736315in}}{\pgfqpoint{0.397643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.735065in}}{\pgfqpoint{0.396667in}{0.734217in}}{\pgfqpoint{0.396667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.732449in}}{\pgfqpoint{0.397018in}{0.731601in}}{\pgfqpoint{0.397643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.730351in}}{\pgfqpoint{0.399116in}{0.730000in}}{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.730000in}}{\pgfqpoint{0.435065in}{0.730351in}}{\pgfqpoint{0.435690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.731601in}}{\pgfqpoint{0.436667in}{0.732449in}}{\pgfqpoint{0.436667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.734217in}}{\pgfqpoint{0.436315in}{0.735065in}}{\pgfqpoint{0.435690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.736315in}}{\pgfqpoint{0.434217in}{0.736667in}}{\pgfqpoint{0.433333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.736667in}}{\pgfqpoint{0.431601in}{0.736315in}}{\pgfqpoint{0.430976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.735065in}}{\pgfqpoint{0.430000in}{0.734217in}}{\pgfqpoint{0.430000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.732449in}}{\pgfqpoint{0.430351in}{0.731601in}}{\pgfqpoint{0.430976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.730351in}}{\pgfqpoint{0.432449in}{0.730000in}}{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.730000in}}{\pgfqpoint{0.468399in}{0.730351in}}{\pgfqpoint{0.469024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.731601in}}{\pgfqpoint{0.470000in}{0.732449in}}{\pgfqpoint{0.470000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.734217in}}{\pgfqpoint{0.469649in}{0.735065in}}{\pgfqpoint{0.469024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.736315in}}{\pgfqpoint{0.467551in}{0.736667in}}{\pgfqpoint{0.466667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.736667in}}{\pgfqpoint{0.464935in}{0.736315in}}{\pgfqpoint{0.464310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.735065in}}{\pgfqpoint{0.463333in}{0.734217in}}{\pgfqpoint{0.463333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.732449in}}{\pgfqpoint{0.463685in}{0.731601in}}{\pgfqpoint{0.464310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.730351in}}{\pgfqpoint{0.465783in}{0.730000in}}{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.730000in}}{\pgfqpoint{0.501732in}{0.730351in}}{\pgfqpoint{0.502357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.731601in}}{\pgfqpoint{0.503333in}{0.732449in}}{\pgfqpoint{0.503333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.734217in}}{\pgfqpoint{0.502982in}{0.735065in}}{\pgfqpoint{0.502357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.736315in}}{\pgfqpoint{0.500884in}{0.736667in}}{\pgfqpoint{0.500000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.736667in}}{\pgfqpoint{0.498268in}{0.736315in}}{\pgfqpoint{0.497643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.735065in}}{\pgfqpoint{0.496667in}{0.734217in}}{\pgfqpoint{0.496667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.732449in}}{\pgfqpoint{0.497018in}{0.731601in}}{\pgfqpoint{0.497643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.730351in}}{\pgfqpoint{0.499116in}{0.730000in}}{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.730000in}}{\pgfqpoint{0.535065in}{0.730351in}}{\pgfqpoint{0.535690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.731601in}}{\pgfqpoint{0.536667in}{0.732449in}}{\pgfqpoint{0.536667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.734217in}}{\pgfqpoint{0.536315in}{0.735065in}}{\pgfqpoint{0.535690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.736315in}}{\pgfqpoint{0.534217in}{0.736667in}}{\pgfqpoint{0.533333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.736667in}}{\pgfqpoint{0.531601in}{0.736315in}}{\pgfqpoint{0.530976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.735065in}}{\pgfqpoint{0.530000in}{0.734217in}}{\pgfqpoint{0.530000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.732449in}}{\pgfqpoint{0.530351in}{0.731601in}}{\pgfqpoint{0.530976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.730351in}}{\pgfqpoint{0.532449in}{0.730000in}}{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.730000in}}{\pgfqpoint{0.568399in}{0.730351in}}{\pgfqpoint{0.569024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.731601in}}{\pgfqpoint{0.570000in}{0.732449in}}{\pgfqpoint{0.570000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.734217in}}{\pgfqpoint{0.569649in}{0.735065in}}{\pgfqpoint{0.569024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.736315in}}{\pgfqpoint{0.567551in}{0.736667in}}{\pgfqpoint{0.566667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.736667in}}{\pgfqpoint{0.564935in}{0.736315in}}{\pgfqpoint{0.564310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.735065in}}{\pgfqpoint{0.563333in}{0.734217in}}{\pgfqpoint{0.563333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.732449in}}{\pgfqpoint{0.563685in}{0.731601in}}{\pgfqpoint{0.564310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.730351in}}{\pgfqpoint{0.565783in}{0.730000in}}{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.730000in}}{\pgfqpoint{0.601732in}{0.730351in}}{\pgfqpoint{0.602357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.731601in}}{\pgfqpoint{0.603333in}{0.732449in}}{\pgfqpoint{0.603333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.734217in}}{\pgfqpoint{0.602982in}{0.735065in}}{\pgfqpoint{0.602357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.736315in}}{\pgfqpoint{0.600884in}{0.736667in}}{\pgfqpoint{0.600000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.736667in}}{\pgfqpoint{0.598268in}{0.736315in}}{\pgfqpoint{0.597643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.735065in}}{\pgfqpoint{0.596667in}{0.734217in}}{\pgfqpoint{0.596667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.732449in}}{\pgfqpoint{0.597018in}{0.731601in}}{\pgfqpoint{0.597643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.730351in}}{\pgfqpoint{0.599116in}{0.730000in}}{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.730000in}}{\pgfqpoint{0.635065in}{0.730351in}}{\pgfqpoint{0.635690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.731601in}}{\pgfqpoint{0.636667in}{0.732449in}}{\pgfqpoint{0.636667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.734217in}}{\pgfqpoint{0.636315in}{0.735065in}}{\pgfqpoint{0.635690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.736315in}}{\pgfqpoint{0.634217in}{0.736667in}}{\pgfqpoint{0.633333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.736667in}}{\pgfqpoint{0.631601in}{0.736315in}}{\pgfqpoint{0.630976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.735065in}}{\pgfqpoint{0.630000in}{0.734217in}}{\pgfqpoint{0.630000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.732449in}}{\pgfqpoint{0.630351in}{0.731601in}}{\pgfqpoint{0.630976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.730351in}}{\pgfqpoint{0.632449in}{0.730000in}}{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.730000in}}{\pgfqpoint{0.668399in}{0.730351in}}{\pgfqpoint{0.669024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.731601in}}{\pgfqpoint{0.670000in}{0.732449in}}{\pgfqpoint{0.670000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.734217in}}{\pgfqpoint{0.669649in}{0.735065in}}{\pgfqpoint{0.669024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.736315in}}{\pgfqpoint{0.667551in}{0.736667in}}{\pgfqpoint{0.666667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.736667in}}{\pgfqpoint{0.664935in}{0.736315in}}{\pgfqpoint{0.664310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.735065in}}{\pgfqpoint{0.663333in}{0.734217in}}{\pgfqpoint{0.663333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.732449in}}{\pgfqpoint{0.663685in}{0.731601in}}{\pgfqpoint{0.664310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.730351in}}{\pgfqpoint{0.665783in}{0.730000in}}{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.730000in}}{\pgfqpoint{0.701732in}{0.730351in}}{\pgfqpoint{0.702357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.731601in}}{\pgfqpoint{0.703333in}{0.732449in}}{\pgfqpoint{0.703333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.734217in}}{\pgfqpoint{0.702982in}{0.735065in}}{\pgfqpoint{0.702357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.736315in}}{\pgfqpoint{0.700884in}{0.736667in}}{\pgfqpoint{0.700000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.736667in}}{\pgfqpoint{0.698268in}{0.736315in}}{\pgfqpoint{0.697643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.735065in}}{\pgfqpoint{0.696667in}{0.734217in}}{\pgfqpoint{0.696667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.732449in}}{\pgfqpoint{0.697018in}{0.731601in}}{\pgfqpoint{0.697643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.730351in}}{\pgfqpoint{0.699116in}{0.730000in}}{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.730000in}}{\pgfqpoint{0.735065in}{0.730351in}}{\pgfqpoint{0.735690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.731601in}}{\pgfqpoint{0.736667in}{0.732449in}}{\pgfqpoint{0.736667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.734217in}}{\pgfqpoint{0.736315in}{0.735065in}}{\pgfqpoint{0.735690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.736315in}}{\pgfqpoint{0.734217in}{0.736667in}}{\pgfqpoint{0.733333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.736667in}}{\pgfqpoint{0.731601in}{0.736315in}}{\pgfqpoint{0.730976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.735065in}}{\pgfqpoint{0.730000in}{0.734217in}}{\pgfqpoint{0.730000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.732449in}}{\pgfqpoint{0.730351in}{0.731601in}}{\pgfqpoint{0.730976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.730351in}}{\pgfqpoint{0.732449in}{0.730000in}}{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.730000in}}{\pgfqpoint{0.768399in}{0.730351in}}{\pgfqpoint{0.769024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.731601in}}{\pgfqpoint{0.770000in}{0.732449in}}{\pgfqpoint{0.770000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.734217in}}{\pgfqpoint{0.769649in}{0.735065in}}{\pgfqpoint{0.769024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.736315in}}{\pgfqpoint{0.767551in}{0.736667in}}{\pgfqpoint{0.766667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.736667in}}{\pgfqpoint{0.764935in}{0.736315in}}{\pgfqpoint{0.764310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.735065in}}{\pgfqpoint{0.763333in}{0.734217in}}{\pgfqpoint{0.763333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.732449in}}{\pgfqpoint{0.763685in}{0.731601in}}{\pgfqpoint{0.764310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.730351in}}{\pgfqpoint{0.765783in}{0.730000in}}{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.730000in}}{\pgfqpoint{0.801732in}{0.730351in}}{\pgfqpoint{0.802357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.731601in}}{\pgfqpoint{0.803333in}{0.732449in}}{\pgfqpoint{0.803333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.734217in}}{\pgfqpoint{0.802982in}{0.735065in}}{\pgfqpoint{0.802357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.736315in}}{\pgfqpoint{0.800884in}{0.736667in}}{\pgfqpoint{0.800000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.736667in}}{\pgfqpoint{0.798268in}{0.736315in}}{\pgfqpoint{0.797643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.735065in}}{\pgfqpoint{0.796667in}{0.734217in}}{\pgfqpoint{0.796667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.732449in}}{\pgfqpoint{0.797018in}{0.731601in}}{\pgfqpoint{0.797643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.730351in}}{\pgfqpoint{0.799116in}{0.730000in}}{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.730000in}}{\pgfqpoint{0.835065in}{0.730351in}}{\pgfqpoint{0.835690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.731601in}}{\pgfqpoint{0.836667in}{0.732449in}}{\pgfqpoint{0.836667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.734217in}}{\pgfqpoint{0.836315in}{0.735065in}}{\pgfqpoint{0.835690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.736315in}}{\pgfqpoint{0.834217in}{0.736667in}}{\pgfqpoint{0.833333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.736667in}}{\pgfqpoint{0.831601in}{0.736315in}}{\pgfqpoint{0.830976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.735065in}}{\pgfqpoint{0.830000in}{0.734217in}}{\pgfqpoint{0.830000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.732449in}}{\pgfqpoint{0.830351in}{0.731601in}}{\pgfqpoint{0.830976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.730351in}}{\pgfqpoint{0.832449in}{0.730000in}}{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.730000in}}{\pgfqpoint{0.868399in}{0.730351in}}{\pgfqpoint{0.869024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.731601in}}{\pgfqpoint{0.870000in}{0.732449in}}{\pgfqpoint{0.870000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.734217in}}{\pgfqpoint{0.869649in}{0.735065in}}{\pgfqpoint{0.869024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.736315in}}{\pgfqpoint{0.867551in}{0.736667in}}{\pgfqpoint{0.866667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.736667in}}{\pgfqpoint{0.864935in}{0.736315in}}{\pgfqpoint{0.864310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.735065in}}{\pgfqpoint{0.863333in}{0.734217in}}{\pgfqpoint{0.863333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.732449in}}{\pgfqpoint{0.863685in}{0.731601in}}{\pgfqpoint{0.864310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.730351in}}{\pgfqpoint{0.865783in}{0.730000in}}{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.730000in}}{\pgfqpoint{0.901732in}{0.730351in}}{\pgfqpoint{0.902357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.731601in}}{\pgfqpoint{0.903333in}{0.732449in}}{\pgfqpoint{0.903333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.734217in}}{\pgfqpoint{0.902982in}{0.735065in}}{\pgfqpoint{0.902357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.736315in}}{\pgfqpoint{0.900884in}{0.736667in}}{\pgfqpoint{0.900000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.736667in}}{\pgfqpoint{0.898268in}{0.736315in}}{\pgfqpoint{0.897643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.735065in}}{\pgfqpoint{0.896667in}{0.734217in}}{\pgfqpoint{0.896667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.732449in}}{\pgfqpoint{0.897018in}{0.731601in}}{\pgfqpoint{0.897643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.730351in}}{\pgfqpoint{0.899116in}{0.730000in}}{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.730000in}}{\pgfqpoint{0.935065in}{0.730351in}}{\pgfqpoint{0.935690in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.731601in}}{\pgfqpoint{0.936667in}{0.732449in}}{\pgfqpoint{0.936667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.734217in}}{\pgfqpoint{0.936315in}{0.735065in}}{\pgfqpoint{0.935690in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.736315in}}{\pgfqpoint{0.934217in}{0.736667in}}{\pgfqpoint{0.933333in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.736667in}}{\pgfqpoint{0.931601in}{0.736315in}}{\pgfqpoint{0.930976in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.735065in}}{\pgfqpoint{0.930000in}{0.734217in}}{\pgfqpoint{0.930000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.732449in}}{\pgfqpoint{0.930351in}{0.731601in}}{\pgfqpoint{0.930976in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.730351in}}{\pgfqpoint{0.932449in}{0.730000in}}{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.730000in}}{\pgfqpoint{0.968399in}{0.730351in}}{\pgfqpoint{0.969024in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.731601in}}{\pgfqpoint{0.970000in}{0.732449in}}{\pgfqpoint{0.970000in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.734217in}}{\pgfqpoint{0.969649in}{0.735065in}}{\pgfqpoint{0.969024in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.736315in}}{\pgfqpoint{0.967551in}{0.736667in}}{\pgfqpoint{0.966667in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.736667in}}{\pgfqpoint{0.964935in}{0.736315in}}{\pgfqpoint{0.964310in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.735065in}}{\pgfqpoint{0.963333in}{0.734217in}}{\pgfqpoint{0.963333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.732449in}}{\pgfqpoint{0.963685in}{0.731601in}}{\pgfqpoint{0.964310in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.730351in}}{\pgfqpoint{0.965783in}{0.730000in}}{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.730000in}}{\pgfqpoint{1.001732in}{0.730351in}}{\pgfqpoint{1.002357in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.731601in}}{\pgfqpoint{1.003333in}{0.732449in}}{\pgfqpoint{1.003333in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.734217in}}{\pgfqpoint{1.002982in}{0.735065in}}{\pgfqpoint{1.002357in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.736315in}}{\pgfqpoint{1.000884in}{0.736667in}}{\pgfqpoint{1.000000in}{0.736667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.736667in}}{\pgfqpoint{0.998268in}{0.736315in}}{\pgfqpoint{0.997643in}{0.735690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.735065in}}{\pgfqpoint{0.996667in}{0.734217in}}{\pgfqpoint{0.996667in}{0.733333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.732449in}}{\pgfqpoint{0.997018in}{0.731601in}}{\pgfqpoint{0.997643in}{0.730976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.730351in}}{\pgfqpoint{0.999116in}{0.730000in}}{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.730000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.763333in}}{\pgfqpoint{0.018399in}{0.763685in}}{\pgfqpoint{0.019024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.764935in}}{\pgfqpoint{0.020000in}{0.765783in}}{\pgfqpoint{0.020000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.767551in}}{\pgfqpoint{0.019649in}{0.768399in}}{\pgfqpoint{0.019024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.769649in}}{\pgfqpoint{0.017551in}{0.770000in}}{\pgfqpoint{0.016667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.770000in}}{\pgfqpoint{0.014935in}{0.769649in}}{\pgfqpoint{0.014310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.768399in}}{\pgfqpoint{0.013333in}{0.767551in}}{\pgfqpoint{0.013333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.765783in}}{\pgfqpoint{0.013685in}{0.764935in}}{\pgfqpoint{0.014310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.763685in}}{\pgfqpoint{0.015783in}{0.763333in}}{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.763333in}}{\pgfqpoint{0.051732in}{0.763685in}}{\pgfqpoint{0.052357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.764935in}}{\pgfqpoint{0.053333in}{0.765783in}}{\pgfqpoint{0.053333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.767551in}}{\pgfqpoint{0.052982in}{0.768399in}}{\pgfqpoint{0.052357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.769649in}}{\pgfqpoint{0.050884in}{0.770000in}}{\pgfqpoint{0.050000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.770000in}}{\pgfqpoint{0.048268in}{0.769649in}}{\pgfqpoint{0.047643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.768399in}}{\pgfqpoint{0.046667in}{0.767551in}}{\pgfqpoint{0.046667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.765783in}}{\pgfqpoint{0.047018in}{0.764935in}}{\pgfqpoint{0.047643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.763685in}}{\pgfqpoint{0.049116in}{0.763333in}}{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.763333in}}{\pgfqpoint{0.085065in}{0.763685in}}{\pgfqpoint{0.085690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.764935in}}{\pgfqpoint{0.086667in}{0.765783in}}{\pgfqpoint{0.086667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.767551in}}{\pgfqpoint{0.086315in}{0.768399in}}{\pgfqpoint{0.085690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.769649in}}{\pgfqpoint{0.084217in}{0.770000in}}{\pgfqpoint{0.083333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.770000in}}{\pgfqpoint{0.081601in}{0.769649in}}{\pgfqpoint{0.080976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.768399in}}{\pgfqpoint{0.080000in}{0.767551in}}{\pgfqpoint{0.080000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.765783in}}{\pgfqpoint{0.080351in}{0.764935in}}{\pgfqpoint{0.080976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.763685in}}{\pgfqpoint{0.082449in}{0.763333in}}{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.763333in}}{\pgfqpoint{0.118399in}{0.763685in}}{\pgfqpoint{0.119024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.764935in}}{\pgfqpoint{0.120000in}{0.765783in}}{\pgfqpoint{0.120000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.767551in}}{\pgfqpoint{0.119649in}{0.768399in}}{\pgfqpoint{0.119024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.769649in}}{\pgfqpoint{0.117551in}{0.770000in}}{\pgfqpoint{0.116667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.770000in}}{\pgfqpoint{0.114935in}{0.769649in}}{\pgfqpoint{0.114310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.768399in}}{\pgfqpoint{0.113333in}{0.767551in}}{\pgfqpoint{0.113333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.765783in}}{\pgfqpoint{0.113685in}{0.764935in}}{\pgfqpoint{0.114310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.763685in}}{\pgfqpoint{0.115783in}{0.763333in}}{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.763333in}}{\pgfqpoint{0.151732in}{0.763685in}}{\pgfqpoint{0.152357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.764935in}}{\pgfqpoint{0.153333in}{0.765783in}}{\pgfqpoint{0.153333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.767551in}}{\pgfqpoint{0.152982in}{0.768399in}}{\pgfqpoint{0.152357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.769649in}}{\pgfqpoint{0.150884in}{0.770000in}}{\pgfqpoint{0.150000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.770000in}}{\pgfqpoint{0.148268in}{0.769649in}}{\pgfqpoint{0.147643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.768399in}}{\pgfqpoint{0.146667in}{0.767551in}}{\pgfqpoint{0.146667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.765783in}}{\pgfqpoint{0.147018in}{0.764935in}}{\pgfqpoint{0.147643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.763685in}}{\pgfqpoint{0.149116in}{0.763333in}}{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.763333in}}{\pgfqpoint{0.185065in}{0.763685in}}{\pgfqpoint{0.185690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.764935in}}{\pgfqpoint{0.186667in}{0.765783in}}{\pgfqpoint{0.186667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.767551in}}{\pgfqpoint{0.186315in}{0.768399in}}{\pgfqpoint{0.185690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.769649in}}{\pgfqpoint{0.184217in}{0.770000in}}{\pgfqpoint{0.183333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.770000in}}{\pgfqpoint{0.181601in}{0.769649in}}{\pgfqpoint{0.180976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.768399in}}{\pgfqpoint{0.180000in}{0.767551in}}{\pgfqpoint{0.180000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.765783in}}{\pgfqpoint{0.180351in}{0.764935in}}{\pgfqpoint{0.180976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.763685in}}{\pgfqpoint{0.182449in}{0.763333in}}{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.763333in}}{\pgfqpoint{0.218399in}{0.763685in}}{\pgfqpoint{0.219024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.764935in}}{\pgfqpoint{0.220000in}{0.765783in}}{\pgfqpoint{0.220000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.767551in}}{\pgfqpoint{0.219649in}{0.768399in}}{\pgfqpoint{0.219024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.769649in}}{\pgfqpoint{0.217551in}{0.770000in}}{\pgfqpoint{0.216667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.770000in}}{\pgfqpoint{0.214935in}{0.769649in}}{\pgfqpoint{0.214310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.768399in}}{\pgfqpoint{0.213333in}{0.767551in}}{\pgfqpoint{0.213333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.765783in}}{\pgfqpoint{0.213685in}{0.764935in}}{\pgfqpoint{0.214310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.763685in}}{\pgfqpoint{0.215783in}{0.763333in}}{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.763333in}}{\pgfqpoint{0.251732in}{0.763685in}}{\pgfqpoint{0.252357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.764935in}}{\pgfqpoint{0.253333in}{0.765783in}}{\pgfqpoint{0.253333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.767551in}}{\pgfqpoint{0.252982in}{0.768399in}}{\pgfqpoint{0.252357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.769649in}}{\pgfqpoint{0.250884in}{0.770000in}}{\pgfqpoint{0.250000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.770000in}}{\pgfqpoint{0.248268in}{0.769649in}}{\pgfqpoint{0.247643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.768399in}}{\pgfqpoint{0.246667in}{0.767551in}}{\pgfqpoint{0.246667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.765783in}}{\pgfqpoint{0.247018in}{0.764935in}}{\pgfqpoint{0.247643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.763685in}}{\pgfqpoint{0.249116in}{0.763333in}}{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.763333in}}{\pgfqpoint{0.285065in}{0.763685in}}{\pgfqpoint{0.285690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.764935in}}{\pgfqpoint{0.286667in}{0.765783in}}{\pgfqpoint{0.286667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.767551in}}{\pgfqpoint{0.286315in}{0.768399in}}{\pgfqpoint{0.285690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.769649in}}{\pgfqpoint{0.284217in}{0.770000in}}{\pgfqpoint{0.283333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.770000in}}{\pgfqpoint{0.281601in}{0.769649in}}{\pgfqpoint{0.280976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.768399in}}{\pgfqpoint{0.280000in}{0.767551in}}{\pgfqpoint{0.280000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.765783in}}{\pgfqpoint{0.280351in}{0.764935in}}{\pgfqpoint{0.280976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.763685in}}{\pgfqpoint{0.282449in}{0.763333in}}{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.763333in}}{\pgfqpoint{0.318399in}{0.763685in}}{\pgfqpoint{0.319024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.764935in}}{\pgfqpoint{0.320000in}{0.765783in}}{\pgfqpoint{0.320000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.767551in}}{\pgfqpoint{0.319649in}{0.768399in}}{\pgfqpoint{0.319024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.769649in}}{\pgfqpoint{0.317551in}{0.770000in}}{\pgfqpoint{0.316667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.770000in}}{\pgfqpoint{0.314935in}{0.769649in}}{\pgfqpoint{0.314310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.768399in}}{\pgfqpoint{0.313333in}{0.767551in}}{\pgfqpoint{0.313333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.765783in}}{\pgfqpoint{0.313685in}{0.764935in}}{\pgfqpoint{0.314310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.763685in}}{\pgfqpoint{0.315783in}{0.763333in}}{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.763333in}}{\pgfqpoint{0.351732in}{0.763685in}}{\pgfqpoint{0.352357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.764935in}}{\pgfqpoint{0.353333in}{0.765783in}}{\pgfqpoint{0.353333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.767551in}}{\pgfqpoint{0.352982in}{0.768399in}}{\pgfqpoint{0.352357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.769649in}}{\pgfqpoint{0.350884in}{0.770000in}}{\pgfqpoint{0.350000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.770000in}}{\pgfqpoint{0.348268in}{0.769649in}}{\pgfqpoint{0.347643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.768399in}}{\pgfqpoint{0.346667in}{0.767551in}}{\pgfqpoint{0.346667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.765783in}}{\pgfqpoint{0.347018in}{0.764935in}}{\pgfqpoint{0.347643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.763685in}}{\pgfqpoint{0.349116in}{0.763333in}}{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.763333in}}{\pgfqpoint{0.385065in}{0.763685in}}{\pgfqpoint{0.385690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.764935in}}{\pgfqpoint{0.386667in}{0.765783in}}{\pgfqpoint{0.386667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.767551in}}{\pgfqpoint{0.386315in}{0.768399in}}{\pgfqpoint{0.385690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.769649in}}{\pgfqpoint{0.384217in}{0.770000in}}{\pgfqpoint{0.383333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.770000in}}{\pgfqpoint{0.381601in}{0.769649in}}{\pgfqpoint{0.380976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.768399in}}{\pgfqpoint{0.380000in}{0.767551in}}{\pgfqpoint{0.380000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.765783in}}{\pgfqpoint{0.380351in}{0.764935in}}{\pgfqpoint{0.380976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.763685in}}{\pgfqpoint{0.382449in}{0.763333in}}{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.763333in}}{\pgfqpoint{0.418399in}{0.763685in}}{\pgfqpoint{0.419024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.764935in}}{\pgfqpoint{0.420000in}{0.765783in}}{\pgfqpoint{0.420000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.767551in}}{\pgfqpoint{0.419649in}{0.768399in}}{\pgfqpoint{0.419024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.769649in}}{\pgfqpoint{0.417551in}{0.770000in}}{\pgfqpoint{0.416667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.770000in}}{\pgfqpoint{0.414935in}{0.769649in}}{\pgfqpoint{0.414310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.768399in}}{\pgfqpoint{0.413333in}{0.767551in}}{\pgfqpoint{0.413333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.765783in}}{\pgfqpoint{0.413685in}{0.764935in}}{\pgfqpoint{0.414310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.763685in}}{\pgfqpoint{0.415783in}{0.763333in}}{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.763333in}}{\pgfqpoint{0.451732in}{0.763685in}}{\pgfqpoint{0.452357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.764935in}}{\pgfqpoint{0.453333in}{0.765783in}}{\pgfqpoint{0.453333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.767551in}}{\pgfqpoint{0.452982in}{0.768399in}}{\pgfqpoint{0.452357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.769649in}}{\pgfqpoint{0.450884in}{0.770000in}}{\pgfqpoint{0.450000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.770000in}}{\pgfqpoint{0.448268in}{0.769649in}}{\pgfqpoint{0.447643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.768399in}}{\pgfqpoint{0.446667in}{0.767551in}}{\pgfqpoint{0.446667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.765783in}}{\pgfqpoint{0.447018in}{0.764935in}}{\pgfqpoint{0.447643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.763685in}}{\pgfqpoint{0.449116in}{0.763333in}}{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.763333in}}{\pgfqpoint{0.485065in}{0.763685in}}{\pgfqpoint{0.485690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.764935in}}{\pgfqpoint{0.486667in}{0.765783in}}{\pgfqpoint{0.486667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.767551in}}{\pgfqpoint{0.486315in}{0.768399in}}{\pgfqpoint{0.485690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.769649in}}{\pgfqpoint{0.484217in}{0.770000in}}{\pgfqpoint{0.483333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.770000in}}{\pgfqpoint{0.481601in}{0.769649in}}{\pgfqpoint{0.480976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.768399in}}{\pgfqpoint{0.480000in}{0.767551in}}{\pgfqpoint{0.480000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.765783in}}{\pgfqpoint{0.480351in}{0.764935in}}{\pgfqpoint{0.480976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.763685in}}{\pgfqpoint{0.482449in}{0.763333in}}{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.763333in}}{\pgfqpoint{0.518399in}{0.763685in}}{\pgfqpoint{0.519024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.764935in}}{\pgfqpoint{0.520000in}{0.765783in}}{\pgfqpoint{0.520000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.767551in}}{\pgfqpoint{0.519649in}{0.768399in}}{\pgfqpoint{0.519024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.769649in}}{\pgfqpoint{0.517551in}{0.770000in}}{\pgfqpoint{0.516667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.770000in}}{\pgfqpoint{0.514935in}{0.769649in}}{\pgfqpoint{0.514310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.768399in}}{\pgfqpoint{0.513333in}{0.767551in}}{\pgfqpoint{0.513333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.765783in}}{\pgfqpoint{0.513685in}{0.764935in}}{\pgfqpoint{0.514310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.763685in}}{\pgfqpoint{0.515783in}{0.763333in}}{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.763333in}}{\pgfqpoint{0.551732in}{0.763685in}}{\pgfqpoint{0.552357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.764935in}}{\pgfqpoint{0.553333in}{0.765783in}}{\pgfqpoint{0.553333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.767551in}}{\pgfqpoint{0.552982in}{0.768399in}}{\pgfqpoint{0.552357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.769649in}}{\pgfqpoint{0.550884in}{0.770000in}}{\pgfqpoint{0.550000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.770000in}}{\pgfqpoint{0.548268in}{0.769649in}}{\pgfqpoint{0.547643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.768399in}}{\pgfqpoint{0.546667in}{0.767551in}}{\pgfqpoint{0.546667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.765783in}}{\pgfqpoint{0.547018in}{0.764935in}}{\pgfqpoint{0.547643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.763685in}}{\pgfqpoint{0.549116in}{0.763333in}}{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.763333in}}{\pgfqpoint{0.585065in}{0.763685in}}{\pgfqpoint{0.585690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.764935in}}{\pgfqpoint{0.586667in}{0.765783in}}{\pgfqpoint{0.586667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.767551in}}{\pgfqpoint{0.586315in}{0.768399in}}{\pgfqpoint{0.585690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.769649in}}{\pgfqpoint{0.584217in}{0.770000in}}{\pgfqpoint{0.583333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.770000in}}{\pgfqpoint{0.581601in}{0.769649in}}{\pgfqpoint{0.580976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.768399in}}{\pgfqpoint{0.580000in}{0.767551in}}{\pgfqpoint{0.580000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.765783in}}{\pgfqpoint{0.580351in}{0.764935in}}{\pgfqpoint{0.580976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.763685in}}{\pgfqpoint{0.582449in}{0.763333in}}{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.763333in}}{\pgfqpoint{0.618399in}{0.763685in}}{\pgfqpoint{0.619024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.764935in}}{\pgfqpoint{0.620000in}{0.765783in}}{\pgfqpoint{0.620000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.767551in}}{\pgfqpoint{0.619649in}{0.768399in}}{\pgfqpoint{0.619024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.769649in}}{\pgfqpoint{0.617551in}{0.770000in}}{\pgfqpoint{0.616667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.770000in}}{\pgfqpoint{0.614935in}{0.769649in}}{\pgfqpoint{0.614310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.768399in}}{\pgfqpoint{0.613333in}{0.767551in}}{\pgfqpoint{0.613333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.765783in}}{\pgfqpoint{0.613685in}{0.764935in}}{\pgfqpoint{0.614310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.763685in}}{\pgfqpoint{0.615783in}{0.763333in}}{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.763333in}}{\pgfqpoint{0.651732in}{0.763685in}}{\pgfqpoint{0.652357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.764935in}}{\pgfqpoint{0.653333in}{0.765783in}}{\pgfqpoint{0.653333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.767551in}}{\pgfqpoint{0.652982in}{0.768399in}}{\pgfqpoint{0.652357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.769649in}}{\pgfqpoint{0.650884in}{0.770000in}}{\pgfqpoint{0.650000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.770000in}}{\pgfqpoint{0.648268in}{0.769649in}}{\pgfqpoint{0.647643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.768399in}}{\pgfqpoint{0.646667in}{0.767551in}}{\pgfqpoint{0.646667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.765783in}}{\pgfqpoint{0.647018in}{0.764935in}}{\pgfqpoint{0.647643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.763685in}}{\pgfqpoint{0.649116in}{0.763333in}}{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.763333in}}{\pgfqpoint{0.685065in}{0.763685in}}{\pgfqpoint{0.685690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.764935in}}{\pgfqpoint{0.686667in}{0.765783in}}{\pgfqpoint{0.686667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.767551in}}{\pgfqpoint{0.686315in}{0.768399in}}{\pgfqpoint{0.685690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.769649in}}{\pgfqpoint{0.684217in}{0.770000in}}{\pgfqpoint{0.683333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.770000in}}{\pgfqpoint{0.681601in}{0.769649in}}{\pgfqpoint{0.680976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.768399in}}{\pgfqpoint{0.680000in}{0.767551in}}{\pgfqpoint{0.680000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.765783in}}{\pgfqpoint{0.680351in}{0.764935in}}{\pgfqpoint{0.680976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.763685in}}{\pgfqpoint{0.682449in}{0.763333in}}{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.763333in}}{\pgfqpoint{0.718399in}{0.763685in}}{\pgfqpoint{0.719024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.764935in}}{\pgfqpoint{0.720000in}{0.765783in}}{\pgfqpoint{0.720000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.767551in}}{\pgfqpoint{0.719649in}{0.768399in}}{\pgfqpoint{0.719024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.769649in}}{\pgfqpoint{0.717551in}{0.770000in}}{\pgfqpoint{0.716667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.770000in}}{\pgfqpoint{0.714935in}{0.769649in}}{\pgfqpoint{0.714310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.768399in}}{\pgfqpoint{0.713333in}{0.767551in}}{\pgfqpoint{0.713333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.765783in}}{\pgfqpoint{0.713685in}{0.764935in}}{\pgfqpoint{0.714310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.763685in}}{\pgfqpoint{0.715783in}{0.763333in}}{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.763333in}}{\pgfqpoint{0.751732in}{0.763685in}}{\pgfqpoint{0.752357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.764935in}}{\pgfqpoint{0.753333in}{0.765783in}}{\pgfqpoint{0.753333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.767551in}}{\pgfqpoint{0.752982in}{0.768399in}}{\pgfqpoint{0.752357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.769649in}}{\pgfqpoint{0.750884in}{0.770000in}}{\pgfqpoint{0.750000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.770000in}}{\pgfqpoint{0.748268in}{0.769649in}}{\pgfqpoint{0.747643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.768399in}}{\pgfqpoint{0.746667in}{0.767551in}}{\pgfqpoint{0.746667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.765783in}}{\pgfqpoint{0.747018in}{0.764935in}}{\pgfqpoint{0.747643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.763685in}}{\pgfqpoint{0.749116in}{0.763333in}}{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.763333in}}{\pgfqpoint{0.785065in}{0.763685in}}{\pgfqpoint{0.785690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.764935in}}{\pgfqpoint{0.786667in}{0.765783in}}{\pgfqpoint{0.786667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.767551in}}{\pgfqpoint{0.786315in}{0.768399in}}{\pgfqpoint{0.785690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.769649in}}{\pgfqpoint{0.784217in}{0.770000in}}{\pgfqpoint{0.783333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.770000in}}{\pgfqpoint{0.781601in}{0.769649in}}{\pgfqpoint{0.780976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.768399in}}{\pgfqpoint{0.780000in}{0.767551in}}{\pgfqpoint{0.780000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.765783in}}{\pgfqpoint{0.780351in}{0.764935in}}{\pgfqpoint{0.780976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.763685in}}{\pgfqpoint{0.782449in}{0.763333in}}{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.763333in}}{\pgfqpoint{0.818399in}{0.763685in}}{\pgfqpoint{0.819024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.764935in}}{\pgfqpoint{0.820000in}{0.765783in}}{\pgfqpoint{0.820000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.767551in}}{\pgfqpoint{0.819649in}{0.768399in}}{\pgfqpoint{0.819024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.769649in}}{\pgfqpoint{0.817551in}{0.770000in}}{\pgfqpoint{0.816667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.770000in}}{\pgfqpoint{0.814935in}{0.769649in}}{\pgfqpoint{0.814310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.768399in}}{\pgfqpoint{0.813333in}{0.767551in}}{\pgfqpoint{0.813333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.765783in}}{\pgfqpoint{0.813685in}{0.764935in}}{\pgfqpoint{0.814310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.763685in}}{\pgfqpoint{0.815783in}{0.763333in}}{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.763333in}}{\pgfqpoint{0.851732in}{0.763685in}}{\pgfqpoint{0.852357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.764935in}}{\pgfqpoint{0.853333in}{0.765783in}}{\pgfqpoint{0.853333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.767551in}}{\pgfqpoint{0.852982in}{0.768399in}}{\pgfqpoint{0.852357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.769649in}}{\pgfqpoint{0.850884in}{0.770000in}}{\pgfqpoint{0.850000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.770000in}}{\pgfqpoint{0.848268in}{0.769649in}}{\pgfqpoint{0.847643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.768399in}}{\pgfqpoint{0.846667in}{0.767551in}}{\pgfqpoint{0.846667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.765783in}}{\pgfqpoint{0.847018in}{0.764935in}}{\pgfqpoint{0.847643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.763685in}}{\pgfqpoint{0.849116in}{0.763333in}}{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.763333in}}{\pgfqpoint{0.885065in}{0.763685in}}{\pgfqpoint{0.885690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.764935in}}{\pgfqpoint{0.886667in}{0.765783in}}{\pgfqpoint{0.886667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.767551in}}{\pgfqpoint{0.886315in}{0.768399in}}{\pgfqpoint{0.885690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.769649in}}{\pgfqpoint{0.884217in}{0.770000in}}{\pgfqpoint{0.883333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.770000in}}{\pgfqpoint{0.881601in}{0.769649in}}{\pgfqpoint{0.880976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.768399in}}{\pgfqpoint{0.880000in}{0.767551in}}{\pgfqpoint{0.880000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.765783in}}{\pgfqpoint{0.880351in}{0.764935in}}{\pgfqpoint{0.880976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.763685in}}{\pgfqpoint{0.882449in}{0.763333in}}{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.763333in}}{\pgfqpoint{0.918399in}{0.763685in}}{\pgfqpoint{0.919024in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.764935in}}{\pgfqpoint{0.920000in}{0.765783in}}{\pgfqpoint{0.920000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.767551in}}{\pgfqpoint{0.919649in}{0.768399in}}{\pgfqpoint{0.919024in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.769649in}}{\pgfqpoint{0.917551in}{0.770000in}}{\pgfqpoint{0.916667in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.770000in}}{\pgfqpoint{0.914935in}{0.769649in}}{\pgfqpoint{0.914310in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.768399in}}{\pgfqpoint{0.913333in}{0.767551in}}{\pgfqpoint{0.913333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.765783in}}{\pgfqpoint{0.913685in}{0.764935in}}{\pgfqpoint{0.914310in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.763685in}}{\pgfqpoint{0.915783in}{0.763333in}}{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.763333in}}{\pgfqpoint{0.951732in}{0.763685in}}{\pgfqpoint{0.952357in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.764935in}}{\pgfqpoint{0.953333in}{0.765783in}}{\pgfqpoint{0.953333in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.767551in}}{\pgfqpoint{0.952982in}{0.768399in}}{\pgfqpoint{0.952357in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.769649in}}{\pgfqpoint{0.950884in}{0.770000in}}{\pgfqpoint{0.950000in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.770000in}}{\pgfqpoint{0.948268in}{0.769649in}}{\pgfqpoint{0.947643in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.768399in}}{\pgfqpoint{0.946667in}{0.767551in}}{\pgfqpoint{0.946667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.765783in}}{\pgfqpoint{0.947018in}{0.764935in}}{\pgfqpoint{0.947643in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.763685in}}{\pgfqpoint{0.949116in}{0.763333in}}{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.763333in}}{\pgfqpoint{0.985065in}{0.763685in}}{\pgfqpoint{0.985690in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.764935in}}{\pgfqpoint{0.986667in}{0.765783in}}{\pgfqpoint{0.986667in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.767551in}}{\pgfqpoint{0.986315in}{0.768399in}}{\pgfqpoint{0.985690in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.769649in}}{\pgfqpoint{0.984217in}{0.770000in}}{\pgfqpoint{0.983333in}{0.770000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.770000in}}{\pgfqpoint{0.981601in}{0.769649in}}{\pgfqpoint{0.980976in}{0.769024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.768399in}}{\pgfqpoint{0.980000in}{0.767551in}}{\pgfqpoint{0.980000in}{0.766667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.765783in}}{\pgfqpoint{0.980351in}{0.764935in}}{\pgfqpoint{0.980976in}{0.764310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.763685in}}{\pgfqpoint{0.982449in}{0.763333in}}{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.763333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.796667in}}{\pgfqpoint{0.001732in}{0.797018in}}{\pgfqpoint{0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.798268in}}{\pgfqpoint{0.003333in}{0.799116in}}{\pgfqpoint{0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.800884in}}{\pgfqpoint{0.002982in}{0.801732in}}{\pgfqpoint{0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.802982in}}{\pgfqpoint{0.000884in}{0.803333in}}{\pgfqpoint{0.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.803333in}}{\pgfqpoint{-0.001732in}{0.802982in}}{\pgfqpoint{-0.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.801732in}}{\pgfqpoint{-0.003333in}{0.800884in}}{\pgfqpoint{-0.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.799116in}}{\pgfqpoint{-0.002982in}{0.798268in}}{\pgfqpoint{-0.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.797018in}}{\pgfqpoint{-0.000884in}{0.796667in}}{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.796667in}}{\pgfqpoint{0.035065in}{0.797018in}}{\pgfqpoint{0.035690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.798268in}}{\pgfqpoint{0.036667in}{0.799116in}}{\pgfqpoint{0.036667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.800884in}}{\pgfqpoint{0.036315in}{0.801732in}}{\pgfqpoint{0.035690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.802982in}}{\pgfqpoint{0.034217in}{0.803333in}}{\pgfqpoint{0.033333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.803333in}}{\pgfqpoint{0.031601in}{0.802982in}}{\pgfqpoint{0.030976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.801732in}}{\pgfqpoint{0.030000in}{0.800884in}}{\pgfqpoint{0.030000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.799116in}}{\pgfqpoint{0.030351in}{0.798268in}}{\pgfqpoint{0.030976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.797018in}}{\pgfqpoint{0.032449in}{0.796667in}}{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.796667in}}{\pgfqpoint{0.068399in}{0.797018in}}{\pgfqpoint{0.069024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.798268in}}{\pgfqpoint{0.070000in}{0.799116in}}{\pgfqpoint{0.070000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.800884in}}{\pgfqpoint{0.069649in}{0.801732in}}{\pgfqpoint{0.069024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.802982in}}{\pgfqpoint{0.067551in}{0.803333in}}{\pgfqpoint{0.066667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.803333in}}{\pgfqpoint{0.064935in}{0.802982in}}{\pgfqpoint{0.064310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.801732in}}{\pgfqpoint{0.063333in}{0.800884in}}{\pgfqpoint{0.063333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.799116in}}{\pgfqpoint{0.063685in}{0.798268in}}{\pgfqpoint{0.064310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.797018in}}{\pgfqpoint{0.065783in}{0.796667in}}{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.796667in}}{\pgfqpoint{0.101732in}{0.797018in}}{\pgfqpoint{0.102357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.798268in}}{\pgfqpoint{0.103333in}{0.799116in}}{\pgfqpoint{0.103333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.800884in}}{\pgfqpoint{0.102982in}{0.801732in}}{\pgfqpoint{0.102357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.802982in}}{\pgfqpoint{0.100884in}{0.803333in}}{\pgfqpoint{0.100000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.803333in}}{\pgfqpoint{0.098268in}{0.802982in}}{\pgfqpoint{0.097643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.801732in}}{\pgfqpoint{0.096667in}{0.800884in}}{\pgfqpoint{0.096667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.799116in}}{\pgfqpoint{0.097018in}{0.798268in}}{\pgfqpoint{0.097643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.797018in}}{\pgfqpoint{0.099116in}{0.796667in}}{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.796667in}}{\pgfqpoint{0.135065in}{0.797018in}}{\pgfqpoint{0.135690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.798268in}}{\pgfqpoint{0.136667in}{0.799116in}}{\pgfqpoint{0.136667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.800884in}}{\pgfqpoint{0.136315in}{0.801732in}}{\pgfqpoint{0.135690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.802982in}}{\pgfqpoint{0.134217in}{0.803333in}}{\pgfqpoint{0.133333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.803333in}}{\pgfqpoint{0.131601in}{0.802982in}}{\pgfqpoint{0.130976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.801732in}}{\pgfqpoint{0.130000in}{0.800884in}}{\pgfqpoint{0.130000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.799116in}}{\pgfqpoint{0.130351in}{0.798268in}}{\pgfqpoint{0.130976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.797018in}}{\pgfqpoint{0.132449in}{0.796667in}}{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.796667in}}{\pgfqpoint{0.168399in}{0.797018in}}{\pgfqpoint{0.169024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.798268in}}{\pgfqpoint{0.170000in}{0.799116in}}{\pgfqpoint{0.170000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.800884in}}{\pgfqpoint{0.169649in}{0.801732in}}{\pgfqpoint{0.169024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.802982in}}{\pgfqpoint{0.167551in}{0.803333in}}{\pgfqpoint{0.166667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.803333in}}{\pgfqpoint{0.164935in}{0.802982in}}{\pgfqpoint{0.164310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.801732in}}{\pgfqpoint{0.163333in}{0.800884in}}{\pgfqpoint{0.163333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.799116in}}{\pgfqpoint{0.163685in}{0.798268in}}{\pgfqpoint{0.164310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.797018in}}{\pgfqpoint{0.165783in}{0.796667in}}{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.796667in}}{\pgfqpoint{0.201732in}{0.797018in}}{\pgfqpoint{0.202357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.798268in}}{\pgfqpoint{0.203333in}{0.799116in}}{\pgfqpoint{0.203333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.800884in}}{\pgfqpoint{0.202982in}{0.801732in}}{\pgfqpoint{0.202357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.802982in}}{\pgfqpoint{0.200884in}{0.803333in}}{\pgfqpoint{0.200000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.803333in}}{\pgfqpoint{0.198268in}{0.802982in}}{\pgfqpoint{0.197643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.801732in}}{\pgfqpoint{0.196667in}{0.800884in}}{\pgfqpoint{0.196667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.799116in}}{\pgfqpoint{0.197018in}{0.798268in}}{\pgfqpoint{0.197643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.797018in}}{\pgfqpoint{0.199116in}{0.796667in}}{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.796667in}}{\pgfqpoint{0.235065in}{0.797018in}}{\pgfqpoint{0.235690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.798268in}}{\pgfqpoint{0.236667in}{0.799116in}}{\pgfqpoint{0.236667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.800884in}}{\pgfqpoint{0.236315in}{0.801732in}}{\pgfqpoint{0.235690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.802982in}}{\pgfqpoint{0.234217in}{0.803333in}}{\pgfqpoint{0.233333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.803333in}}{\pgfqpoint{0.231601in}{0.802982in}}{\pgfqpoint{0.230976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.801732in}}{\pgfqpoint{0.230000in}{0.800884in}}{\pgfqpoint{0.230000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.799116in}}{\pgfqpoint{0.230351in}{0.798268in}}{\pgfqpoint{0.230976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.797018in}}{\pgfqpoint{0.232449in}{0.796667in}}{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.796667in}}{\pgfqpoint{0.268399in}{0.797018in}}{\pgfqpoint{0.269024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.798268in}}{\pgfqpoint{0.270000in}{0.799116in}}{\pgfqpoint{0.270000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.800884in}}{\pgfqpoint{0.269649in}{0.801732in}}{\pgfqpoint{0.269024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.802982in}}{\pgfqpoint{0.267551in}{0.803333in}}{\pgfqpoint{0.266667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.803333in}}{\pgfqpoint{0.264935in}{0.802982in}}{\pgfqpoint{0.264310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.801732in}}{\pgfqpoint{0.263333in}{0.800884in}}{\pgfqpoint{0.263333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.799116in}}{\pgfqpoint{0.263685in}{0.798268in}}{\pgfqpoint{0.264310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.797018in}}{\pgfqpoint{0.265783in}{0.796667in}}{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.796667in}}{\pgfqpoint{0.301732in}{0.797018in}}{\pgfqpoint{0.302357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.798268in}}{\pgfqpoint{0.303333in}{0.799116in}}{\pgfqpoint{0.303333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.800884in}}{\pgfqpoint{0.302982in}{0.801732in}}{\pgfqpoint{0.302357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.802982in}}{\pgfqpoint{0.300884in}{0.803333in}}{\pgfqpoint{0.300000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.803333in}}{\pgfqpoint{0.298268in}{0.802982in}}{\pgfqpoint{0.297643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.801732in}}{\pgfqpoint{0.296667in}{0.800884in}}{\pgfqpoint{0.296667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.799116in}}{\pgfqpoint{0.297018in}{0.798268in}}{\pgfqpoint{0.297643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.797018in}}{\pgfqpoint{0.299116in}{0.796667in}}{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.796667in}}{\pgfqpoint{0.335065in}{0.797018in}}{\pgfqpoint{0.335690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.798268in}}{\pgfqpoint{0.336667in}{0.799116in}}{\pgfqpoint{0.336667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.800884in}}{\pgfqpoint{0.336315in}{0.801732in}}{\pgfqpoint{0.335690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.802982in}}{\pgfqpoint{0.334217in}{0.803333in}}{\pgfqpoint{0.333333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.803333in}}{\pgfqpoint{0.331601in}{0.802982in}}{\pgfqpoint{0.330976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.801732in}}{\pgfqpoint{0.330000in}{0.800884in}}{\pgfqpoint{0.330000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.799116in}}{\pgfqpoint{0.330351in}{0.798268in}}{\pgfqpoint{0.330976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.797018in}}{\pgfqpoint{0.332449in}{0.796667in}}{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.796667in}}{\pgfqpoint{0.368399in}{0.797018in}}{\pgfqpoint{0.369024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.798268in}}{\pgfqpoint{0.370000in}{0.799116in}}{\pgfqpoint{0.370000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.800884in}}{\pgfqpoint{0.369649in}{0.801732in}}{\pgfqpoint{0.369024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.802982in}}{\pgfqpoint{0.367551in}{0.803333in}}{\pgfqpoint{0.366667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.803333in}}{\pgfqpoint{0.364935in}{0.802982in}}{\pgfqpoint{0.364310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.801732in}}{\pgfqpoint{0.363333in}{0.800884in}}{\pgfqpoint{0.363333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.799116in}}{\pgfqpoint{0.363685in}{0.798268in}}{\pgfqpoint{0.364310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.797018in}}{\pgfqpoint{0.365783in}{0.796667in}}{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.796667in}}{\pgfqpoint{0.401732in}{0.797018in}}{\pgfqpoint{0.402357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.798268in}}{\pgfqpoint{0.403333in}{0.799116in}}{\pgfqpoint{0.403333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.800884in}}{\pgfqpoint{0.402982in}{0.801732in}}{\pgfqpoint{0.402357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.802982in}}{\pgfqpoint{0.400884in}{0.803333in}}{\pgfqpoint{0.400000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.803333in}}{\pgfqpoint{0.398268in}{0.802982in}}{\pgfqpoint{0.397643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.801732in}}{\pgfqpoint{0.396667in}{0.800884in}}{\pgfqpoint{0.396667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.799116in}}{\pgfqpoint{0.397018in}{0.798268in}}{\pgfqpoint{0.397643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.797018in}}{\pgfqpoint{0.399116in}{0.796667in}}{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.796667in}}{\pgfqpoint{0.435065in}{0.797018in}}{\pgfqpoint{0.435690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.798268in}}{\pgfqpoint{0.436667in}{0.799116in}}{\pgfqpoint{0.436667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.800884in}}{\pgfqpoint{0.436315in}{0.801732in}}{\pgfqpoint{0.435690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.802982in}}{\pgfqpoint{0.434217in}{0.803333in}}{\pgfqpoint{0.433333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.803333in}}{\pgfqpoint{0.431601in}{0.802982in}}{\pgfqpoint{0.430976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.801732in}}{\pgfqpoint{0.430000in}{0.800884in}}{\pgfqpoint{0.430000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.799116in}}{\pgfqpoint{0.430351in}{0.798268in}}{\pgfqpoint{0.430976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.797018in}}{\pgfqpoint{0.432449in}{0.796667in}}{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.796667in}}{\pgfqpoint{0.468399in}{0.797018in}}{\pgfqpoint{0.469024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.798268in}}{\pgfqpoint{0.470000in}{0.799116in}}{\pgfqpoint{0.470000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.800884in}}{\pgfqpoint{0.469649in}{0.801732in}}{\pgfqpoint{0.469024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.802982in}}{\pgfqpoint{0.467551in}{0.803333in}}{\pgfqpoint{0.466667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.803333in}}{\pgfqpoint{0.464935in}{0.802982in}}{\pgfqpoint{0.464310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.801732in}}{\pgfqpoint{0.463333in}{0.800884in}}{\pgfqpoint{0.463333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.799116in}}{\pgfqpoint{0.463685in}{0.798268in}}{\pgfqpoint{0.464310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.797018in}}{\pgfqpoint{0.465783in}{0.796667in}}{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.796667in}}{\pgfqpoint{0.501732in}{0.797018in}}{\pgfqpoint{0.502357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.798268in}}{\pgfqpoint{0.503333in}{0.799116in}}{\pgfqpoint{0.503333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.800884in}}{\pgfqpoint{0.502982in}{0.801732in}}{\pgfqpoint{0.502357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.802982in}}{\pgfqpoint{0.500884in}{0.803333in}}{\pgfqpoint{0.500000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.803333in}}{\pgfqpoint{0.498268in}{0.802982in}}{\pgfqpoint{0.497643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.801732in}}{\pgfqpoint{0.496667in}{0.800884in}}{\pgfqpoint{0.496667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.799116in}}{\pgfqpoint{0.497018in}{0.798268in}}{\pgfqpoint{0.497643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.797018in}}{\pgfqpoint{0.499116in}{0.796667in}}{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.796667in}}{\pgfqpoint{0.535065in}{0.797018in}}{\pgfqpoint{0.535690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.798268in}}{\pgfqpoint{0.536667in}{0.799116in}}{\pgfqpoint{0.536667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.800884in}}{\pgfqpoint{0.536315in}{0.801732in}}{\pgfqpoint{0.535690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.802982in}}{\pgfqpoint{0.534217in}{0.803333in}}{\pgfqpoint{0.533333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.803333in}}{\pgfqpoint{0.531601in}{0.802982in}}{\pgfqpoint{0.530976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.801732in}}{\pgfqpoint{0.530000in}{0.800884in}}{\pgfqpoint{0.530000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.799116in}}{\pgfqpoint{0.530351in}{0.798268in}}{\pgfqpoint{0.530976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.797018in}}{\pgfqpoint{0.532449in}{0.796667in}}{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.796667in}}{\pgfqpoint{0.568399in}{0.797018in}}{\pgfqpoint{0.569024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.798268in}}{\pgfqpoint{0.570000in}{0.799116in}}{\pgfqpoint{0.570000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.800884in}}{\pgfqpoint{0.569649in}{0.801732in}}{\pgfqpoint{0.569024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.802982in}}{\pgfqpoint{0.567551in}{0.803333in}}{\pgfqpoint{0.566667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.803333in}}{\pgfqpoint{0.564935in}{0.802982in}}{\pgfqpoint{0.564310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.801732in}}{\pgfqpoint{0.563333in}{0.800884in}}{\pgfqpoint{0.563333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.799116in}}{\pgfqpoint{0.563685in}{0.798268in}}{\pgfqpoint{0.564310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.797018in}}{\pgfqpoint{0.565783in}{0.796667in}}{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.796667in}}{\pgfqpoint{0.601732in}{0.797018in}}{\pgfqpoint{0.602357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.798268in}}{\pgfqpoint{0.603333in}{0.799116in}}{\pgfqpoint{0.603333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.800884in}}{\pgfqpoint{0.602982in}{0.801732in}}{\pgfqpoint{0.602357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.802982in}}{\pgfqpoint{0.600884in}{0.803333in}}{\pgfqpoint{0.600000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.803333in}}{\pgfqpoint{0.598268in}{0.802982in}}{\pgfqpoint{0.597643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.801732in}}{\pgfqpoint{0.596667in}{0.800884in}}{\pgfqpoint{0.596667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.799116in}}{\pgfqpoint{0.597018in}{0.798268in}}{\pgfqpoint{0.597643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.797018in}}{\pgfqpoint{0.599116in}{0.796667in}}{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.796667in}}{\pgfqpoint{0.635065in}{0.797018in}}{\pgfqpoint{0.635690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.798268in}}{\pgfqpoint{0.636667in}{0.799116in}}{\pgfqpoint{0.636667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.800884in}}{\pgfqpoint{0.636315in}{0.801732in}}{\pgfqpoint{0.635690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.802982in}}{\pgfqpoint{0.634217in}{0.803333in}}{\pgfqpoint{0.633333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.803333in}}{\pgfqpoint{0.631601in}{0.802982in}}{\pgfqpoint{0.630976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.801732in}}{\pgfqpoint{0.630000in}{0.800884in}}{\pgfqpoint{0.630000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.799116in}}{\pgfqpoint{0.630351in}{0.798268in}}{\pgfqpoint{0.630976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.797018in}}{\pgfqpoint{0.632449in}{0.796667in}}{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.796667in}}{\pgfqpoint{0.668399in}{0.797018in}}{\pgfqpoint{0.669024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.798268in}}{\pgfqpoint{0.670000in}{0.799116in}}{\pgfqpoint{0.670000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.800884in}}{\pgfqpoint{0.669649in}{0.801732in}}{\pgfqpoint{0.669024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.802982in}}{\pgfqpoint{0.667551in}{0.803333in}}{\pgfqpoint{0.666667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.803333in}}{\pgfqpoint{0.664935in}{0.802982in}}{\pgfqpoint{0.664310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.801732in}}{\pgfqpoint{0.663333in}{0.800884in}}{\pgfqpoint{0.663333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.799116in}}{\pgfqpoint{0.663685in}{0.798268in}}{\pgfqpoint{0.664310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.797018in}}{\pgfqpoint{0.665783in}{0.796667in}}{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.796667in}}{\pgfqpoint{0.701732in}{0.797018in}}{\pgfqpoint{0.702357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.798268in}}{\pgfqpoint{0.703333in}{0.799116in}}{\pgfqpoint{0.703333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.800884in}}{\pgfqpoint{0.702982in}{0.801732in}}{\pgfqpoint{0.702357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.802982in}}{\pgfqpoint{0.700884in}{0.803333in}}{\pgfqpoint{0.700000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.803333in}}{\pgfqpoint{0.698268in}{0.802982in}}{\pgfqpoint{0.697643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.801732in}}{\pgfqpoint{0.696667in}{0.800884in}}{\pgfqpoint{0.696667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.799116in}}{\pgfqpoint{0.697018in}{0.798268in}}{\pgfqpoint{0.697643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.797018in}}{\pgfqpoint{0.699116in}{0.796667in}}{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.796667in}}{\pgfqpoint{0.735065in}{0.797018in}}{\pgfqpoint{0.735690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.798268in}}{\pgfqpoint{0.736667in}{0.799116in}}{\pgfqpoint{0.736667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.800884in}}{\pgfqpoint{0.736315in}{0.801732in}}{\pgfqpoint{0.735690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.802982in}}{\pgfqpoint{0.734217in}{0.803333in}}{\pgfqpoint{0.733333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.803333in}}{\pgfqpoint{0.731601in}{0.802982in}}{\pgfqpoint{0.730976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.801732in}}{\pgfqpoint{0.730000in}{0.800884in}}{\pgfqpoint{0.730000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.799116in}}{\pgfqpoint{0.730351in}{0.798268in}}{\pgfqpoint{0.730976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.797018in}}{\pgfqpoint{0.732449in}{0.796667in}}{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.796667in}}{\pgfqpoint{0.768399in}{0.797018in}}{\pgfqpoint{0.769024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.798268in}}{\pgfqpoint{0.770000in}{0.799116in}}{\pgfqpoint{0.770000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.800884in}}{\pgfqpoint{0.769649in}{0.801732in}}{\pgfqpoint{0.769024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.802982in}}{\pgfqpoint{0.767551in}{0.803333in}}{\pgfqpoint{0.766667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.803333in}}{\pgfqpoint{0.764935in}{0.802982in}}{\pgfqpoint{0.764310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.801732in}}{\pgfqpoint{0.763333in}{0.800884in}}{\pgfqpoint{0.763333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.799116in}}{\pgfqpoint{0.763685in}{0.798268in}}{\pgfqpoint{0.764310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.797018in}}{\pgfqpoint{0.765783in}{0.796667in}}{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.796667in}}{\pgfqpoint{0.801732in}{0.797018in}}{\pgfqpoint{0.802357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.798268in}}{\pgfqpoint{0.803333in}{0.799116in}}{\pgfqpoint{0.803333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.800884in}}{\pgfqpoint{0.802982in}{0.801732in}}{\pgfqpoint{0.802357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.802982in}}{\pgfqpoint{0.800884in}{0.803333in}}{\pgfqpoint{0.800000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.803333in}}{\pgfqpoint{0.798268in}{0.802982in}}{\pgfqpoint{0.797643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.801732in}}{\pgfqpoint{0.796667in}{0.800884in}}{\pgfqpoint{0.796667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.799116in}}{\pgfqpoint{0.797018in}{0.798268in}}{\pgfqpoint{0.797643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.797018in}}{\pgfqpoint{0.799116in}{0.796667in}}{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.796667in}}{\pgfqpoint{0.835065in}{0.797018in}}{\pgfqpoint{0.835690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.798268in}}{\pgfqpoint{0.836667in}{0.799116in}}{\pgfqpoint{0.836667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.800884in}}{\pgfqpoint{0.836315in}{0.801732in}}{\pgfqpoint{0.835690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.802982in}}{\pgfqpoint{0.834217in}{0.803333in}}{\pgfqpoint{0.833333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.803333in}}{\pgfqpoint{0.831601in}{0.802982in}}{\pgfqpoint{0.830976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.801732in}}{\pgfqpoint{0.830000in}{0.800884in}}{\pgfqpoint{0.830000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.799116in}}{\pgfqpoint{0.830351in}{0.798268in}}{\pgfqpoint{0.830976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.797018in}}{\pgfqpoint{0.832449in}{0.796667in}}{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.796667in}}{\pgfqpoint{0.868399in}{0.797018in}}{\pgfqpoint{0.869024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.798268in}}{\pgfqpoint{0.870000in}{0.799116in}}{\pgfqpoint{0.870000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.800884in}}{\pgfqpoint{0.869649in}{0.801732in}}{\pgfqpoint{0.869024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.802982in}}{\pgfqpoint{0.867551in}{0.803333in}}{\pgfqpoint{0.866667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.803333in}}{\pgfqpoint{0.864935in}{0.802982in}}{\pgfqpoint{0.864310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.801732in}}{\pgfqpoint{0.863333in}{0.800884in}}{\pgfqpoint{0.863333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.799116in}}{\pgfqpoint{0.863685in}{0.798268in}}{\pgfqpoint{0.864310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.797018in}}{\pgfqpoint{0.865783in}{0.796667in}}{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.796667in}}{\pgfqpoint{0.901732in}{0.797018in}}{\pgfqpoint{0.902357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.798268in}}{\pgfqpoint{0.903333in}{0.799116in}}{\pgfqpoint{0.903333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.800884in}}{\pgfqpoint{0.902982in}{0.801732in}}{\pgfqpoint{0.902357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.802982in}}{\pgfqpoint{0.900884in}{0.803333in}}{\pgfqpoint{0.900000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.803333in}}{\pgfqpoint{0.898268in}{0.802982in}}{\pgfqpoint{0.897643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.801732in}}{\pgfqpoint{0.896667in}{0.800884in}}{\pgfqpoint{0.896667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.799116in}}{\pgfqpoint{0.897018in}{0.798268in}}{\pgfqpoint{0.897643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.797018in}}{\pgfqpoint{0.899116in}{0.796667in}}{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.796667in}}{\pgfqpoint{0.935065in}{0.797018in}}{\pgfqpoint{0.935690in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.798268in}}{\pgfqpoint{0.936667in}{0.799116in}}{\pgfqpoint{0.936667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.800884in}}{\pgfqpoint{0.936315in}{0.801732in}}{\pgfqpoint{0.935690in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.802982in}}{\pgfqpoint{0.934217in}{0.803333in}}{\pgfqpoint{0.933333in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.803333in}}{\pgfqpoint{0.931601in}{0.802982in}}{\pgfqpoint{0.930976in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.801732in}}{\pgfqpoint{0.930000in}{0.800884in}}{\pgfqpoint{0.930000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.799116in}}{\pgfqpoint{0.930351in}{0.798268in}}{\pgfqpoint{0.930976in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.797018in}}{\pgfqpoint{0.932449in}{0.796667in}}{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.796667in}}{\pgfqpoint{0.968399in}{0.797018in}}{\pgfqpoint{0.969024in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.798268in}}{\pgfqpoint{0.970000in}{0.799116in}}{\pgfqpoint{0.970000in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.800884in}}{\pgfqpoint{0.969649in}{0.801732in}}{\pgfqpoint{0.969024in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.802982in}}{\pgfqpoint{0.967551in}{0.803333in}}{\pgfqpoint{0.966667in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.803333in}}{\pgfqpoint{0.964935in}{0.802982in}}{\pgfqpoint{0.964310in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.801732in}}{\pgfqpoint{0.963333in}{0.800884in}}{\pgfqpoint{0.963333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.799116in}}{\pgfqpoint{0.963685in}{0.798268in}}{\pgfqpoint{0.964310in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.797018in}}{\pgfqpoint{0.965783in}{0.796667in}}{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.796667in}}{\pgfqpoint{1.001732in}{0.797018in}}{\pgfqpoint{1.002357in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.798268in}}{\pgfqpoint{1.003333in}{0.799116in}}{\pgfqpoint{1.003333in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.800884in}}{\pgfqpoint{1.002982in}{0.801732in}}{\pgfqpoint{1.002357in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.802982in}}{\pgfqpoint{1.000884in}{0.803333in}}{\pgfqpoint{1.000000in}{0.803333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.803333in}}{\pgfqpoint{0.998268in}{0.802982in}}{\pgfqpoint{0.997643in}{0.802357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.801732in}}{\pgfqpoint{0.996667in}{0.800884in}}{\pgfqpoint{0.996667in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.799116in}}{\pgfqpoint{0.997018in}{0.798268in}}{\pgfqpoint{0.997643in}{0.797643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.797018in}}{\pgfqpoint{0.999116in}{0.796667in}}{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.796667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.830000in}}{\pgfqpoint{0.018399in}{0.830351in}}{\pgfqpoint{0.019024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.831601in}}{\pgfqpoint{0.020000in}{0.832449in}}{\pgfqpoint{0.020000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.834217in}}{\pgfqpoint{0.019649in}{0.835065in}}{\pgfqpoint{0.019024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.836315in}}{\pgfqpoint{0.017551in}{0.836667in}}{\pgfqpoint{0.016667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.836667in}}{\pgfqpoint{0.014935in}{0.836315in}}{\pgfqpoint{0.014310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.835065in}}{\pgfqpoint{0.013333in}{0.834217in}}{\pgfqpoint{0.013333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.832449in}}{\pgfqpoint{0.013685in}{0.831601in}}{\pgfqpoint{0.014310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.830351in}}{\pgfqpoint{0.015783in}{0.830000in}}{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.830000in}}{\pgfqpoint{0.051732in}{0.830351in}}{\pgfqpoint{0.052357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.831601in}}{\pgfqpoint{0.053333in}{0.832449in}}{\pgfqpoint{0.053333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.834217in}}{\pgfqpoint{0.052982in}{0.835065in}}{\pgfqpoint{0.052357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.836315in}}{\pgfqpoint{0.050884in}{0.836667in}}{\pgfqpoint{0.050000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.836667in}}{\pgfqpoint{0.048268in}{0.836315in}}{\pgfqpoint{0.047643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.835065in}}{\pgfqpoint{0.046667in}{0.834217in}}{\pgfqpoint{0.046667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.832449in}}{\pgfqpoint{0.047018in}{0.831601in}}{\pgfqpoint{0.047643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.830351in}}{\pgfqpoint{0.049116in}{0.830000in}}{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.830000in}}{\pgfqpoint{0.085065in}{0.830351in}}{\pgfqpoint{0.085690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.831601in}}{\pgfqpoint{0.086667in}{0.832449in}}{\pgfqpoint{0.086667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.834217in}}{\pgfqpoint{0.086315in}{0.835065in}}{\pgfqpoint{0.085690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.836315in}}{\pgfqpoint{0.084217in}{0.836667in}}{\pgfqpoint{0.083333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.836667in}}{\pgfqpoint{0.081601in}{0.836315in}}{\pgfqpoint{0.080976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.835065in}}{\pgfqpoint{0.080000in}{0.834217in}}{\pgfqpoint{0.080000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.832449in}}{\pgfqpoint{0.080351in}{0.831601in}}{\pgfqpoint{0.080976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.830351in}}{\pgfqpoint{0.082449in}{0.830000in}}{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.830000in}}{\pgfqpoint{0.118399in}{0.830351in}}{\pgfqpoint{0.119024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.831601in}}{\pgfqpoint{0.120000in}{0.832449in}}{\pgfqpoint{0.120000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.834217in}}{\pgfqpoint{0.119649in}{0.835065in}}{\pgfqpoint{0.119024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.836315in}}{\pgfqpoint{0.117551in}{0.836667in}}{\pgfqpoint{0.116667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.836667in}}{\pgfqpoint{0.114935in}{0.836315in}}{\pgfqpoint{0.114310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.835065in}}{\pgfqpoint{0.113333in}{0.834217in}}{\pgfqpoint{0.113333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.832449in}}{\pgfqpoint{0.113685in}{0.831601in}}{\pgfqpoint{0.114310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.830351in}}{\pgfqpoint{0.115783in}{0.830000in}}{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.830000in}}{\pgfqpoint{0.151732in}{0.830351in}}{\pgfqpoint{0.152357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.831601in}}{\pgfqpoint{0.153333in}{0.832449in}}{\pgfqpoint{0.153333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.834217in}}{\pgfqpoint{0.152982in}{0.835065in}}{\pgfqpoint{0.152357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.836315in}}{\pgfqpoint{0.150884in}{0.836667in}}{\pgfqpoint{0.150000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.836667in}}{\pgfqpoint{0.148268in}{0.836315in}}{\pgfqpoint{0.147643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.835065in}}{\pgfqpoint{0.146667in}{0.834217in}}{\pgfqpoint{0.146667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.832449in}}{\pgfqpoint{0.147018in}{0.831601in}}{\pgfqpoint{0.147643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.830351in}}{\pgfqpoint{0.149116in}{0.830000in}}{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.830000in}}{\pgfqpoint{0.185065in}{0.830351in}}{\pgfqpoint{0.185690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.831601in}}{\pgfqpoint{0.186667in}{0.832449in}}{\pgfqpoint{0.186667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.834217in}}{\pgfqpoint{0.186315in}{0.835065in}}{\pgfqpoint{0.185690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.836315in}}{\pgfqpoint{0.184217in}{0.836667in}}{\pgfqpoint{0.183333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.836667in}}{\pgfqpoint{0.181601in}{0.836315in}}{\pgfqpoint{0.180976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.835065in}}{\pgfqpoint{0.180000in}{0.834217in}}{\pgfqpoint{0.180000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.832449in}}{\pgfqpoint{0.180351in}{0.831601in}}{\pgfqpoint{0.180976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.830351in}}{\pgfqpoint{0.182449in}{0.830000in}}{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.830000in}}{\pgfqpoint{0.218399in}{0.830351in}}{\pgfqpoint{0.219024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.831601in}}{\pgfqpoint{0.220000in}{0.832449in}}{\pgfqpoint{0.220000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.834217in}}{\pgfqpoint{0.219649in}{0.835065in}}{\pgfqpoint{0.219024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.836315in}}{\pgfqpoint{0.217551in}{0.836667in}}{\pgfqpoint{0.216667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.836667in}}{\pgfqpoint{0.214935in}{0.836315in}}{\pgfqpoint{0.214310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.835065in}}{\pgfqpoint{0.213333in}{0.834217in}}{\pgfqpoint{0.213333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.832449in}}{\pgfqpoint{0.213685in}{0.831601in}}{\pgfqpoint{0.214310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.830351in}}{\pgfqpoint{0.215783in}{0.830000in}}{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.830000in}}{\pgfqpoint{0.251732in}{0.830351in}}{\pgfqpoint{0.252357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.831601in}}{\pgfqpoint{0.253333in}{0.832449in}}{\pgfqpoint{0.253333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.834217in}}{\pgfqpoint{0.252982in}{0.835065in}}{\pgfqpoint{0.252357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.836315in}}{\pgfqpoint{0.250884in}{0.836667in}}{\pgfqpoint{0.250000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.836667in}}{\pgfqpoint{0.248268in}{0.836315in}}{\pgfqpoint{0.247643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.835065in}}{\pgfqpoint{0.246667in}{0.834217in}}{\pgfqpoint{0.246667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.832449in}}{\pgfqpoint{0.247018in}{0.831601in}}{\pgfqpoint{0.247643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.830351in}}{\pgfqpoint{0.249116in}{0.830000in}}{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.830000in}}{\pgfqpoint{0.285065in}{0.830351in}}{\pgfqpoint{0.285690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.831601in}}{\pgfqpoint{0.286667in}{0.832449in}}{\pgfqpoint{0.286667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.834217in}}{\pgfqpoint{0.286315in}{0.835065in}}{\pgfqpoint{0.285690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.836315in}}{\pgfqpoint{0.284217in}{0.836667in}}{\pgfqpoint{0.283333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.836667in}}{\pgfqpoint{0.281601in}{0.836315in}}{\pgfqpoint{0.280976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.835065in}}{\pgfqpoint{0.280000in}{0.834217in}}{\pgfqpoint{0.280000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.832449in}}{\pgfqpoint{0.280351in}{0.831601in}}{\pgfqpoint{0.280976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.830351in}}{\pgfqpoint{0.282449in}{0.830000in}}{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.830000in}}{\pgfqpoint{0.318399in}{0.830351in}}{\pgfqpoint{0.319024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.831601in}}{\pgfqpoint{0.320000in}{0.832449in}}{\pgfqpoint{0.320000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.834217in}}{\pgfqpoint{0.319649in}{0.835065in}}{\pgfqpoint{0.319024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.836315in}}{\pgfqpoint{0.317551in}{0.836667in}}{\pgfqpoint{0.316667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.836667in}}{\pgfqpoint{0.314935in}{0.836315in}}{\pgfqpoint{0.314310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.835065in}}{\pgfqpoint{0.313333in}{0.834217in}}{\pgfqpoint{0.313333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.832449in}}{\pgfqpoint{0.313685in}{0.831601in}}{\pgfqpoint{0.314310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.830351in}}{\pgfqpoint{0.315783in}{0.830000in}}{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.830000in}}{\pgfqpoint{0.351732in}{0.830351in}}{\pgfqpoint{0.352357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.831601in}}{\pgfqpoint{0.353333in}{0.832449in}}{\pgfqpoint{0.353333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.834217in}}{\pgfqpoint{0.352982in}{0.835065in}}{\pgfqpoint{0.352357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.836315in}}{\pgfqpoint{0.350884in}{0.836667in}}{\pgfqpoint{0.350000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.836667in}}{\pgfqpoint{0.348268in}{0.836315in}}{\pgfqpoint{0.347643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.835065in}}{\pgfqpoint{0.346667in}{0.834217in}}{\pgfqpoint{0.346667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.832449in}}{\pgfqpoint{0.347018in}{0.831601in}}{\pgfqpoint{0.347643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.830351in}}{\pgfqpoint{0.349116in}{0.830000in}}{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.830000in}}{\pgfqpoint{0.385065in}{0.830351in}}{\pgfqpoint{0.385690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.831601in}}{\pgfqpoint{0.386667in}{0.832449in}}{\pgfqpoint{0.386667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.834217in}}{\pgfqpoint{0.386315in}{0.835065in}}{\pgfqpoint{0.385690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.836315in}}{\pgfqpoint{0.384217in}{0.836667in}}{\pgfqpoint{0.383333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.836667in}}{\pgfqpoint{0.381601in}{0.836315in}}{\pgfqpoint{0.380976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.835065in}}{\pgfqpoint{0.380000in}{0.834217in}}{\pgfqpoint{0.380000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.832449in}}{\pgfqpoint{0.380351in}{0.831601in}}{\pgfqpoint{0.380976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.830351in}}{\pgfqpoint{0.382449in}{0.830000in}}{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.830000in}}{\pgfqpoint{0.418399in}{0.830351in}}{\pgfqpoint{0.419024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.831601in}}{\pgfqpoint{0.420000in}{0.832449in}}{\pgfqpoint{0.420000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.834217in}}{\pgfqpoint{0.419649in}{0.835065in}}{\pgfqpoint{0.419024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.836315in}}{\pgfqpoint{0.417551in}{0.836667in}}{\pgfqpoint{0.416667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.836667in}}{\pgfqpoint{0.414935in}{0.836315in}}{\pgfqpoint{0.414310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.835065in}}{\pgfqpoint{0.413333in}{0.834217in}}{\pgfqpoint{0.413333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.832449in}}{\pgfqpoint{0.413685in}{0.831601in}}{\pgfqpoint{0.414310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.830351in}}{\pgfqpoint{0.415783in}{0.830000in}}{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.830000in}}{\pgfqpoint{0.451732in}{0.830351in}}{\pgfqpoint{0.452357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.831601in}}{\pgfqpoint{0.453333in}{0.832449in}}{\pgfqpoint{0.453333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.834217in}}{\pgfqpoint{0.452982in}{0.835065in}}{\pgfqpoint{0.452357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.836315in}}{\pgfqpoint{0.450884in}{0.836667in}}{\pgfqpoint{0.450000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.836667in}}{\pgfqpoint{0.448268in}{0.836315in}}{\pgfqpoint{0.447643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.835065in}}{\pgfqpoint{0.446667in}{0.834217in}}{\pgfqpoint{0.446667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.832449in}}{\pgfqpoint{0.447018in}{0.831601in}}{\pgfqpoint{0.447643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.830351in}}{\pgfqpoint{0.449116in}{0.830000in}}{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.830000in}}{\pgfqpoint{0.485065in}{0.830351in}}{\pgfqpoint{0.485690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.831601in}}{\pgfqpoint{0.486667in}{0.832449in}}{\pgfqpoint{0.486667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.834217in}}{\pgfqpoint{0.486315in}{0.835065in}}{\pgfqpoint{0.485690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.836315in}}{\pgfqpoint{0.484217in}{0.836667in}}{\pgfqpoint{0.483333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.836667in}}{\pgfqpoint{0.481601in}{0.836315in}}{\pgfqpoint{0.480976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.835065in}}{\pgfqpoint{0.480000in}{0.834217in}}{\pgfqpoint{0.480000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.832449in}}{\pgfqpoint{0.480351in}{0.831601in}}{\pgfqpoint{0.480976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.830351in}}{\pgfqpoint{0.482449in}{0.830000in}}{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.830000in}}{\pgfqpoint{0.518399in}{0.830351in}}{\pgfqpoint{0.519024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.831601in}}{\pgfqpoint{0.520000in}{0.832449in}}{\pgfqpoint{0.520000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.834217in}}{\pgfqpoint{0.519649in}{0.835065in}}{\pgfqpoint{0.519024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.836315in}}{\pgfqpoint{0.517551in}{0.836667in}}{\pgfqpoint{0.516667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.836667in}}{\pgfqpoint{0.514935in}{0.836315in}}{\pgfqpoint{0.514310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.835065in}}{\pgfqpoint{0.513333in}{0.834217in}}{\pgfqpoint{0.513333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.832449in}}{\pgfqpoint{0.513685in}{0.831601in}}{\pgfqpoint{0.514310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.830351in}}{\pgfqpoint{0.515783in}{0.830000in}}{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.830000in}}{\pgfqpoint{0.551732in}{0.830351in}}{\pgfqpoint{0.552357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.831601in}}{\pgfqpoint{0.553333in}{0.832449in}}{\pgfqpoint{0.553333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.834217in}}{\pgfqpoint{0.552982in}{0.835065in}}{\pgfqpoint{0.552357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.836315in}}{\pgfqpoint{0.550884in}{0.836667in}}{\pgfqpoint{0.550000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.836667in}}{\pgfqpoint{0.548268in}{0.836315in}}{\pgfqpoint{0.547643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.835065in}}{\pgfqpoint{0.546667in}{0.834217in}}{\pgfqpoint{0.546667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.832449in}}{\pgfqpoint{0.547018in}{0.831601in}}{\pgfqpoint{0.547643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.830351in}}{\pgfqpoint{0.549116in}{0.830000in}}{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.830000in}}{\pgfqpoint{0.585065in}{0.830351in}}{\pgfqpoint{0.585690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.831601in}}{\pgfqpoint{0.586667in}{0.832449in}}{\pgfqpoint{0.586667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.834217in}}{\pgfqpoint{0.586315in}{0.835065in}}{\pgfqpoint{0.585690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.836315in}}{\pgfqpoint{0.584217in}{0.836667in}}{\pgfqpoint{0.583333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.836667in}}{\pgfqpoint{0.581601in}{0.836315in}}{\pgfqpoint{0.580976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.835065in}}{\pgfqpoint{0.580000in}{0.834217in}}{\pgfqpoint{0.580000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.832449in}}{\pgfqpoint{0.580351in}{0.831601in}}{\pgfqpoint{0.580976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.830351in}}{\pgfqpoint{0.582449in}{0.830000in}}{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.830000in}}{\pgfqpoint{0.618399in}{0.830351in}}{\pgfqpoint{0.619024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.831601in}}{\pgfqpoint{0.620000in}{0.832449in}}{\pgfqpoint{0.620000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.834217in}}{\pgfqpoint{0.619649in}{0.835065in}}{\pgfqpoint{0.619024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.836315in}}{\pgfqpoint{0.617551in}{0.836667in}}{\pgfqpoint{0.616667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.836667in}}{\pgfqpoint{0.614935in}{0.836315in}}{\pgfqpoint{0.614310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.835065in}}{\pgfqpoint{0.613333in}{0.834217in}}{\pgfqpoint{0.613333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.832449in}}{\pgfqpoint{0.613685in}{0.831601in}}{\pgfqpoint{0.614310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.830351in}}{\pgfqpoint{0.615783in}{0.830000in}}{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.830000in}}{\pgfqpoint{0.651732in}{0.830351in}}{\pgfqpoint{0.652357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.831601in}}{\pgfqpoint{0.653333in}{0.832449in}}{\pgfqpoint{0.653333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.834217in}}{\pgfqpoint{0.652982in}{0.835065in}}{\pgfqpoint{0.652357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.836315in}}{\pgfqpoint{0.650884in}{0.836667in}}{\pgfqpoint{0.650000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.836667in}}{\pgfqpoint{0.648268in}{0.836315in}}{\pgfqpoint{0.647643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.835065in}}{\pgfqpoint{0.646667in}{0.834217in}}{\pgfqpoint{0.646667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.832449in}}{\pgfqpoint{0.647018in}{0.831601in}}{\pgfqpoint{0.647643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.830351in}}{\pgfqpoint{0.649116in}{0.830000in}}{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.830000in}}{\pgfqpoint{0.685065in}{0.830351in}}{\pgfqpoint{0.685690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.831601in}}{\pgfqpoint{0.686667in}{0.832449in}}{\pgfqpoint{0.686667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.834217in}}{\pgfqpoint{0.686315in}{0.835065in}}{\pgfqpoint{0.685690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.836315in}}{\pgfqpoint{0.684217in}{0.836667in}}{\pgfqpoint{0.683333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.836667in}}{\pgfqpoint{0.681601in}{0.836315in}}{\pgfqpoint{0.680976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.835065in}}{\pgfqpoint{0.680000in}{0.834217in}}{\pgfqpoint{0.680000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.832449in}}{\pgfqpoint{0.680351in}{0.831601in}}{\pgfqpoint{0.680976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.830351in}}{\pgfqpoint{0.682449in}{0.830000in}}{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.830000in}}{\pgfqpoint{0.718399in}{0.830351in}}{\pgfqpoint{0.719024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.831601in}}{\pgfqpoint{0.720000in}{0.832449in}}{\pgfqpoint{0.720000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.834217in}}{\pgfqpoint{0.719649in}{0.835065in}}{\pgfqpoint{0.719024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.836315in}}{\pgfqpoint{0.717551in}{0.836667in}}{\pgfqpoint{0.716667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.836667in}}{\pgfqpoint{0.714935in}{0.836315in}}{\pgfqpoint{0.714310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.835065in}}{\pgfqpoint{0.713333in}{0.834217in}}{\pgfqpoint{0.713333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.832449in}}{\pgfqpoint{0.713685in}{0.831601in}}{\pgfqpoint{0.714310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.830351in}}{\pgfqpoint{0.715783in}{0.830000in}}{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.830000in}}{\pgfqpoint{0.751732in}{0.830351in}}{\pgfqpoint{0.752357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.831601in}}{\pgfqpoint{0.753333in}{0.832449in}}{\pgfqpoint{0.753333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.834217in}}{\pgfqpoint{0.752982in}{0.835065in}}{\pgfqpoint{0.752357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.836315in}}{\pgfqpoint{0.750884in}{0.836667in}}{\pgfqpoint{0.750000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.836667in}}{\pgfqpoint{0.748268in}{0.836315in}}{\pgfqpoint{0.747643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.835065in}}{\pgfqpoint{0.746667in}{0.834217in}}{\pgfqpoint{0.746667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.832449in}}{\pgfqpoint{0.747018in}{0.831601in}}{\pgfqpoint{0.747643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.830351in}}{\pgfqpoint{0.749116in}{0.830000in}}{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.830000in}}{\pgfqpoint{0.785065in}{0.830351in}}{\pgfqpoint{0.785690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.831601in}}{\pgfqpoint{0.786667in}{0.832449in}}{\pgfqpoint{0.786667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.834217in}}{\pgfqpoint{0.786315in}{0.835065in}}{\pgfqpoint{0.785690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.836315in}}{\pgfqpoint{0.784217in}{0.836667in}}{\pgfqpoint{0.783333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.836667in}}{\pgfqpoint{0.781601in}{0.836315in}}{\pgfqpoint{0.780976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.835065in}}{\pgfqpoint{0.780000in}{0.834217in}}{\pgfqpoint{0.780000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.832449in}}{\pgfqpoint{0.780351in}{0.831601in}}{\pgfqpoint{0.780976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.830351in}}{\pgfqpoint{0.782449in}{0.830000in}}{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.830000in}}{\pgfqpoint{0.818399in}{0.830351in}}{\pgfqpoint{0.819024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.831601in}}{\pgfqpoint{0.820000in}{0.832449in}}{\pgfqpoint{0.820000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.834217in}}{\pgfqpoint{0.819649in}{0.835065in}}{\pgfqpoint{0.819024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.836315in}}{\pgfqpoint{0.817551in}{0.836667in}}{\pgfqpoint{0.816667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.836667in}}{\pgfqpoint{0.814935in}{0.836315in}}{\pgfqpoint{0.814310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.835065in}}{\pgfqpoint{0.813333in}{0.834217in}}{\pgfqpoint{0.813333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.832449in}}{\pgfqpoint{0.813685in}{0.831601in}}{\pgfqpoint{0.814310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.830351in}}{\pgfqpoint{0.815783in}{0.830000in}}{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.830000in}}{\pgfqpoint{0.851732in}{0.830351in}}{\pgfqpoint{0.852357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.831601in}}{\pgfqpoint{0.853333in}{0.832449in}}{\pgfqpoint{0.853333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.834217in}}{\pgfqpoint{0.852982in}{0.835065in}}{\pgfqpoint{0.852357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.836315in}}{\pgfqpoint{0.850884in}{0.836667in}}{\pgfqpoint{0.850000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.836667in}}{\pgfqpoint{0.848268in}{0.836315in}}{\pgfqpoint{0.847643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.835065in}}{\pgfqpoint{0.846667in}{0.834217in}}{\pgfqpoint{0.846667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.832449in}}{\pgfqpoint{0.847018in}{0.831601in}}{\pgfqpoint{0.847643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.830351in}}{\pgfqpoint{0.849116in}{0.830000in}}{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.830000in}}{\pgfqpoint{0.885065in}{0.830351in}}{\pgfqpoint{0.885690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.831601in}}{\pgfqpoint{0.886667in}{0.832449in}}{\pgfqpoint{0.886667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.834217in}}{\pgfqpoint{0.886315in}{0.835065in}}{\pgfqpoint{0.885690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.836315in}}{\pgfqpoint{0.884217in}{0.836667in}}{\pgfqpoint{0.883333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.836667in}}{\pgfqpoint{0.881601in}{0.836315in}}{\pgfqpoint{0.880976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.835065in}}{\pgfqpoint{0.880000in}{0.834217in}}{\pgfqpoint{0.880000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.832449in}}{\pgfqpoint{0.880351in}{0.831601in}}{\pgfqpoint{0.880976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.830351in}}{\pgfqpoint{0.882449in}{0.830000in}}{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.830000in}}{\pgfqpoint{0.918399in}{0.830351in}}{\pgfqpoint{0.919024in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.831601in}}{\pgfqpoint{0.920000in}{0.832449in}}{\pgfqpoint{0.920000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.834217in}}{\pgfqpoint{0.919649in}{0.835065in}}{\pgfqpoint{0.919024in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.836315in}}{\pgfqpoint{0.917551in}{0.836667in}}{\pgfqpoint{0.916667in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.836667in}}{\pgfqpoint{0.914935in}{0.836315in}}{\pgfqpoint{0.914310in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.835065in}}{\pgfqpoint{0.913333in}{0.834217in}}{\pgfqpoint{0.913333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.832449in}}{\pgfqpoint{0.913685in}{0.831601in}}{\pgfqpoint{0.914310in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.830351in}}{\pgfqpoint{0.915783in}{0.830000in}}{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.830000in}}{\pgfqpoint{0.951732in}{0.830351in}}{\pgfqpoint{0.952357in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.831601in}}{\pgfqpoint{0.953333in}{0.832449in}}{\pgfqpoint{0.953333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.834217in}}{\pgfqpoint{0.952982in}{0.835065in}}{\pgfqpoint{0.952357in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.836315in}}{\pgfqpoint{0.950884in}{0.836667in}}{\pgfqpoint{0.950000in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.836667in}}{\pgfqpoint{0.948268in}{0.836315in}}{\pgfqpoint{0.947643in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.835065in}}{\pgfqpoint{0.946667in}{0.834217in}}{\pgfqpoint{0.946667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.832449in}}{\pgfqpoint{0.947018in}{0.831601in}}{\pgfqpoint{0.947643in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.830351in}}{\pgfqpoint{0.949116in}{0.830000in}}{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.830000in}}{\pgfqpoint{0.985065in}{0.830351in}}{\pgfqpoint{0.985690in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.831601in}}{\pgfqpoint{0.986667in}{0.832449in}}{\pgfqpoint{0.986667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.834217in}}{\pgfqpoint{0.986315in}{0.835065in}}{\pgfqpoint{0.985690in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.836315in}}{\pgfqpoint{0.984217in}{0.836667in}}{\pgfqpoint{0.983333in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.836667in}}{\pgfqpoint{0.981601in}{0.836315in}}{\pgfqpoint{0.980976in}{0.835690in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.835065in}}{\pgfqpoint{0.980000in}{0.834217in}}{\pgfqpoint{0.980000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.832449in}}{\pgfqpoint{0.980351in}{0.831601in}}{\pgfqpoint{0.980976in}{0.830976in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.830351in}}{\pgfqpoint{0.982449in}{0.830000in}}{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.830000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.863333in}}{\pgfqpoint{0.001732in}{0.863685in}}{\pgfqpoint{0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.864935in}}{\pgfqpoint{0.003333in}{0.865783in}}{\pgfqpoint{0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.867551in}}{\pgfqpoint{0.002982in}{0.868399in}}{\pgfqpoint{0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.869649in}}{\pgfqpoint{0.000884in}{0.870000in}}{\pgfqpoint{0.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.870000in}}{\pgfqpoint{-0.001732in}{0.869649in}}{\pgfqpoint{-0.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.868399in}}{\pgfqpoint{-0.003333in}{0.867551in}}{\pgfqpoint{-0.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.865783in}}{\pgfqpoint{-0.002982in}{0.864935in}}{\pgfqpoint{-0.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.863685in}}{\pgfqpoint{-0.000884in}{0.863333in}}{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.863333in}}{\pgfqpoint{0.035065in}{0.863685in}}{\pgfqpoint{0.035690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.864935in}}{\pgfqpoint{0.036667in}{0.865783in}}{\pgfqpoint{0.036667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.867551in}}{\pgfqpoint{0.036315in}{0.868399in}}{\pgfqpoint{0.035690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.869649in}}{\pgfqpoint{0.034217in}{0.870000in}}{\pgfqpoint{0.033333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.870000in}}{\pgfqpoint{0.031601in}{0.869649in}}{\pgfqpoint{0.030976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.868399in}}{\pgfqpoint{0.030000in}{0.867551in}}{\pgfqpoint{0.030000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.865783in}}{\pgfqpoint{0.030351in}{0.864935in}}{\pgfqpoint{0.030976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.863685in}}{\pgfqpoint{0.032449in}{0.863333in}}{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.863333in}}{\pgfqpoint{0.068399in}{0.863685in}}{\pgfqpoint{0.069024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.864935in}}{\pgfqpoint{0.070000in}{0.865783in}}{\pgfqpoint{0.070000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.867551in}}{\pgfqpoint{0.069649in}{0.868399in}}{\pgfqpoint{0.069024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.869649in}}{\pgfqpoint{0.067551in}{0.870000in}}{\pgfqpoint{0.066667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.870000in}}{\pgfqpoint{0.064935in}{0.869649in}}{\pgfqpoint{0.064310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.868399in}}{\pgfqpoint{0.063333in}{0.867551in}}{\pgfqpoint{0.063333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.865783in}}{\pgfqpoint{0.063685in}{0.864935in}}{\pgfqpoint{0.064310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.863685in}}{\pgfqpoint{0.065783in}{0.863333in}}{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.863333in}}{\pgfqpoint{0.101732in}{0.863685in}}{\pgfqpoint{0.102357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.864935in}}{\pgfqpoint{0.103333in}{0.865783in}}{\pgfqpoint{0.103333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.867551in}}{\pgfqpoint{0.102982in}{0.868399in}}{\pgfqpoint{0.102357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.869649in}}{\pgfqpoint{0.100884in}{0.870000in}}{\pgfqpoint{0.100000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.870000in}}{\pgfqpoint{0.098268in}{0.869649in}}{\pgfqpoint{0.097643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.868399in}}{\pgfqpoint{0.096667in}{0.867551in}}{\pgfqpoint{0.096667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.865783in}}{\pgfqpoint{0.097018in}{0.864935in}}{\pgfqpoint{0.097643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.863685in}}{\pgfqpoint{0.099116in}{0.863333in}}{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.863333in}}{\pgfqpoint{0.135065in}{0.863685in}}{\pgfqpoint{0.135690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.864935in}}{\pgfqpoint{0.136667in}{0.865783in}}{\pgfqpoint{0.136667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.867551in}}{\pgfqpoint{0.136315in}{0.868399in}}{\pgfqpoint{0.135690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.869649in}}{\pgfqpoint{0.134217in}{0.870000in}}{\pgfqpoint{0.133333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.870000in}}{\pgfqpoint{0.131601in}{0.869649in}}{\pgfqpoint{0.130976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.868399in}}{\pgfqpoint{0.130000in}{0.867551in}}{\pgfqpoint{0.130000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.865783in}}{\pgfqpoint{0.130351in}{0.864935in}}{\pgfqpoint{0.130976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.863685in}}{\pgfqpoint{0.132449in}{0.863333in}}{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.863333in}}{\pgfqpoint{0.168399in}{0.863685in}}{\pgfqpoint{0.169024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.864935in}}{\pgfqpoint{0.170000in}{0.865783in}}{\pgfqpoint{0.170000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.867551in}}{\pgfqpoint{0.169649in}{0.868399in}}{\pgfqpoint{0.169024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.869649in}}{\pgfqpoint{0.167551in}{0.870000in}}{\pgfqpoint{0.166667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.870000in}}{\pgfqpoint{0.164935in}{0.869649in}}{\pgfqpoint{0.164310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.868399in}}{\pgfqpoint{0.163333in}{0.867551in}}{\pgfqpoint{0.163333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.865783in}}{\pgfqpoint{0.163685in}{0.864935in}}{\pgfqpoint{0.164310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.863685in}}{\pgfqpoint{0.165783in}{0.863333in}}{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.863333in}}{\pgfqpoint{0.201732in}{0.863685in}}{\pgfqpoint{0.202357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.864935in}}{\pgfqpoint{0.203333in}{0.865783in}}{\pgfqpoint{0.203333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.867551in}}{\pgfqpoint{0.202982in}{0.868399in}}{\pgfqpoint{0.202357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.869649in}}{\pgfqpoint{0.200884in}{0.870000in}}{\pgfqpoint{0.200000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.870000in}}{\pgfqpoint{0.198268in}{0.869649in}}{\pgfqpoint{0.197643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.868399in}}{\pgfqpoint{0.196667in}{0.867551in}}{\pgfqpoint{0.196667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.865783in}}{\pgfqpoint{0.197018in}{0.864935in}}{\pgfqpoint{0.197643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.863685in}}{\pgfqpoint{0.199116in}{0.863333in}}{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.863333in}}{\pgfqpoint{0.235065in}{0.863685in}}{\pgfqpoint{0.235690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.864935in}}{\pgfqpoint{0.236667in}{0.865783in}}{\pgfqpoint{0.236667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.867551in}}{\pgfqpoint{0.236315in}{0.868399in}}{\pgfqpoint{0.235690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.869649in}}{\pgfqpoint{0.234217in}{0.870000in}}{\pgfqpoint{0.233333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.870000in}}{\pgfqpoint{0.231601in}{0.869649in}}{\pgfqpoint{0.230976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.868399in}}{\pgfqpoint{0.230000in}{0.867551in}}{\pgfqpoint{0.230000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.865783in}}{\pgfqpoint{0.230351in}{0.864935in}}{\pgfqpoint{0.230976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.863685in}}{\pgfqpoint{0.232449in}{0.863333in}}{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.863333in}}{\pgfqpoint{0.268399in}{0.863685in}}{\pgfqpoint{0.269024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.864935in}}{\pgfqpoint{0.270000in}{0.865783in}}{\pgfqpoint{0.270000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.867551in}}{\pgfqpoint{0.269649in}{0.868399in}}{\pgfqpoint{0.269024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.869649in}}{\pgfqpoint{0.267551in}{0.870000in}}{\pgfqpoint{0.266667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.870000in}}{\pgfqpoint{0.264935in}{0.869649in}}{\pgfqpoint{0.264310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.868399in}}{\pgfqpoint{0.263333in}{0.867551in}}{\pgfqpoint{0.263333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.865783in}}{\pgfqpoint{0.263685in}{0.864935in}}{\pgfqpoint{0.264310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.863685in}}{\pgfqpoint{0.265783in}{0.863333in}}{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.863333in}}{\pgfqpoint{0.301732in}{0.863685in}}{\pgfqpoint{0.302357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.864935in}}{\pgfqpoint{0.303333in}{0.865783in}}{\pgfqpoint{0.303333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.867551in}}{\pgfqpoint{0.302982in}{0.868399in}}{\pgfqpoint{0.302357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.869649in}}{\pgfqpoint{0.300884in}{0.870000in}}{\pgfqpoint{0.300000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.870000in}}{\pgfqpoint{0.298268in}{0.869649in}}{\pgfqpoint{0.297643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.868399in}}{\pgfqpoint{0.296667in}{0.867551in}}{\pgfqpoint{0.296667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.865783in}}{\pgfqpoint{0.297018in}{0.864935in}}{\pgfqpoint{0.297643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.863685in}}{\pgfqpoint{0.299116in}{0.863333in}}{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.863333in}}{\pgfqpoint{0.335065in}{0.863685in}}{\pgfqpoint{0.335690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.864935in}}{\pgfqpoint{0.336667in}{0.865783in}}{\pgfqpoint{0.336667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.867551in}}{\pgfqpoint{0.336315in}{0.868399in}}{\pgfqpoint{0.335690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.869649in}}{\pgfqpoint{0.334217in}{0.870000in}}{\pgfqpoint{0.333333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.870000in}}{\pgfqpoint{0.331601in}{0.869649in}}{\pgfqpoint{0.330976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.868399in}}{\pgfqpoint{0.330000in}{0.867551in}}{\pgfqpoint{0.330000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.865783in}}{\pgfqpoint{0.330351in}{0.864935in}}{\pgfqpoint{0.330976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.863685in}}{\pgfqpoint{0.332449in}{0.863333in}}{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.863333in}}{\pgfqpoint{0.368399in}{0.863685in}}{\pgfqpoint{0.369024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.864935in}}{\pgfqpoint{0.370000in}{0.865783in}}{\pgfqpoint{0.370000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.867551in}}{\pgfqpoint{0.369649in}{0.868399in}}{\pgfqpoint{0.369024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.869649in}}{\pgfqpoint{0.367551in}{0.870000in}}{\pgfqpoint{0.366667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.870000in}}{\pgfqpoint{0.364935in}{0.869649in}}{\pgfqpoint{0.364310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.868399in}}{\pgfqpoint{0.363333in}{0.867551in}}{\pgfqpoint{0.363333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.865783in}}{\pgfqpoint{0.363685in}{0.864935in}}{\pgfqpoint{0.364310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.863685in}}{\pgfqpoint{0.365783in}{0.863333in}}{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.863333in}}{\pgfqpoint{0.401732in}{0.863685in}}{\pgfqpoint{0.402357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.864935in}}{\pgfqpoint{0.403333in}{0.865783in}}{\pgfqpoint{0.403333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.867551in}}{\pgfqpoint{0.402982in}{0.868399in}}{\pgfqpoint{0.402357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.869649in}}{\pgfqpoint{0.400884in}{0.870000in}}{\pgfqpoint{0.400000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.870000in}}{\pgfqpoint{0.398268in}{0.869649in}}{\pgfqpoint{0.397643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.868399in}}{\pgfqpoint{0.396667in}{0.867551in}}{\pgfqpoint{0.396667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.865783in}}{\pgfqpoint{0.397018in}{0.864935in}}{\pgfqpoint{0.397643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.863685in}}{\pgfqpoint{0.399116in}{0.863333in}}{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.863333in}}{\pgfqpoint{0.435065in}{0.863685in}}{\pgfqpoint{0.435690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.864935in}}{\pgfqpoint{0.436667in}{0.865783in}}{\pgfqpoint{0.436667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.867551in}}{\pgfqpoint{0.436315in}{0.868399in}}{\pgfqpoint{0.435690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.869649in}}{\pgfqpoint{0.434217in}{0.870000in}}{\pgfqpoint{0.433333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.870000in}}{\pgfqpoint{0.431601in}{0.869649in}}{\pgfqpoint{0.430976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.868399in}}{\pgfqpoint{0.430000in}{0.867551in}}{\pgfqpoint{0.430000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.865783in}}{\pgfqpoint{0.430351in}{0.864935in}}{\pgfqpoint{0.430976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.863685in}}{\pgfqpoint{0.432449in}{0.863333in}}{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.863333in}}{\pgfqpoint{0.468399in}{0.863685in}}{\pgfqpoint{0.469024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.864935in}}{\pgfqpoint{0.470000in}{0.865783in}}{\pgfqpoint{0.470000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.867551in}}{\pgfqpoint{0.469649in}{0.868399in}}{\pgfqpoint{0.469024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.869649in}}{\pgfqpoint{0.467551in}{0.870000in}}{\pgfqpoint{0.466667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.870000in}}{\pgfqpoint{0.464935in}{0.869649in}}{\pgfqpoint{0.464310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.868399in}}{\pgfqpoint{0.463333in}{0.867551in}}{\pgfqpoint{0.463333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.865783in}}{\pgfqpoint{0.463685in}{0.864935in}}{\pgfqpoint{0.464310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.863685in}}{\pgfqpoint{0.465783in}{0.863333in}}{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.863333in}}{\pgfqpoint{0.501732in}{0.863685in}}{\pgfqpoint{0.502357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.864935in}}{\pgfqpoint{0.503333in}{0.865783in}}{\pgfqpoint{0.503333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.867551in}}{\pgfqpoint{0.502982in}{0.868399in}}{\pgfqpoint{0.502357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.869649in}}{\pgfqpoint{0.500884in}{0.870000in}}{\pgfqpoint{0.500000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.870000in}}{\pgfqpoint{0.498268in}{0.869649in}}{\pgfqpoint{0.497643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.868399in}}{\pgfqpoint{0.496667in}{0.867551in}}{\pgfqpoint{0.496667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.865783in}}{\pgfqpoint{0.497018in}{0.864935in}}{\pgfqpoint{0.497643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.863685in}}{\pgfqpoint{0.499116in}{0.863333in}}{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.863333in}}{\pgfqpoint{0.535065in}{0.863685in}}{\pgfqpoint{0.535690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.864935in}}{\pgfqpoint{0.536667in}{0.865783in}}{\pgfqpoint{0.536667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.867551in}}{\pgfqpoint{0.536315in}{0.868399in}}{\pgfqpoint{0.535690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.869649in}}{\pgfqpoint{0.534217in}{0.870000in}}{\pgfqpoint{0.533333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.870000in}}{\pgfqpoint{0.531601in}{0.869649in}}{\pgfqpoint{0.530976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.868399in}}{\pgfqpoint{0.530000in}{0.867551in}}{\pgfqpoint{0.530000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.865783in}}{\pgfqpoint{0.530351in}{0.864935in}}{\pgfqpoint{0.530976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.863685in}}{\pgfqpoint{0.532449in}{0.863333in}}{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.863333in}}{\pgfqpoint{0.568399in}{0.863685in}}{\pgfqpoint{0.569024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.864935in}}{\pgfqpoint{0.570000in}{0.865783in}}{\pgfqpoint{0.570000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.867551in}}{\pgfqpoint{0.569649in}{0.868399in}}{\pgfqpoint{0.569024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.869649in}}{\pgfqpoint{0.567551in}{0.870000in}}{\pgfqpoint{0.566667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.870000in}}{\pgfqpoint{0.564935in}{0.869649in}}{\pgfqpoint{0.564310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.868399in}}{\pgfqpoint{0.563333in}{0.867551in}}{\pgfqpoint{0.563333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.865783in}}{\pgfqpoint{0.563685in}{0.864935in}}{\pgfqpoint{0.564310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.863685in}}{\pgfqpoint{0.565783in}{0.863333in}}{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.863333in}}{\pgfqpoint{0.601732in}{0.863685in}}{\pgfqpoint{0.602357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.864935in}}{\pgfqpoint{0.603333in}{0.865783in}}{\pgfqpoint{0.603333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.867551in}}{\pgfqpoint{0.602982in}{0.868399in}}{\pgfqpoint{0.602357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.869649in}}{\pgfqpoint{0.600884in}{0.870000in}}{\pgfqpoint{0.600000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.870000in}}{\pgfqpoint{0.598268in}{0.869649in}}{\pgfqpoint{0.597643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.868399in}}{\pgfqpoint{0.596667in}{0.867551in}}{\pgfqpoint{0.596667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.865783in}}{\pgfqpoint{0.597018in}{0.864935in}}{\pgfqpoint{0.597643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.863685in}}{\pgfqpoint{0.599116in}{0.863333in}}{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.863333in}}{\pgfqpoint{0.635065in}{0.863685in}}{\pgfqpoint{0.635690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.864935in}}{\pgfqpoint{0.636667in}{0.865783in}}{\pgfqpoint{0.636667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.867551in}}{\pgfqpoint{0.636315in}{0.868399in}}{\pgfqpoint{0.635690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.869649in}}{\pgfqpoint{0.634217in}{0.870000in}}{\pgfqpoint{0.633333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.870000in}}{\pgfqpoint{0.631601in}{0.869649in}}{\pgfqpoint{0.630976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.868399in}}{\pgfqpoint{0.630000in}{0.867551in}}{\pgfqpoint{0.630000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.865783in}}{\pgfqpoint{0.630351in}{0.864935in}}{\pgfqpoint{0.630976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.863685in}}{\pgfqpoint{0.632449in}{0.863333in}}{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.863333in}}{\pgfqpoint{0.668399in}{0.863685in}}{\pgfqpoint{0.669024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.864935in}}{\pgfqpoint{0.670000in}{0.865783in}}{\pgfqpoint{0.670000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.867551in}}{\pgfqpoint{0.669649in}{0.868399in}}{\pgfqpoint{0.669024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.869649in}}{\pgfqpoint{0.667551in}{0.870000in}}{\pgfqpoint{0.666667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.870000in}}{\pgfqpoint{0.664935in}{0.869649in}}{\pgfqpoint{0.664310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.868399in}}{\pgfqpoint{0.663333in}{0.867551in}}{\pgfqpoint{0.663333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.865783in}}{\pgfqpoint{0.663685in}{0.864935in}}{\pgfqpoint{0.664310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.863685in}}{\pgfqpoint{0.665783in}{0.863333in}}{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.863333in}}{\pgfqpoint{0.701732in}{0.863685in}}{\pgfqpoint{0.702357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.864935in}}{\pgfqpoint{0.703333in}{0.865783in}}{\pgfqpoint{0.703333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.867551in}}{\pgfqpoint{0.702982in}{0.868399in}}{\pgfqpoint{0.702357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.869649in}}{\pgfqpoint{0.700884in}{0.870000in}}{\pgfqpoint{0.700000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.870000in}}{\pgfqpoint{0.698268in}{0.869649in}}{\pgfqpoint{0.697643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.868399in}}{\pgfqpoint{0.696667in}{0.867551in}}{\pgfqpoint{0.696667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.865783in}}{\pgfqpoint{0.697018in}{0.864935in}}{\pgfqpoint{0.697643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.863685in}}{\pgfqpoint{0.699116in}{0.863333in}}{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.863333in}}{\pgfqpoint{0.735065in}{0.863685in}}{\pgfqpoint{0.735690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.864935in}}{\pgfqpoint{0.736667in}{0.865783in}}{\pgfqpoint{0.736667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.867551in}}{\pgfqpoint{0.736315in}{0.868399in}}{\pgfqpoint{0.735690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.869649in}}{\pgfqpoint{0.734217in}{0.870000in}}{\pgfqpoint{0.733333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.870000in}}{\pgfqpoint{0.731601in}{0.869649in}}{\pgfqpoint{0.730976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.868399in}}{\pgfqpoint{0.730000in}{0.867551in}}{\pgfqpoint{0.730000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.865783in}}{\pgfqpoint{0.730351in}{0.864935in}}{\pgfqpoint{0.730976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.863685in}}{\pgfqpoint{0.732449in}{0.863333in}}{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.863333in}}{\pgfqpoint{0.768399in}{0.863685in}}{\pgfqpoint{0.769024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.864935in}}{\pgfqpoint{0.770000in}{0.865783in}}{\pgfqpoint{0.770000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.867551in}}{\pgfqpoint{0.769649in}{0.868399in}}{\pgfqpoint{0.769024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.869649in}}{\pgfqpoint{0.767551in}{0.870000in}}{\pgfqpoint{0.766667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.870000in}}{\pgfqpoint{0.764935in}{0.869649in}}{\pgfqpoint{0.764310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.868399in}}{\pgfqpoint{0.763333in}{0.867551in}}{\pgfqpoint{0.763333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.865783in}}{\pgfqpoint{0.763685in}{0.864935in}}{\pgfqpoint{0.764310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.863685in}}{\pgfqpoint{0.765783in}{0.863333in}}{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.863333in}}{\pgfqpoint{0.801732in}{0.863685in}}{\pgfqpoint{0.802357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.864935in}}{\pgfqpoint{0.803333in}{0.865783in}}{\pgfqpoint{0.803333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.867551in}}{\pgfqpoint{0.802982in}{0.868399in}}{\pgfqpoint{0.802357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.869649in}}{\pgfqpoint{0.800884in}{0.870000in}}{\pgfqpoint{0.800000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.870000in}}{\pgfqpoint{0.798268in}{0.869649in}}{\pgfqpoint{0.797643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.868399in}}{\pgfqpoint{0.796667in}{0.867551in}}{\pgfqpoint{0.796667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.865783in}}{\pgfqpoint{0.797018in}{0.864935in}}{\pgfqpoint{0.797643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.863685in}}{\pgfqpoint{0.799116in}{0.863333in}}{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.863333in}}{\pgfqpoint{0.835065in}{0.863685in}}{\pgfqpoint{0.835690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.864935in}}{\pgfqpoint{0.836667in}{0.865783in}}{\pgfqpoint{0.836667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.867551in}}{\pgfqpoint{0.836315in}{0.868399in}}{\pgfqpoint{0.835690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.869649in}}{\pgfqpoint{0.834217in}{0.870000in}}{\pgfqpoint{0.833333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.870000in}}{\pgfqpoint{0.831601in}{0.869649in}}{\pgfqpoint{0.830976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.868399in}}{\pgfqpoint{0.830000in}{0.867551in}}{\pgfqpoint{0.830000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.865783in}}{\pgfqpoint{0.830351in}{0.864935in}}{\pgfqpoint{0.830976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.863685in}}{\pgfqpoint{0.832449in}{0.863333in}}{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.863333in}}{\pgfqpoint{0.868399in}{0.863685in}}{\pgfqpoint{0.869024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.864935in}}{\pgfqpoint{0.870000in}{0.865783in}}{\pgfqpoint{0.870000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.867551in}}{\pgfqpoint{0.869649in}{0.868399in}}{\pgfqpoint{0.869024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.869649in}}{\pgfqpoint{0.867551in}{0.870000in}}{\pgfqpoint{0.866667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.870000in}}{\pgfqpoint{0.864935in}{0.869649in}}{\pgfqpoint{0.864310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.868399in}}{\pgfqpoint{0.863333in}{0.867551in}}{\pgfqpoint{0.863333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.865783in}}{\pgfqpoint{0.863685in}{0.864935in}}{\pgfqpoint{0.864310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.863685in}}{\pgfqpoint{0.865783in}{0.863333in}}{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.863333in}}{\pgfqpoint{0.901732in}{0.863685in}}{\pgfqpoint{0.902357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.864935in}}{\pgfqpoint{0.903333in}{0.865783in}}{\pgfqpoint{0.903333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.867551in}}{\pgfqpoint{0.902982in}{0.868399in}}{\pgfqpoint{0.902357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.869649in}}{\pgfqpoint{0.900884in}{0.870000in}}{\pgfqpoint{0.900000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.870000in}}{\pgfqpoint{0.898268in}{0.869649in}}{\pgfqpoint{0.897643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.868399in}}{\pgfqpoint{0.896667in}{0.867551in}}{\pgfqpoint{0.896667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.865783in}}{\pgfqpoint{0.897018in}{0.864935in}}{\pgfqpoint{0.897643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.863685in}}{\pgfqpoint{0.899116in}{0.863333in}}{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.863333in}}{\pgfqpoint{0.935065in}{0.863685in}}{\pgfqpoint{0.935690in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.864935in}}{\pgfqpoint{0.936667in}{0.865783in}}{\pgfqpoint{0.936667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.867551in}}{\pgfqpoint{0.936315in}{0.868399in}}{\pgfqpoint{0.935690in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.869649in}}{\pgfqpoint{0.934217in}{0.870000in}}{\pgfqpoint{0.933333in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.870000in}}{\pgfqpoint{0.931601in}{0.869649in}}{\pgfqpoint{0.930976in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.868399in}}{\pgfqpoint{0.930000in}{0.867551in}}{\pgfqpoint{0.930000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.865783in}}{\pgfqpoint{0.930351in}{0.864935in}}{\pgfqpoint{0.930976in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.863685in}}{\pgfqpoint{0.932449in}{0.863333in}}{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.863333in}}{\pgfqpoint{0.968399in}{0.863685in}}{\pgfqpoint{0.969024in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.864935in}}{\pgfqpoint{0.970000in}{0.865783in}}{\pgfqpoint{0.970000in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.867551in}}{\pgfqpoint{0.969649in}{0.868399in}}{\pgfqpoint{0.969024in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.869649in}}{\pgfqpoint{0.967551in}{0.870000in}}{\pgfqpoint{0.966667in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.870000in}}{\pgfqpoint{0.964935in}{0.869649in}}{\pgfqpoint{0.964310in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.868399in}}{\pgfqpoint{0.963333in}{0.867551in}}{\pgfqpoint{0.963333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.865783in}}{\pgfqpoint{0.963685in}{0.864935in}}{\pgfqpoint{0.964310in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.863685in}}{\pgfqpoint{0.965783in}{0.863333in}}{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.863333in}}{\pgfqpoint{1.001732in}{0.863685in}}{\pgfqpoint{1.002357in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.864935in}}{\pgfqpoint{1.003333in}{0.865783in}}{\pgfqpoint{1.003333in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.867551in}}{\pgfqpoint{1.002982in}{0.868399in}}{\pgfqpoint{1.002357in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.869649in}}{\pgfqpoint{1.000884in}{0.870000in}}{\pgfqpoint{1.000000in}{0.870000in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.870000in}}{\pgfqpoint{0.998268in}{0.869649in}}{\pgfqpoint{0.997643in}{0.869024in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.868399in}}{\pgfqpoint{0.996667in}{0.867551in}}{\pgfqpoint{0.996667in}{0.866667in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.865783in}}{\pgfqpoint{0.997018in}{0.864935in}}{\pgfqpoint{0.997643in}{0.864310in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.863685in}}{\pgfqpoint{0.999116in}{0.863333in}}{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.863333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.896667in}}{\pgfqpoint{0.018399in}{0.897018in}}{\pgfqpoint{0.019024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.898268in}}{\pgfqpoint{0.020000in}{0.899116in}}{\pgfqpoint{0.020000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.900884in}}{\pgfqpoint{0.019649in}{0.901732in}}{\pgfqpoint{0.019024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.902982in}}{\pgfqpoint{0.017551in}{0.903333in}}{\pgfqpoint{0.016667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.903333in}}{\pgfqpoint{0.014935in}{0.902982in}}{\pgfqpoint{0.014310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.901732in}}{\pgfqpoint{0.013333in}{0.900884in}}{\pgfqpoint{0.013333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.899116in}}{\pgfqpoint{0.013685in}{0.898268in}}{\pgfqpoint{0.014310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.897018in}}{\pgfqpoint{0.015783in}{0.896667in}}{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.896667in}}{\pgfqpoint{0.051732in}{0.897018in}}{\pgfqpoint{0.052357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.898268in}}{\pgfqpoint{0.053333in}{0.899116in}}{\pgfqpoint{0.053333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.900884in}}{\pgfqpoint{0.052982in}{0.901732in}}{\pgfqpoint{0.052357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.902982in}}{\pgfqpoint{0.050884in}{0.903333in}}{\pgfqpoint{0.050000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.903333in}}{\pgfqpoint{0.048268in}{0.902982in}}{\pgfqpoint{0.047643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.901732in}}{\pgfqpoint{0.046667in}{0.900884in}}{\pgfqpoint{0.046667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.899116in}}{\pgfqpoint{0.047018in}{0.898268in}}{\pgfqpoint{0.047643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.897018in}}{\pgfqpoint{0.049116in}{0.896667in}}{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.896667in}}{\pgfqpoint{0.085065in}{0.897018in}}{\pgfqpoint{0.085690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.898268in}}{\pgfqpoint{0.086667in}{0.899116in}}{\pgfqpoint{0.086667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.900884in}}{\pgfqpoint{0.086315in}{0.901732in}}{\pgfqpoint{0.085690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.902982in}}{\pgfqpoint{0.084217in}{0.903333in}}{\pgfqpoint{0.083333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.903333in}}{\pgfqpoint{0.081601in}{0.902982in}}{\pgfqpoint{0.080976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.901732in}}{\pgfqpoint{0.080000in}{0.900884in}}{\pgfqpoint{0.080000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.899116in}}{\pgfqpoint{0.080351in}{0.898268in}}{\pgfqpoint{0.080976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.897018in}}{\pgfqpoint{0.082449in}{0.896667in}}{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.896667in}}{\pgfqpoint{0.118399in}{0.897018in}}{\pgfqpoint{0.119024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.898268in}}{\pgfqpoint{0.120000in}{0.899116in}}{\pgfqpoint{0.120000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.900884in}}{\pgfqpoint{0.119649in}{0.901732in}}{\pgfqpoint{0.119024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.902982in}}{\pgfqpoint{0.117551in}{0.903333in}}{\pgfqpoint{0.116667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.903333in}}{\pgfqpoint{0.114935in}{0.902982in}}{\pgfqpoint{0.114310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.901732in}}{\pgfqpoint{0.113333in}{0.900884in}}{\pgfqpoint{0.113333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.899116in}}{\pgfqpoint{0.113685in}{0.898268in}}{\pgfqpoint{0.114310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.897018in}}{\pgfqpoint{0.115783in}{0.896667in}}{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.896667in}}{\pgfqpoint{0.151732in}{0.897018in}}{\pgfqpoint{0.152357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.898268in}}{\pgfqpoint{0.153333in}{0.899116in}}{\pgfqpoint{0.153333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.900884in}}{\pgfqpoint{0.152982in}{0.901732in}}{\pgfqpoint{0.152357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.902982in}}{\pgfqpoint{0.150884in}{0.903333in}}{\pgfqpoint{0.150000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.903333in}}{\pgfqpoint{0.148268in}{0.902982in}}{\pgfqpoint{0.147643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.901732in}}{\pgfqpoint{0.146667in}{0.900884in}}{\pgfqpoint{0.146667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.899116in}}{\pgfqpoint{0.147018in}{0.898268in}}{\pgfqpoint{0.147643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.897018in}}{\pgfqpoint{0.149116in}{0.896667in}}{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.896667in}}{\pgfqpoint{0.185065in}{0.897018in}}{\pgfqpoint{0.185690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.898268in}}{\pgfqpoint{0.186667in}{0.899116in}}{\pgfqpoint{0.186667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.900884in}}{\pgfqpoint{0.186315in}{0.901732in}}{\pgfqpoint{0.185690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.902982in}}{\pgfqpoint{0.184217in}{0.903333in}}{\pgfqpoint{0.183333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.903333in}}{\pgfqpoint{0.181601in}{0.902982in}}{\pgfqpoint{0.180976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.901732in}}{\pgfqpoint{0.180000in}{0.900884in}}{\pgfqpoint{0.180000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.899116in}}{\pgfqpoint{0.180351in}{0.898268in}}{\pgfqpoint{0.180976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.897018in}}{\pgfqpoint{0.182449in}{0.896667in}}{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.896667in}}{\pgfqpoint{0.218399in}{0.897018in}}{\pgfqpoint{0.219024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.898268in}}{\pgfqpoint{0.220000in}{0.899116in}}{\pgfqpoint{0.220000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.900884in}}{\pgfqpoint{0.219649in}{0.901732in}}{\pgfqpoint{0.219024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.902982in}}{\pgfqpoint{0.217551in}{0.903333in}}{\pgfqpoint{0.216667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.903333in}}{\pgfqpoint{0.214935in}{0.902982in}}{\pgfqpoint{0.214310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.901732in}}{\pgfqpoint{0.213333in}{0.900884in}}{\pgfqpoint{0.213333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.899116in}}{\pgfqpoint{0.213685in}{0.898268in}}{\pgfqpoint{0.214310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.897018in}}{\pgfqpoint{0.215783in}{0.896667in}}{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.896667in}}{\pgfqpoint{0.251732in}{0.897018in}}{\pgfqpoint{0.252357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.898268in}}{\pgfqpoint{0.253333in}{0.899116in}}{\pgfqpoint{0.253333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.900884in}}{\pgfqpoint{0.252982in}{0.901732in}}{\pgfqpoint{0.252357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.902982in}}{\pgfqpoint{0.250884in}{0.903333in}}{\pgfqpoint{0.250000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.903333in}}{\pgfqpoint{0.248268in}{0.902982in}}{\pgfqpoint{0.247643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.901732in}}{\pgfqpoint{0.246667in}{0.900884in}}{\pgfqpoint{0.246667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.899116in}}{\pgfqpoint{0.247018in}{0.898268in}}{\pgfqpoint{0.247643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.897018in}}{\pgfqpoint{0.249116in}{0.896667in}}{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.896667in}}{\pgfqpoint{0.285065in}{0.897018in}}{\pgfqpoint{0.285690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.898268in}}{\pgfqpoint{0.286667in}{0.899116in}}{\pgfqpoint{0.286667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.900884in}}{\pgfqpoint{0.286315in}{0.901732in}}{\pgfqpoint{0.285690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.902982in}}{\pgfqpoint{0.284217in}{0.903333in}}{\pgfqpoint{0.283333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.903333in}}{\pgfqpoint{0.281601in}{0.902982in}}{\pgfqpoint{0.280976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.901732in}}{\pgfqpoint{0.280000in}{0.900884in}}{\pgfqpoint{0.280000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.899116in}}{\pgfqpoint{0.280351in}{0.898268in}}{\pgfqpoint{0.280976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.897018in}}{\pgfqpoint{0.282449in}{0.896667in}}{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.896667in}}{\pgfqpoint{0.318399in}{0.897018in}}{\pgfqpoint{0.319024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.898268in}}{\pgfqpoint{0.320000in}{0.899116in}}{\pgfqpoint{0.320000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.900884in}}{\pgfqpoint{0.319649in}{0.901732in}}{\pgfqpoint{0.319024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.902982in}}{\pgfqpoint{0.317551in}{0.903333in}}{\pgfqpoint{0.316667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.903333in}}{\pgfqpoint{0.314935in}{0.902982in}}{\pgfqpoint{0.314310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.901732in}}{\pgfqpoint{0.313333in}{0.900884in}}{\pgfqpoint{0.313333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.899116in}}{\pgfqpoint{0.313685in}{0.898268in}}{\pgfqpoint{0.314310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.897018in}}{\pgfqpoint{0.315783in}{0.896667in}}{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.896667in}}{\pgfqpoint{0.351732in}{0.897018in}}{\pgfqpoint{0.352357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.898268in}}{\pgfqpoint{0.353333in}{0.899116in}}{\pgfqpoint{0.353333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.900884in}}{\pgfqpoint{0.352982in}{0.901732in}}{\pgfqpoint{0.352357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.902982in}}{\pgfqpoint{0.350884in}{0.903333in}}{\pgfqpoint{0.350000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.903333in}}{\pgfqpoint{0.348268in}{0.902982in}}{\pgfqpoint{0.347643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.901732in}}{\pgfqpoint{0.346667in}{0.900884in}}{\pgfqpoint{0.346667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.899116in}}{\pgfqpoint{0.347018in}{0.898268in}}{\pgfqpoint{0.347643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.897018in}}{\pgfqpoint{0.349116in}{0.896667in}}{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.896667in}}{\pgfqpoint{0.385065in}{0.897018in}}{\pgfqpoint{0.385690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.898268in}}{\pgfqpoint{0.386667in}{0.899116in}}{\pgfqpoint{0.386667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.900884in}}{\pgfqpoint{0.386315in}{0.901732in}}{\pgfqpoint{0.385690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.902982in}}{\pgfqpoint{0.384217in}{0.903333in}}{\pgfqpoint{0.383333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.903333in}}{\pgfqpoint{0.381601in}{0.902982in}}{\pgfqpoint{0.380976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.901732in}}{\pgfqpoint{0.380000in}{0.900884in}}{\pgfqpoint{0.380000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.899116in}}{\pgfqpoint{0.380351in}{0.898268in}}{\pgfqpoint{0.380976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.897018in}}{\pgfqpoint{0.382449in}{0.896667in}}{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.896667in}}{\pgfqpoint{0.418399in}{0.897018in}}{\pgfqpoint{0.419024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.898268in}}{\pgfqpoint{0.420000in}{0.899116in}}{\pgfqpoint{0.420000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.900884in}}{\pgfqpoint{0.419649in}{0.901732in}}{\pgfqpoint{0.419024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.902982in}}{\pgfqpoint{0.417551in}{0.903333in}}{\pgfqpoint{0.416667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.903333in}}{\pgfqpoint{0.414935in}{0.902982in}}{\pgfqpoint{0.414310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.901732in}}{\pgfqpoint{0.413333in}{0.900884in}}{\pgfqpoint{0.413333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.899116in}}{\pgfqpoint{0.413685in}{0.898268in}}{\pgfqpoint{0.414310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.897018in}}{\pgfqpoint{0.415783in}{0.896667in}}{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.896667in}}{\pgfqpoint{0.451732in}{0.897018in}}{\pgfqpoint{0.452357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.898268in}}{\pgfqpoint{0.453333in}{0.899116in}}{\pgfqpoint{0.453333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.900884in}}{\pgfqpoint{0.452982in}{0.901732in}}{\pgfqpoint{0.452357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.902982in}}{\pgfqpoint{0.450884in}{0.903333in}}{\pgfqpoint{0.450000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.903333in}}{\pgfqpoint{0.448268in}{0.902982in}}{\pgfqpoint{0.447643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.901732in}}{\pgfqpoint{0.446667in}{0.900884in}}{\pgfqpoint{0.446667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.899116in}}{\pgfqpoint{0.447018in}{0.898268in}}{\pgfqpoint{0.447643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.897018in}}{\pgfqpoint{0.449116in}{0.896667in}}{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.896667in}}{\pgfqpoint{0.485065in}{0.897018in}}{\pgfqpoint{0.485690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.898268in}}{\pgfqpoint{0.486667in}{0.899116in}}{\pgfqpoint{0.486667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.900884in}}{\pgfqpoint{0.486315in}{0.901732in}}{\pgfqpoint{0.485690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.902982in}}{\pgfqpoint{0.484217in}{0.903333in}}{\pgfqpoint{0.483333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.903333in}}{\pgfqpoint{0.481601in}{0.902982in}}{\pgfqpoint{0.480976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.901732in}}{\pgfqpoint{0.480000in}{0.900884in}}{\pgfqpoint{0.480000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.899116in}}{\pgfqpoint{0.480351in}{0.898268in}}{\pgfqpoint{0.480976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.897018in}}{\pgfqpoint{0.482449in}{0.896667in}}{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.896667in}}{\pgfqpoint{0.518399in}{0.897018in}}{\pgfqpoint{0.519024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.898268in}}{\pgfqpoint{0.520000in}{0.899116in}}{\pgfqpoint{0.520000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.900884in}}{\pgfqpoint{0.519649in}{0.901732in}}{\pgfqpoint{0.519024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.902982in}}{\pgfqpoint{0.517551in}{0.903333in}}{\pgfqpoint{0.516667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.903333in}}{\pgfqpoint{0.514935in}{0.902982in}}{\pgfqpoint{0.514310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.901732in}}{\pgfqpoint{0.513333in}{0.900884in}}{\pgfqpoint{0.513333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.899116in}}{\pgfqpoint{0.513685in}{0.898268in}}{\pgfqpoint{0.514310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.897018in}}{\pgfqpoint{0.515783in}{0.896667in}}{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.896667in}}{\pgfqpoint{0.551732in}{0.897018in}}{\pgfqpoint{0.552357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.898268in}}{\pgfqpoint{0.553333in}{0.899116in}}{\pgfqpoint{0.553333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.900884in}}{\pgfqpoint{0.552982in}{0.901732in}}{\pgfqpoint{0.552357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.902982in}}{\pgfqpoint{0.550884in}{0.903333in}}{\pgfqpoint{0.550000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.903333in}}{\pgfqpoint{0.548268in}{0.902982in}}{\pgfqpoint{0.547643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.901732in}}{\pgfqpoint{0.546667in}{0.900884in}}{\pgfqpoint{0.546667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.899116in}}{\pgfqpoint{0.547018in}{0.898268in}}{\pgfqpoint{0.547643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.897018in}}{\pgfqpoint{0.549116in}{0.896667in}}{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.896667in}}{\pgfqpoint{0.585065in}{0.897018in}}{\pgfqpoint{0.585690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.898268in}}{\pgfqpoint{0.586667in}{0.899116in}}{\pgfqpoint{0.586667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.900884in}}{\pgfqpoint{0.586315in}{0.901732in}}{\pgfqpoint{0.585690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.902982in}}{\pgfqpoint{0.584217in}{0.903333in}}{\pgfqpoint{0.583333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.903333in}}{\pgfqpoint{0.581601in}{0.902982in}}{\pgfqpoint{0.580976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.901732in}}{\pgfqpoint{0.580000in}{0.900884in}}{\pgfqpoint{0.580000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.899116in}}{\pgfqpoint{0.580351in}{0.898268in}}{\pgfqpoint{0.580976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.897018in}}{\pgfqpoint{0.582449in}{0.896667in}}{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.896667in}}{\pgfqpoint{0.618399in}{0.897018in}}{\pgfqpoint{0.619024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.898268in}}{\pgfqpoint{0.620000in}{0.899116in}}{\pgfqpoint{0.620000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.900884in}}{\pgfqpoint{0.619649in}{0.901732in}}{\pgfqpoint{0.619024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.902982in}}{\pgfqpoint{0.617551in}{0.903333in}}{\pgfqpoint{0.616667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.903333in}}{\pgfqpoint{0.614935in}{0.902982in}}{\pgfqpoint{0.614310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.901732in}}{\pgfqpoint{0.613333in}{0.900884in}}{\pgfqpoint{0.613333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.899116in}}{\pgfqpoint{0.613685in}{0.898268in}}{\pgfqpoint{0.614310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.897018in}}{\pgfqpoint{0.615783in}{0.896667in}}{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.896667in}}{\pgfqpoint{0.651732in}{0.897018in}}{\pgfqpoint{0.652357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.898268in}}{\pgfqpoint{0.653333in}{0.899116in}}{\pgfqpoint{0.653333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.900884in}}{\pgfqpoint{0.652982in}{0.901732in}}{\pgfqpoint{0.652357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.902982in}}{\pgfqpoint{0.650884in}{0.903333in}}{\pgfqpoint{0.650000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.903333in}}{\pgfqpoint{0.648268in}{0.902982in}}{\pgfqpoint{0.647643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.901732in}}{\pgfqpoint{0.646667in}{0.900884in}}{\pgfqpoint{0.646667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.899116in}}{\pgfqpoint{0.647018in}{0.898268in}}{\pgfqpoint{0.647643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.897018in}}{\pgfqpoint{0.649116in}{0.896667in}}{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.896667in}}{\pgfqpoint{0.685065in}{0.897018in}}{\pgfqpoint{0.685690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.898268in}}{\pgfqpoint{0.686667in}{0.899116in}}{\pgfqpoint{0.686667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.900884in}}{\pgfqpoint{0.686315in}{0.901732in}}{\pgfqpoint{0.685690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.902982in}}{\pgfqpoint{0.684217in}{0.903333in}}{\pgfqpoint{0.683333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.903333in}}{\pgfqpoint{0.681601in}{0.902982in}}{\pgfqpoint{0.680976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.901732in}}{\pgfqpoint{0.680000in}{0.900884in}}{\pgfqpoint{0.680000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.899116in}}{\pgfqpoint{0.680351in}{0.898268in}}{\pgfqpoint{0.680976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.897018in}}{\pgfqpoint{0.682449in}{0.896667in}}{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.896667in}}{\pgfqpoint{0.718399in}{0.897018in}}{\pgfqpoint{0.719024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.898268in}}{\pgfqpoint{0.720000in}{0.899116in}}{\pgfqpoint{0.720000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.900884in}}{\pgfqpoint{0.719649in}{0.901732in}}{\pgfqpoint{0.719024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.902982in}}{\pgfqpoint{0.717551in}{0.903333in}}{\pgfqpoint{0.716667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.903333in}}{\pgfqpoint{0.714935in}{0.902982in}}{\pgfqpoint{0.714310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.901732in}}{\pgfqpoint{0.713333in}{0.900884in}}{\pgfqpoint{0.713333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.899116in}}{\pgfqpoint{0.713685in}{0.898268in}}{\pgfqpoint{0.714310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.897018in}}{\pgfqpoint{0.715783in}{0.896667in}}{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.896667in}}{\pgfqpoint{0.751732in}{0.897018in}}{\pgfqpoint{0.752357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.898268in}}{\pgfqpoint{0.753333in}{0.899116in}}{\pgfqpoint{0.753333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.900884in}}{\pgfqpoint{0.752982in}{0.901732in}}{\pgfqpoint{0.752357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.902982in}}{\pgfqpoint{0.750884in}{0.903333in}}{\pgfqpoint{0.750000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.903333in}}{\pgfqpoint{0.748268in}{0.902982in}}{\pgfqpoint{0.747643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.901732in}}{\pgfqpoint{0.746667in}{0.900884in}}{\pgfqpoint{0.746667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.899116in}}{\pgfqpoint{0.747018in}{0.898268in}}{\pgfqpoint{0.747643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.897018in}}{\pgfqpoint{0.749116in}{0.896667in}}{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.896667in}}{\pgfqpoint{0.785065in}{0.897018in}}{\pgfqpoint{0.785690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.898268in}}{\pgfqpoint{0.786667in}{0.899116in}}{\pgfqpoint{0.786667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.900884in}}{\pgfqpoint{0.786315in}{0.901732in}}{\pgfqpoint{0.785690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.902982in}}{\pgfqpoint{0.784217in}{0.903333in}}{\pgfqpoint{0.783333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.903333in}}{\pgfqpoint{0.781601in}{0.902982in}}{\pgfqpoint{0.780976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.901732in}}{\pgfqpoint{0.780000in}{0.900884in}}{\pgfqpoint{0.780000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.899116in}}{\pgfqpoint{0.780351in}{0.898268in}}{\pgfqpoint{0.780976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.897018in}}{\pgfqpoint{0.782449in}{0.896667in}}{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.896667in}}{\pgfqpoint{0.818399in}{0.897018in}}{\pgfqpoint{0.819024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.898268in}}{\pgfqpoint{0.820000in}{0.899116in}}{\pgfqpoint{0.820000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.900884in}}{\pgfqpoint{0.819649in}{0.901732in}}{\pgfqpoint{0.819024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.902982in}}{\pgfqpoint{0.817551in}{0.903333in}}{\pgfqpoint{0.816667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.903333in}}{\pgfqpoint{0.814935in}{0.902982in}}{\pgfqpoint{0.814310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.901732in}}{\pgfqpoint{0.813333in}{0.900884in}}{\pgfqpoint{0.813333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.899116in}}{\pgfqpoint{0.813685in}{0.898268in}}{\pgfqpoint{0.814310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.897018in}}{\pgfqpoint{0.815783in}{0.896667in}}{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.896667in}}{\pgfqpoint{0.851732in}{0.897018in}}{\pgfqpoint{0.852357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.898268in}}{\pgfqpoint{0.853333in}{0.899116in}}{\pgfqpoint{0.853333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.900884in}}{\pgfqpoint{0.852982in}{0.901732in}}{\pgfqpoint{0.852357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.902982in}}{\pgfqpoint{0.850884in}{0.903333in}}{\pgfqpoint{0.850000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.903333in}}{\pgfqpoint{0.848268in}{0.902982in}}{\pgfqpoint{0.847643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.901732in}}{\pgfqpoint{0.846667in}{0.900884in}}{\pgfqpoint{0.846667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.899116in}}{\pgfqpoint{0.847018in}{0.898268in}}{\pgfqpoint{0.847643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.897018in}}{\pgfqpoint{0.849116in}{0.896667in}}{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.896667in}}{\pgfqpoint{0.885065in}{0.897018in}}{\pgfqpoint{0.885690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.898268in}}{\pgfqpoint{0.886667in}{0.899116in}}{\pgfqpoint{0.886667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.900884in}}{\pgfqpoint{0.886315in}{0.901732in}}{\pgfqpoint{0.885690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.902982in}}{\pgfqpoint{0.884217in}{0.903333in}}{\pgfqpoint{0.883333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.903333in}}{\pgfqpoint{0.881601in}{0.902982in}}{\pgfqpoint{0.880976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.901732in}}{\pgfqpoint{0.880000in}{0.900884in}}{\pgfqpoint{0.880000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.899116in}}{\pgfqpoint{0.880351in}{0.898268in}}{\pgfqpoint{0.880976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.897018in}}{\pgfqpoint{0.882449in}{0.896667in}}{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.896667in}}{\pgfqpoint{0.918399in}{0.897018in}}{\pgfqpoint{0.919024in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.898268in}}{\pgfqpoint{0.920000in}{0.899116in}}{\pgfqpoint{0.920000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.900884in}}{\pgfqpoint{0.919649in}{0.901732in}}{\pgfqpoint{0.919024in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.902982in}}{\pgfqpoint{0.917551in}{0.903333in}}{\pgfqpoint{0.916667in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.903333in}}{\pgfqpoint{0.914935in}{0.902982in}}{\pgfqpoint{0.914310in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.901732in}}{\pgfqpoint{0.913333in}{0.900884in}}{\pgfqpoint{0.913333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.899116in}}{\pgfqpoint{0.913685in}{0.898268in}}{\pgfqpoint{0.914310in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.897018in}}{\pgfqpoint{0.915783in}{0.896667in}}{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.896667in}}{\pgfqpoint{0.951732in}{0.897018in}}{\pgfqpoint{0.952357in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.898268in}}{\pgfqpoint{0.953333in}{0.899116in}}{\pgfqpoint{0.953333in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.900884in}}{\pgfqpoint{0.952982in}{0.901732in}}{\pgfqpoint{0.952357in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.902982in}}{\pgfqpoint{0.950884in}{0.903333in}}{\pgfqpoint{0.950000in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.903333in}}{\pgfqpoint{0.948268in}{0.902982in}}{\pgfqpoint{0.947643in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.901732in}}{\pgfqpoint{0.946667in}{0.900884in}}{\pgfqpoint{0.946667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.899116in}}{\pgfqpoint{0.947018in}{0.898268in}}{\pgfqpoint{0.947643in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.897018in}}{\pgfqpoint{0.949116in}{0.896667in}}{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.896667in}}{\pgfqpoint{0.985065in}{0.897018in}}{\pgfqpoint{0.985690in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.898268in}}{\pgfqpoint{0.986667in}{0.899116in}}{\pgfqpoint{0.986667in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.900884in}}{\pgfqpoint{0.986315in}{0.901732in}}{\pgfqpoint{0.985690in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.902982in}}{\pgfqpoint{0.984217in}{0.903333in}}{\pgfqpoint{0.983333in}{0.903333in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.903333in}}{\pgfqpoint{0.981601in}{0.902982in}}{\pgfqpoint{0.980976in}{0.902357in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.901732in}}{\pgfqpoint{0.980000in}{0.900884in}}{\pgfqpoint{0.980000in}{0.900000in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.899116in}}{\pgfqpoint{0.980351in}{0.898268in}}{\pgfqpoint{0.980976in}{0.897643in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.897018in}}{\pgfqpoint{0.982449in}{0.896667in}}{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.896667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.930000in}}{\pgfqpoint{0.001732in}{0.930351in}}{\pgfqpoint{0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.931601in}}{\pgfqpoint{0.003333in}{0.932449in}}{\pgfqpoint{0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{0.934217in}}{\pgfqpoint{0.002982in}{0.935065in}}{\pgfqpoint{0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{0.936315in}}{\pgfqpoint{0.000884in}{0.936667in}}{\pgfqpoint{0.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{0.936667in}}{\pgfqpoint{-0.001732in}{0.936315in}}{\pgfqpoint{-0.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{0.935065in}}{\pgfqpoint{-0.003333in}{0.934217in}}{\pgfqpoint{-0.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.932449in}}{\pgfqpoint{-0.002982in}{0.931601in}}{\pgfqpoint{-0.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.930351in}}{\pgfqpoint{-0.000884in}{0.930000in}}{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.930000in}}{\pgfqpoint{0.035065in}{0.930351in}}{\pgfqpoint{0.035690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.931601in}}{\pgfqpoint{0.036667in}{0.932449in}}{\pgfqpoint{0.036667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{0.934217in}}{\pgfqpoint{0.036315in}{0.935065in}}{\pgfqpoint{0.035690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{0.936315in}}{\pgfqpoint{0.034217in}{0.936667in}}{\pgfqpoint{0.033333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{0.936667in}}{\pgfqpoint{0.031601in}{0.936315in}}{\pgfqpoint{0.030976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{0.935065in}}{\pgfqpoint{0.030000in}{0.934217in}}{\pgfqpoint{0.030000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.932449in}}{\pgfqpoint{0.030351in}{0.931601in}}{\pgfqpoint{0.030976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.930351in}}{\pgfqpoint{0.032449in}{0.930000in}}{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.930000in}}{\pgfqpoint{0.068399in}{0.930351in}}{\pgfqpoint{0.069024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.931601in}}{\pgfqpoint{0.070000in}{0.932449in}}{\pgfqpoint{0.070000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{0.934217in}}{\pgfqpoint{0.069649in}{0.935065in}}{\pgfqpoint{0.069024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{0.936315in}}{\pgfqpoint{0.067551in}{0.936667in}}{\pgfqpoint{0.066667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{0.936667in}}{\pgfqpoint{0.064935in}{0.936315in}}{\pgfqpoint{0.064310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{0.935065in}}{\pgfqpoint{0.063333in}{0.934217in}}{\pgfqpoint{0.063333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.932449in}}{\pgfqpoint{0.063685in}{0.931601in}}{\pgfqpoint{0.064310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.930351in}}{\pgfqpoint{0.065783in}{0.930000in}}{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.930000in}}{\pgfqpoint{0.101732in}{0.930351in}}{\pgfqpoint{0.102357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.931601in}}{\pgfqpoint{0.103333in}{0.932449in}}{\pgfqpoint{0.103333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{0.934217in}}{\pgfqpoint{0.102982in}{0.935065in}}{\pgfqpoint{0.102357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{0.936315in}}{\pgfqpoint{0.100884in}{0.936667in}}{\pgfqpoint{0.100000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{0.936667in}}{\pgfqpoint{0.098268in}{0.936315in}}{\pgfqpoint{0.097643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{0.935065in}}{\pgfqpoint{0.096667in}{0.934217in}}{\pgfqpoint{0.096667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.932449in}}{\pgfqpoint{0.097018in}{0.931601in}}{\pgfqpoint{0.097643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.930351in}}{\pgfqpoint{0.099116in}{0.930000in}}{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.930000in}}{\pgfqpoint{0.135065in}{0.930351in}}{\pgfqpoint{0.135690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.931601in}}{\pgfqpoint{0.136667in}{0.932449in}}{\pgfqpoint{0.136667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{0.934217in}}{\pgfqpoint{0.136315in}{0.935065in}}{\pgfqpoint{0.135690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{0.936315in}}{\pgfqpoint{0.134217in}{0.936667in}}{\pgfqpoint{0.133333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{0.936667in}}{\pgfqpoint{0.131601in}{0.936315in}}{\pgfqpoint{0.130976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{0.935065in}}{\pgfqpoint{0.130000in}{0.934217in}}{\pgfqpoint{0.130000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.932449in}}{\pgfqpoint{0.130351in}{0.931601in}}{\pgfqpoint{0.130976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.930351in}}{\pgfqpoint{0.132449in}{0.930000in}}{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.930000in}}{\pgfqpoint{0.168399in}{0.930351in}}{\pgfqpoint{0.169024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.931601in}}{\pgfqpoint{0.170000in}{0.932449in}}{\pgfqpoint{0.170000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{0.934217in}}{\pgfqpoint{0.169649in}{0.935065in}}{\pgfqpoint{0.169024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{0.936315in}}{\pgfqpoint{0.167551in}{0.936667in}}{\pgfqpoint{0.166667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{0.936667in}}{\pgfqpoint{0.164935in}{0.936315in}}{\pgfqpoint{0.164310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{0.935065in}}{\pgfqpoint{0.163333in}{0.934217in}}{\pgfqpoint{0.163333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.932449in}}{\pgfqpoint{0.163685in}{0.931601in}}{\pgfqpoint{0.164310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.930351in}}{\pgfqpoint{0.165783in}{0.930000in}}{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.930000in}}{\pgfqpoint{0.201732in}{0.930351in}}{\pgfqpoint{0.202357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.931601in}}{\pgfqpoint{0.203333in}{0.932449in}}{\pgfqpoint{0.203333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{0.934217in}}{\pgfqpoint{0.202982in}{0.935065in}}{\pgfqpoint{0.202357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{0.936315in}}{\pgfqpoint{0.200884in}{0.936667in}}{\pgfqpoint{0.200000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{0.936667in}}{\pgfqpoint{0.198268in}{0.936315in}}{\pgfqpoint{0.197643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{0.935065in}}{\pgfqpoint{0.196667in}{0.934217in}}{\pgfqpoint{0.196667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.932449in}}{\pgfqpoint{0.197018in}{0.931601in}}{\pgfqpoint{0.197643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.930351in}}{\pgfqpoint{0.199116in}{0.930000in}}{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.930000in}}{\pgfqpoint{0.235065in}{0.930351in}}{\pgfqpoint{0.235690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.931601in}}{\pgfqpoint{0.236667in}{0.932449in}}{\pgfqpoint{0.236667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{0.934217in}}{\pgfqpoint{0.236315in}{0.935065in}}{\pgfqpoint{0.235690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{0.936315in}}{\pgfqpoint{0.234217in}{0.936667in}}{\pgfqpoint{0.233333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{0.936667in}}{\pgfqpoint{0.231601in}{0.936315in}}{\pgfqpoint{0.230976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{0.935065in}}{\pgfqpoint{0.230000in}{0.934217in}}{\pgfqpoint{0.230000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.932449in}}{\pgfqpoint{0.230351in}{0.931601in}}{\pgfqpoint{0.230976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.930351in}}{\pgfqpoint{0.232449in}{0.930000in}}{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.930000in}}{\pgfqpoint{0.268399in}{0.930351in}}{\pgfqpoint{0.269024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.931601in}}{\pgfqpoint{0.270000in}{0.932449in}}{\pgfqpoint{0.270000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{0.934217in}}{\pgfqpoint{0.269649in}{0.935065in}}{\pgfqpoint{0.269024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{0.936315in}}{\pgfqpoint{0.267551in}{0.936667in}}{\pgfqpoint{0.266667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{0.936667in}}{\pgfqpoint{0.264935in}{0.936315in}}{\pgfqpoint{0.264310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{0.935065in}}{\pgfqpoint{0.263333in}{0.934217in}}{\pgfqpoint{0.263333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.932449in}}{\pgfqpoint{0.263685in}{0.931601in}}{\pgfqpoint{0.264310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.930351in}}{\pgfqpoint{0.265783in}{0.930000in}}{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.930000in}}{\pgfqpoint{0.301732in}{0.930351in}}{\pgfqpoint{0.302357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.931601in}}{\pgfqpoint{0.303333in}{0.932449in}}{\pgfqpoint{0.303333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{0.934217in}}{\pgfqpoint{0.302982in}{0.935065in}}{\pgfqpoint{0.302357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.936315in}}{\pgfqpoint{0.300884in}{0.936667in}}{\pgfqpoint{0.300000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{0.936667in}}{\pgfqpoint{0.298268in}{0.936315in}}{\pgfqpoint{0.297643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{0.935065in}}{\pgfqpoint{0.296667in}{0.934217in}}{\pgfqpoint{0.296667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.932449in}}{\pgfqpoint{0.297018in}{0.931601in}}{\pgfqpoint{0.297643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.930351in}}{\pgfqpoint{0.299116in}{0.930000in}}{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.930000in}}{\pgfqpoint{0.335065in}{0.930351in}}{\pgfqpoint{0.335690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.931601in}}{\pgfqpoint{0.336667in}{0.932449in}}{\pgfqpoint{0.336667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{0.934217in}}{\pgfqpoint{0.336315in}{0.935065in}}{\pgfqpoint{0.335690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{0.936315in}}{\pgfqpoint{0.334217in}{0.936667in}}{\pgfqpoint{0.333333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{0.936667in}}{\pgfqpoint{0.331601in}{0.936315in}}{\pgfqpoint{0.330976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{0.935065in}}{\pgfqpoint{0.330000in}{0.934217in}}{\pgfqpoint{0.330000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.932449in}}{\pgfqpoint{0.330351in}{0.931601in}}{\pgfqpoint{0.330976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.930351in}}{\pgfqpoint{0.332449in}{0.930000in}}{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.930000in}}{\pgfqpoint{0.368399in}{0.930351in}}{\pgfqpoint{0.369024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.931601in}}{\pgfqpoint{0.370000in}{0.932449in}}{\pgfqpoint{0.370000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{0.934217in}}{\pgfqpoint{0.369649in}{0.935065in}}{\pgfqpoint{0.369024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{0.936315in}}{\pgfqpoint{0.367551in}{0.936667in}}{\pgfqpoint{0.366667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{0.936667in}}{\pgfqpoint{0.364935in}{0.936315in}}{\pgfqpoint{0.364310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{0.935065in}}{\pgfqpoint{0.363333in}{0.934217in}}{\pgfqpoint{0.363333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.932449in}}{\pgfqpoint{0.363685in}{0.931601in}}{\pgfqpoint{0.364310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.930351in}}{\pgfqpoint{0.365783in}{0.930000in}}{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.930000in}}{\pgfqpoint{0.401732in}{0.930351in}}{\pgfqpoint{0.402357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.931601in}}{\pgfqpoint{0.403333in}{0.932449in}}{\pgfqpoint{0.403333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{0.934217in}}{\pgfqpoint{0.402982in}{0.935065in}}{\pgfqpoint{0.402357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{0.936315in}}{\pgfqpoint{0.400884in}{0.936667in}}{\pgfqpoint{0.400000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{0.936667in}}{\pgfqpoint{0.398268in}{0.936315in}}{\pgfqpoint{0.397643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{0.935065in}}{\pgfqpoint{0.396667in}{0.934217in}}{\pgfqpoint{0.396667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.932449in}}{\pgfqpoint{0.397018in}{0.931601in}}{\pgfqpoint{0.397643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.930351in}}{\pgfqpoint{0.399116in}{0.930000in}}{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.930000in}}{\pgfqpoint{0.435065in}{0.930351in}}{\pgfqpoint{0.435690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.931601in}}{\pgfqpoint{0.436667in}{0.932449in}}{\pgfqpoint{0.436667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{0.934217in}}{\pgfqpoint{0.436315in}{0.935065in}}{\pgfqpoint{0.435690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{0.936315in}}{\pgfqpoint{0.434217in}{0.936667in}}{\pgfqpoint{0.433333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{0.936667in}}{\pgfqpoint{0.431601in}{0.936315in}}{\pgfqpoint{0.430976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{0.935065in}}{\pgfqpoint{0.430000in}{0.934217in}}{\pgfqpoint{0.430000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.932449in}}{\pgfqpoint{0.430351in}{0.931601in}}{\pgfqpoint{0.430976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.930351in}}{\pgfqpoint{0.432449in}{0.930000in}}{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.930000in}}{\pgfqpoint{0.468399in}{0.930351in}}{\pgfqpoint{0.469024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.931601in}}{\pgfqpoint{0.470000in}{0.932449in}}{\pgfqpoint{0.470000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{0.934217in}}{\pgfqpoint{0.469649in}{0.935065in}}{\pgfqpoint{0.469024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{0.936315in}}{\pgfqpoint{0.467551in}{0.936667in}}{\pgfqpoint{0.466667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{0.936667in}}{\pgfqpoint{0.464935in}{0.936315in}}{\pgfqpoint{0.464310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{0.935065in}}{\pgfqpoint{0.463333in}{0.934217in}}{\pgfqpoint{0.463333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.932449in}}{\pgfqpoint{0.463685in}{0.931601in}}{\pgfqpoint{0.464310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.930351in}}{\pgfqpoint{0.465783in}{0.930000in}}{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.930000in}}{\pgfqpoint{0.501732in}{0.930351in}}{\pgfqpoint{0.502357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.931601in}}{\pgfqpoint{0.503333in}{0.932449in}}{\pgfqpoint{0.503333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{0.934217in}}{\pgfqpoint{0.502982in}{0.935065in}}{\pgfqpoint{0.502357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{0.936315in}}{\pgfqpoint{0.500884in}{0.936667in}}{\pgfqpoint{0.500000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{0.936667in}}{\pgfqpoint{0.498268in}{0.936315in}}{\pgfqpoint{0.497643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{0.935065in}}{\pgfqpoint{0.496667in}{0.934217in}}{\pgfqpoint{0.496667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.932449in}}{\pgfqpoint{0.497018in}{0.931601in}}{\pgfqpoint{0.497643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.930351in}}{\pgfqpoint{0.499116in}{0.930000in}}{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.930000in}}{\pgfqpoint{0.535065in}{0.930351in}}{\pgfqpoint{0.535690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.931601in}}{\pgfqpoint{0.536667in}{0.932449in}}{\pgfqpoint{0.536667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{0.934217in}}{\pgfqpoint{0.536315in}{0.935065in}}{\pgfqpoint{0.535690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{0.936315in}}{\pgfqpoint{0.534217in}{0.936667in}}{\pgfqpoint{0.533333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{0.936667in}}{\pgfqpoint{0.531601in}{0.936315in}}{\pgfqpoint{0.530976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{0.935065in}}{\pgfqpoint{0.530000in}{0.934217in}}{\pgfqpoint{0.530000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.932449in}}{\pgfqpoint{0.530351in}{0.931601in}}{\pgfqpoint{0.530976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.930351in}}{\pgfqpoint{0.532449in}{0.930000in}}{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.930000in}}{\pgfqpoint{0.568399in}{0.930351in}}{\pgfqpoint{0.569024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.931601in}}{\pgfqpoint{0.570000in}{0.932449in}}{\pgfqpoint{0.570000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{0.934217in}}{\pgfqpoint{0.569649in}{0.935065in}}{\pgfqpoint{0.569024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{0.936315in}}{\pgfqpoint{0.567551in}{0.936667in}}{\pgfqpoint{0.566667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{0.936667in}}{\pgfqpoint{0.564935in}{0.936315in}}{\pgfqpoint{0.564310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{0.935065in}}{\pgfqpoint{0.563333in}{0.934217in}}{\pgfqpoint{0.563333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.932449in}}{\pgfqpoint{0.563685in}{0.931601in}}{\pgfqpoint{0.564310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.930351in}}{\pgfqpoint{0.565783in}{0.930000in}}{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.930000in}}{\pgfqpoint{0.601732in}{0.930351in}}{\pgfqpoint{0.602357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.931601in}}{\pgfqpoint{0.603333in}{0.932449in}}{\pgfqpoint{0.603333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{0.934217in}}{\pgfqpoint{0.602982in}{0.935065in}}{\pgfqpoint{0.602357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{0.936315in}}{\pgfqpoint{0.600884in}{0.936667in}}{\pgfqpoint{0.600000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.936667in}}{\pgfqpoint{0.598268in}{0.936315in}}{\pgfqpoint{0.597643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{0.935065in}}{\pgfqpoint{0.596667in}{0.934217in}}{\pgfqpoint{0.596667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.932449in}}{\pgfqpoint{0.597018in}{0.931601in}}{\pgfqpoint{0.597643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.930351in}}{\pgfqpoint{0.599116in}{0.930000in}}{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.930000in}}{\pgfqpoint{0.635065in}{0.930351in}}{\pgfqpoint{0.635690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.931601in}}{\pgfqpoint{0.636667in}{0.932449in}}{\pgfqpoint{0.636667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{0.934217in}}{\pgfqpoint{0.636315in}{0.935065in}}{\pgfqpoint{0.635690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{0.936315in}}{\pgfqpoint{0.634217in}{0.936667in}}{\pgfqpoint{0.633333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{0.936667in}}{\pgfqpoint{0.631601in}{0.936315in}}{\pgfqpoint{0.630976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{0.935065in}}{\pgfqpoint{0.630000in}{0.934217in}}{\pgfqpoint{0.630000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.932449in}}{\pgfqpoint{0.630351in}{0.931601in}}{\pgfqpoint{0.630976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.930351in}}{\pgfqpoint{0.632449in}{0.930000in}}{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.930000in}}{\pgfqpoint{0.668399in}{0.930351in}}{\pgfqpoint{0.669024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.931601in}}{\pgfqpoint{0.670000in}{0.932449in}}{\pgfqpoint{0.670000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{0.934217in}}{\pgfqpoint{0.669649in}{0.935065in}}{\pgfqpoint{0.669024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{0.936315in}}{\pgfqpoint{0.667551in}{0.936667in}}{\pgfqpoint{0.666667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{0.936667in}}{\pgfqpoint{0.664935in}{0.936315in}}{\pgfqpoint{0.664310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{0.935065in}}{\pgfqpoint{0.663333in}{0.934217in}}{\pgfqpoint{0.663333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.932449in}}{\pgfqpoint{0.663685in}{0.931601in}}{\pgfqpoint{0.664310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.930351in}}{\pgfqpoint{0.665783in}{0.930000in}}{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.930000in}}{\pgfqpoint{0.701732in}{0.930351in}}{\pgfqpoint{0.702357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.931601in}}{\pgfqpoint{0.703333in}{0.932449in}}{\pgfqpoint{0.703333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{0.934217in}}{\pgfqpoint{0.702982in}{0.935065in}}{\pgfqpoint{0.702357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{0.936315in}}{\pgfqpoint{0.700884in}{0.936667in}}{\pgfqpoint{0.700000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{0.936667in}}{\pgfqpoint{0.698268in}{0.936315in}}{\pgfqpoint{0.697643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.935065in}}{\pgfqpoint{0.696667in}{0.934217in}}{\pgfqpoint{0.696667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.932449in}}{\pgfqpoint{0.697018in}{0.931601in}}{\pgfqpoint{0.697643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.930351in}}{\pgfqpoint{0.699116in}{0.930000in}}{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.930000in}}{\pgfqpoint{0.735065in}{0.930351in}}{\pgfqpoint{0.735690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.931601in}}{\pgfqpoint{0.736667in}{0.932449in}}{\pgfqpoint{0.736667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{0.934217in}}{\pgfqpoint{0.736315in}{0.935065in}}{\pgfqpoint{0.735690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{0.936315in}}{\pgfqpoint{0.734217in}{0.936667in}}{\pgfqpoint{0.733333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{0.936667in}}{\pgfqpoint{0.731601in}{0.936315in}}{\pgfqpoint{0.730976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.935065in}}{\pgfqpoint{0.730000in}{0.934217in}}{\pgfqpoint{0.730000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.932449in}}{\pgfqpoint{0.730351in}{0.931601in}}{\pgfqpoint{0.730976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.930351in}}{\pgfqpoint{0.732449in}{0.930000in}}{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.930000in}}{\pgfqpoint{0.768399in}{0.930351in}}{\pgfqpoint{0.769024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.931601in}}{\pgfqpoint{0.770000in}{0.932449in}}{\pgfqpoint{0.770000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{0.934217in}}{\pgfqpoint{0.769649in}{0.935065in}}{\pgfqpoint{0.769024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{0.936315in}}{\pgfqpoint{0.767551in}{0.936667in}}{\pgfqpoint{0.766667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{0.936667in}}{\pgfqpoint{0.764935in}{0.936315in}}{\pgfqpoint{0.764310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{0.935065in}}{\pgfqpoint{0.763333in}{0.934217in}}{\pgfqpoint{0.763333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.932449in}}{\pgfqpoint{0.763685in}{0.931601in}}{\pgfqpoint{0.764310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.930351in}}{\pgfqpoint{0.765783in}{0.930000in}}{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.930000in}}{\pgfqpoint{0.801732in}{0.930351in}}{\pgfqpoint{0.802357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.931601in}}{\pgfqpoint{0.803333in}{0.932449in}}{\pgfqpoint{0.803333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{0.934217in}}{\pgfqpoint{0.802982in}{0.935065in}}{\pgfqpoint{0.802357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{0.936315in}}{\pgfqpoint{0.800884in}{0.936667in}}{\pgfqpoint{0.800000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.936667in}}{\pgfqpoint{0.798268in}{0.936315in}}{\pgfqpoint{0.797643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{0.935065in}}{\pgfqpoint{0.796667in}{0.934217in}}{\pgfqpoint{0.796667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.932449in}}{\pgfqpoint{0.797018in}{0.931601in}}{\pgfqpoint{0.797643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.930351in}}{\pgfqpoint{0.799116in}{0.930000in}}{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.930000in}}{\pgfqpoint{0.835065in}{0.930351in}}{\pgfqpoint{0.835690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.931601in}}{\pgfqpoint{0.836667in}{0.932449in}}{\pgfqpoint{0.836667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{0.934217in}}{\pgfqpoint{0.836315in}{0.935065in}}{\pgfqpoint{0.835690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{0.936315in}}{\pgfqpoint{0.834217in}{0.936667in}}{\pgfqpoint{0.833333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{0.936667in}}{\pgfqpoint{0.831601in}{0.936315in}}{\pgfqpoint{0.830976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{0.935065in}}{\pgfqpoint{0.830000in}{0.934217in}}{\pgfqpoint{0.830000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.932449in}}{\pgfqpoint{0.830351in}{0.931601in}}{\pgfqpoint{0.830976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.930351in}}{\pgfqpoint{0.832449in}{0.930000in}}{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.930000in}}{\pgfqpoint{0.868399in}{0.930351in}}{\pgfqpoint{0.869024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.931601in}}{\pgfqpoint{0.870000in}{0.932449in}}{\pgfqpoint{0.870000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{0.934217in}}{\pgfqpoint{0.869649in}{0.935065in}}{\pgfqpoint{0.869024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{0.936315in}}{\pgfqpoint{0.867551in}{0.936667in}}{\pgfqpoint{0.866667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{0.936667in}}{\pgfqpoint{0.864935in}{0.936315in}}{\pgfqpoint{0.864310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{0.935065in}}{\pgfqpoint{0.863333in}{0.934217in}}{\pgfqpoint{0.863333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.932449in}}{\pgfqpoint{0.863685in}{0.931601in}}{\pgfqpoint{0.864310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.930351in}}{\pgfqpoint{0.865783in}{0.930000in}}{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.930000in}}{\pgfqpoint{0.901732in}{0.930351in}}{\pgfqpoint{0.902357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.931601in}}{\pgfqpoint{0.903333in}{0.932449in}}{\pgfqpoint{0.903333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{0.934217in}}{\pgfqpoint{0.902982in}{0.935065in}}{\pgfqpoint{0.902357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{0.936315in}}{\pgfqpoint{0.900884in}{0.936667in}}{\pgfqpoint{0.900000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{0.936667in}}{\pgfqpoint{0.898268in}{0.936315in}}{\pgfqpoint{0.897643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.935065in}}{\pgfqpoint{0.896667in}{0.934217in}}{\pgfqpoint{0.896667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.932449in}}{\pgfqpoint{0.897018in}{0.931601in}}{\pgfqpoint{0.897643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.930351in}}{\pgfqpoint{0.899116in}{0.930000in}}{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.930000in}}{\pgfqpoint{0.935065in}{0.930351in}}{\pgfqpoint{0.935690in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.931601in}}{\pgfqpoint{0.936667in}{0.932449in}}{\pgfqpoint{0.936667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{0.934217in}}{\pgfqpoint{0.936315in}{0.935065in}}{\pgfqpoint{0.935690in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{0.936315in}}{\pgfqpoint{0.934217in}{0.936667in}}{\pgfqpoint{0.933333in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{0.936667in}}{\pgfqpoint{0.931601in}{0.936315in}}{\pgfqpoint{0.930976in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{0.935065in}}{\pgfqpoint{0.930000in}{0.934217in}}{\pgfqpoint{0.930000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.932449in}}{\pgfqpoint{0.930351in}{0.931601in}}{\pgfqpoint{0.930976in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.930351in}}{\pgfqpoint{0.932449in}{0.930000in}}{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.930000in}}{\pgfqpoint{0.968399in}{0.930351in}}{\pgfqpoint{0.969024in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.931601in}}{\pgfqpoint{0.970000in}{0.932449in}}{\pgfqpoint{0.970000in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{0.934217in}}{\pgfqpoint{0.969649in}{0.935065in}}{\pgfqpoint{0.969024in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{0.936315in}}{\pgfqpoint{0.967551in}{0.936667in}}{\pgfqpoint{0.966667in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{0.936667in}}{\pgfqpoint{0.964935in}{0.936315in}}{\pgfqpoint{0.964310in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.935065in}}{\pgfqpoint{0.963333in}{0.934217in}}{\pgfqpoint{0.963333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.932449in}}{\pgfqpoint{0.963685in}{0.931601in}}{\pgfqpoint{0.964310in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.930351in}}{\pgfqpoint{0.965783in}{0.930000in}}{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.930000in}}{\pgfqpoint{1.001732in}{0.930351in}}{\pgfqpoint{1.002357in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.931601in}}{\pgfqpoint{1.003333in}{0.932449in}}{\pgfqpoint{1.003333in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{0.934217in}}{\pgfqpoint{1.002982in}{0.935065in}}{\pgfqpoint{1.002357in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{0.936315in}}{\pgfqpoint{1.000884in}{0.936667in}}{\pgfqpoint{1.000000in}{0.936667in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{0.936667in}}{\pgfqpoint{0.998268in}{0.936315in}}{\pgfqpoint{0.997643in}{0.935690in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{0.935065in}}{\pgfqpoint{0.996667in}{0.934217in}}{\pgfqpoint{0.996667in}{0.933333in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.932449in}}{\pgfqpoint{0.997018in}{0.931601in}}{\pgfqpoint{0.997643in}{0.930976in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.930351in}}{\pgfqpoint{0.999116in}{0.930000in}}{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.930000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.017551in}{0.963333in}}{\pgfqpoint{0.018399in}{0.963685in}}{\pgfqpoint{0.019024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.019649in}{0.964935in}}{\pgfqpoint{0.020000in}{0.965783in}}{\pgfqpoint{0.020000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.020000in}{0.967551in}}{\pgfqpoint{0.019649in}{0.968399in}}{\pgfqpoint{0.019024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.018399in}{0.969649in}}{\pgfqpoint{0.017551in}{0.970000in}}{\pgfqpoint{0.016667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.015783in}{0.970000in}}{\pgfqpoint{0.014935in}{0.969649in}}{\pgfqpoint{0.014310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.013685in}{0.968399in}}{\pgfqpoint{0.013333in}{0.967551in}}{\pgfqpoint{0.013333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.013333in}{0.965783in}}{\pgfqpoint{0.013685in}{0.964935in}}{\pgfqpoint{0.014310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.014935in}{0.963685in}}{\pgfqpoint{0.015783in}{0.963333in}}{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.050884in}{0.963333in}}{\pgfqpoint{0.051732in}{0.963685in}}{\pgfqpoint{0.052357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.052982in}{0.964935in}}{\pgfqpoint{0.053333in}{0.965783in}}{\pgfqpoint{0.053333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.053333in}{0.967551in}}{\pgfqpoint{0.052982in}{0.968399in}}{\pgfqpoint{0.052357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.051732in}{0.969649in}}{\pgfqpoint{0.050884in}{0.970000in}}{\pgfqpoint{0.050000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.049116in}{0.970000in}}{\pgfqpoint{0.048268in}{0.969649in}}{\pgfqpoint{0.047643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.047018in}{0.968399in}}{\pgfqpoint{0.046667in}{0.967551in}}{\pgfqpoint{0.046667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.046667in}{0.965783in}}{\pgfqpoint{0.047018in}{0.964935in}}{\pgfqpoint{0.047643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.048268in}{0.963685in}}{\pgfqpoint{0.049116in}{0.963333in}}{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.084217in}{0.963333in}}{\pgfqpoint{0.085065in}{0.963685in}}{\pgfqpoint{0.085690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.086315in}{0.964935in}}{\pgfqpoint{0.086667in}{0.965783in}}{\pgfqpoint{0.086667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.086667in}{0.967551in}}{\pgfqpoint{0.086315in}{0.968399in}}{\pgfqpoint{0.085690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.085065in}{0.969649in}}{\pgfqpoint{0.084217in}{0.970000in}}{\pgfqpoint{0.083333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.082449in}{0.970000in}}{\pgfqpoint{0.081601in}{0.969649in}}{\pgfqpoint{0.080976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.080351in}{0.968399in}}{\pgfqpoint{0.080000in}{0.967551in}}{\pgfqpoint{0.080000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.080000in}{0.965783in}}{\pgfqpoint{0.080351in}{0.964935in}}{\pgfqpoint{0.080976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.081601in}{0.963685in}}{\pgfqpoint{0.082449in}{0.963333in}}{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.117551in}{0.963333in}}{\pgfqpoint{0.118399in}{0.963685in}}{\pgfqpoint{0.119024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.119649in}{0.964935in}}{\pgfqpoint{0.120000in}{0.965783in}}{\pgfqpoint{0.120000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.120000in}{0.967551in}}{\pgfqpoint{0.119649in}{0.968399in}}{\pgfqpoint{0.119024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.118399in}{0.969649in}}{\pgfqpoint{0.117551in}{0.970000in}}{\pgfqpoint{0.116667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.115783in}{0.970000in}}{\pgfqpoint{0.114935in}{0.969649in}}{\pgfqpoint{0.114310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.113685in}{0.968399in}}{\pgfqpoint{0.113333in}{0.967551in}}{\pgfqpoint{0.113333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.113333in}{0.965783in}}{\pgfqpoint{0.113685in}{0.964935in}}{\pgfqpoint{0.114310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.114935in}{0.963685in}}{\pgfqpoint{0.115783in}{0.963333in}}{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.116667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.150884in}{0.963333in}}{\pgfqpoint{0.151732in}{0.963685in}}{\pgfqpoint{0.152357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.152982in}{0.964935in}}{\pgfqpoint{0.153333in}{0.965783in}}{\pgfqpoint{0.153333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.153333in}{0.967551in}}{\pgfqpoint{0.152982in}{0.968399in}}{\pgfqpoint{0.152357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.151732in}{0.969649in}}{\pgfqpoint{0.150884in}{0.970000in}}{\pgfqpoint{0.150000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.149116in}{0.970000in}}{\pgfqpoint{0.148268in}{0.969649in}}{\pgfqpoint{0.147643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.147018in}{0.968399in}}{\pgfqpoint{0.146667in}{0.967551in}}{\pgfqpoint{0.146667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.146667in}{0.965783in}}{\pgfqpoint{0.147018in}{0.964935in}}{\pgfqpoint{0.147643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.148268in}{0.963685in}}{\pgfqpoint{0.149116in}{0.963333in}}{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.184217in}{0.963333in}}{\pgfqpoint{0.185065in}{0.963685in}}{\pgfqpoint{0.185690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.186315in}{0.964935in}}{\pgfqpoint{0.186667in}{0.965783in}}{\pgfqpoint{0.186667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.186667in}{0.967551in}}{\pgfqpoint{0.186315in}{0.968399in}}{\pgfqpoint{0.185690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.185065in}{0.969649in}}{\pgfqpoint{0.184217in}{0.970000in}}{\pgfqpoint{0.183333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.182449in}{0.970000in}}{\pgfqpoint{0.181601in}{0.969649in}}{\pgfqpoint{0.180976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.180351in}{0.968399in}}{\pgfqpoint{0.180000in}{0.967551in}}{\pgfqpoint{0.180000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.180000in}{0.965783in}}{\pgfqpoint{0.180351in}{0.964935in}}{\pgfqpoint{0.180976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.181601in}{0.963685in}}{\pgfqpoint{0.182449in}{0.963333in}}{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.217551in}{0.963333in}}{\pgfqpoint{0.218399in}{0.963685in}}{\pgfqpoint{0.219024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.219649in}{0.964935in}}{\pgfqpoint{0.220000in}{0.965783in}}{\pgfqpoint{0.220000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.220000in}{0.967551in}}{\pgfqpoint{0.219649in}{0.968399in}}{\pgfqpoint{0.219024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.218399in}{0.969649in}}{\pgfqpoint{0.217551in}{0.970000in}}{\pgfqpoint{0.216667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{0.970000in}}{\pgfqpoint{0.214935in}{0.969649in}}{\pgfqpoint{0.214310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.213685in}{0.968399in}}{\pgfqpoint{0.213333in}{0.967551in}}{\pgfqpoint{0.213333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.213333in}{0.965783in}}{\pgfqpoint{0.213685in}{0.964935in}}{\pgfqpoint{0.214310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.214935in}{0.963685in}}{\pgfqpoint{0.215783in}{0.963333in}}{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.216667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.250884in}{0.963333in}}{\pgfqpoint{0.251732in}{0.963685in}}{\pgfqpoint{0.252357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.252982in}{0.964935in}}{\pgfqpoint{0.253333in}{0.965783in}}{\pgfqpoint{0.253333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.253333in}{0.967551in}}{\pgfqpoint{0.252982in}{0.968399in}}{\pgfqpoint{0.252357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.251732in}{0.969649in}}{\pgfqpoint{0.250884in}{0.970000in}}{\pgfqpoint{0.250000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.249116in}{0.970000in}}{\pgfqpoint{0.248268in}{0.969649in}}{\pgfqpoint{0.247643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.247018in}{0.968399in}}{\pgfqpoint{0.246667in}{0.967551in}}{\pgfqpoint{0.246667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.246667in}{0.965783in}}{\pgfqpoint{0.247018in}{0.964935in}}{\pgfqpoint{0.247643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.248268in}{0.963685in}}{\pgfqpoint{0.249116in}{0.963333in}}{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.284217in}{0.963333in}}{\pgfqpoint{0.285065in}{0.963685in}}{\pgfqpoint{0.285690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.286315in}{0.964935in}}{\pgfqpoint{0.286667in}{0.965783in}}{\pgfqpoint{0.286667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.286667in}{0.967551in}}{\pgfqpoint{0.286315in}{0.968399in}}{\pgfqpoint{0.285690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.285065in}{0.969649in}}{\pgfqpoint{0.284217in}{0.970000in}}{\pgfqpoint{0.283333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.282449in}{0.970000in}}{\pgfqpoint{0.281601in}{0.969649in}}{\pgfqpoint{0.280976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.280351in}{0.968399in}}{\pgfqpoint{0.280000in}{0.967551in}}{\pgfqpoint{0.280000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.280000in}{0.965783in}}{\pgfqpoint{0.280351in}{0.964935in}}{\pgfqpoint{0.280976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.281601in}{0.963685in}}{\pgfqpoint{0.282449in}{0.963333in}}{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{0.963333in}}{\pgfqpoint{0.318399in}{0.963685in}}{\pgfqpoint{0.319024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.319649in}{0.964935in}}{\pgfqpoint{0.320000in}{0.965783in}}{\pgfqpoint{0.320000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.320000in}{0.967551in}}{\pgfqpoint{0.319649in}{0.968399in}}{\pgfqpoint{0.319024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.318399in}{0.969649in}}{\pgfqpoint{0.317551in}{0.970000in}}{\pgfqpoint{0.316667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.315783in}{0.970000in}}{\pgfqpoint{0.314935in}{0.969649in}}{\pgfqpoint{0.314310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.968399in}}{\pgfqpoint{0.313333in}{0.967551in}}{\pgfqpoint{0.313333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.313333in}{0.965783in}}{\pgfqpoint{0.313685in}{0.964935in}}{\pgfqpoint{0.314310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.314935in}{0.963685in}}{\pgfqpoint{0.315783in}{0.963333in}}{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.350884in}{0.963333in}}{\pgfqpoint{0.351732in}{0.963685in}}{\pgfqpoint{0.352357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.352982in}{0.964935in}}{\pgfqpoint{0.353333in}{0.965783in}}{\pgfqpoint{0.353333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.353333in}{0.967551in}}{\pgfqpoint{0.352982in}{0.968399in}}{\pgfqpoint{0.352357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.351732in}{0.969649in}}{\pgfqpoint{0.350884in}{0.970000in}}{\pgfqpoint{0.350000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.349116in}{0.970000in}}{\pgfqpoint{0.348268in}{0.969649in}}{\pgfqpoint{0.347643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.347018in}{0.968399in}}{\pgfqpoint{0.346667in}{0.967551in}}{\pgfqpoint{0.346667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.346667in}{0.965783in}}{\pgfqpoint{0.347018in}{0.964935in}}{\pgfqpoint{0.347643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.348268in}{0.963685in}}{\pgfqpoint{0.349116in}{0.963333in}}{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.384217in}{0.963333in}}{\pgfqpoint{0.385065in}{0.963685in}}{\pgfqpoint{0.385690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.386315in}{0.964935in}}{\pgfqpoint{0.386667in}{0.965783in}}{\pgfqpoint{0.386667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.386667in}{0.967551in}}{\pgfqpoint{0.386315in}{0.968399in}}{\pgfqpoint{0.385690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.385065in}{0.969649in}}{\pgfqpoint{0.384217in}{0.970000in}}{\pgfqpoint{0.383333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.382449in}{0.970000in}}{\pgfqpoint{0.381601in}{0.969649in}}{\pgfqpoint{0.380976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.380351in}{0.968399in}}{\pgfqpoint{0.380000in}{0.967551in}}{\pgfqpoint{0.380000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.380000in}{0.965783in}}{\pgfqpoint{0.380351in}{0.964935in}}{\pgfqpoint{0.380976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.381601in}{0.963685in}}{\pgfqpoint{0.382449in}{0.963333in}}{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.383333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.417551in}{0.963333in}}{\pgfqpoint{0.418399in}{0.963685in}}{\pgfqpoint{0.419024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.419649in}{0.964935in}}{\pgfqpoint{0.420000in}{0.965783in}}{\pgfqpoint{0.420000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{0.967551in}}{\pgfqpoint{0.419649in}{0.968399in}}{\pgfqpoint{0.419024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.418399in}{0.969649in}}{\pgfqpoint{0.417551in}{0.970000in}}{\pgfqpoint{0.416667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.415783in}{0.970000in}}{\pgfqpoint{0.414935in}{0.969649in}}{\pgfqpoint{0.414310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.413685in}{0.968399in}}{\pgfqpoint{0.413333in}{0.967551in}}{\pgfqpoint{0.413333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.413333in}{0.965783in}}{\pgfqpoint{0.413685in}{0.964935in}}{\pgfqpoint{0.414310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.414935in}{0.963685in}}{\pgfqpoint{0.415783in}{0.963333in}}{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.450884in}{0.963333in}}{\pgfqpoint{0.451732in}{0.963685in}}{\pgfqpoint{0.452357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.452982in}{0.964935in}}{\pgfqpoint{0.453333in}{0.965783in}}{\pgfqpoint{0.453333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.453333in}{0.967551in}}{\pgfqpoint{0.452982in}{0.968399in}}{\pgfqpoint{0.452357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.451732in}{0.969649in}}{\pgfqpoint{0.450884in}{0.970000in}}{\pgfqpoint{0.450000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.449116in}{0.970000in}}{\pgfqpoint{0.448268in}{0.969649in}}{\pgfqpoint{0.447643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.447018in}{0.968399in}}{\pgfqpoint{0.446667in}{0.967551in}}{\pgfqpoint{0.446667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.965783in}}{\pgfqpoint{0.447018in}{0.964935in}}{\pgfqpoint{0.447643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.448268in}{0.963685in}}{\pgfqpoint{0.449116in}{0.963333in}}{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.484217in}{0.963333in}}{\pgfqpoint{0.485065in}{0.963685in}}{\pgfqpoint{0.485690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.486315in}{0.964935in}}{\pgfqpoint{0.486667in}{0.965783in}}{\pgfqpoint{0.486667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.486667in}{0.967551in}}{\pgfqpoint{0.486315in}{0.968399in}}{\pgfqpoint{0.485690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.485065in}{0.969649in}}{\pgfqpoint{0.484217in}{0.970000in}}{\pgfqpoint{0.483333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.482449in}{0.970000in}}{\pgfqpoint{0.481601in}{0.969649in}}{\pgfqpoint{0.480976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.480351in}{0.968399in}}{\pgfqpoint{0.480000in}{0.967551in}}{\pgfqpoint{0.480000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.480000in}{0.965783in}}{\pgfqpoint{0.480351in}{0.964935in}}{\pgfqpoint{0.480976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.481601in}{0.963685in}}{\pgfqpoint{0.482449in}{0.963333in}}{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.483333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.517551in}{0.963333in}}{\pgfqpoint{0.518399in}{0.963685in}}{\pgfqpoint{0.519024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.964935in}}{\pgfqpoint{0.520000in}{0.965783in}}{\pgfqpoint{0.520000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.520000in}{0.967551in}}{\pgfqpoint{0.519649in}{0.968399in}}{\pgfqpoint{0.519024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.518399in}{0.969649in}}{\pgfqpoint{0.517551in}{0.970000in}}{\pgfqpoint{0.516667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.515783in}{0.970000in}}{\pgfqpoint{0.514935in}{0.969649in}}{\pgfqpoint{0.514310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.513685in}{0.968399in}}{\pgfqpoint{0.513333in}{0.967551in}}{\pgfqpoint{0.513333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.513333in}{0.965783in}}{\pgfqpoint{0.513685in}{0.964935in}}{\pgfqpoint{0.514310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.514935in}{0.963685in}}{\pgfqpoint{0.515783in}{0.963333in}}{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.516667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.550884in}{0.963333in}}{\pgfqpoint{0.551732in}{0.963685in}}{\pgfqpoint{0.552357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.552982in}{0.964935in}}{\pgfqpoint{0.553333in}{0.965783in}}{\pgfqpoint{0.553333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.553333in}{0.967551in}}{\pgfqpoint{0.552982in}{0.968399in}}{\pgfqpoint{0.552357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.551732in}{0.969649in}}{\pgfqpoint{0.550884in}{0.970000in}}{\pgfqpoint{0.550000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.549116in}{0.970000in}}{\pgfqpoint{0.548268in}{0.969649in}}{\pgfqpoint{0.547643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.547018in}{0.968399in}}{\pgfqpoint{0.546667in}{0.967551in}}{\pgfqpoint{0.546667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.546667in}{0.965783in}}{\pgfqpoint{0.547018in}{0.964935in}}{\pgfqpoint{0.547643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.548268in}{0.963685in}}{\pgfqpoint{0.549116in}{0.963333in}}{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.584217in}{0.963333in}}{\pgfqpoint{0.585065in}{0.963685in}}{\pgfqpoint{0.585690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.586315in}{0.964935in}}{\pgfqpoint{0.586667in}{0.965783in}}{\pgfqpoint{0.586667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.586667in}{0.967551in}}{\pgfqpoint{0.586315in}{0.968399in}}{\pgfqpoint{0.585690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.585065in}{0.969649in}}{\pgfqpoint{0.584217in}{0.970000in}}{\pgfqpoint{0.583333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.582449in}{0.970000in}}{\pgfqpoint{0.581601in}{0.969649in}}{\pgfqpoint{0.580976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.580351in}{0.968399in}}{\pgfqpoint{0.580000in}{0.967551in}}{\pgfqpoint{0.580000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.965783in}}{\pgfqpoint{0.580351in}{0.964935in}}{\pgfqpoint{0.580976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.581601in}{0.963685in}}{\pgfqpoint{0.582449in}{0.963333in}}{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.617551in}{0.963333in}}{\pgfqpoint{0.618399in}{0.963685in}}{\pgfqpoint{0.619024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.619649in}{0.964935in}}{\pgfqpoint{0.620000in}{0.965783in}}{\pgfqpoint{0.620000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.620000in}{0.967551in}}{\pgfqpoint{0.619649in}{0.968399in}}{\pgfqpoint{0.619024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.618399in}{0.969649in}}{\pgfqpoint{0.617551in}{0.970000in}}{\pgfqpoint{0.616667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.615783in}{0.970000in}}{\pgfqpoint{0.614935in}{0.969649in}}{\pgfqpoint{0.614310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.613685in}{0.968399in}}{\pgfqpoint{0.613333in}{0.967551in}}{\pgfqpoint{0.613333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.613333in}{0.965783in}}{\pgfqpoint{0.613685in}{0.964935in}}{\pgfqpoint{0.614310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.614935in}{0.963685in}}{\pgfqpoint{0.615783in}{0.963333in}}{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.650884in}{0.963333in}}{\pgfqpoint{0.651732in}{0.963685in}}{\pgfqpoint{0.652357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.652982in}{0.964935in}}{\pgfqpoint{0.653333in}{0.965783in}}{\pgfqpoint{0.653333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.653333in}{0.967551in}}{\pgfqpoint{0.652982in}{0.968399in}}{\pgfqpoint{0.652357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.651732in}{0.969649in}}{\pgfqpoint{0.650884in}{0.970000in}}{\pgfqpoint{0.650000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.649116in}{0.970000in}}{\pgfqpoint{0.648268in}{0.969649in}}{\pgfqpoint{0.647643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.647018in}{0.968399in}}{\pgfqpoint{0.646667in}{0.967551in}}{\pgfqpoint{0.646667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.646667in}{0.965783in}}{\pgfqpoint{0.647018in}{0.964935in}}{\pgfqpoint{0.647643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.963685in}}{\pgfqpoint{0.649116in}{0.963333in}}{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.684217in}{0.963333in}}{\pgfqpoint{0.685065in}{0.963685in}}{\pgfqpoint{0.685690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.686315in}{0.964935in}}{\pgfqpoint{0.686667in}{0.965783in}}{\pgfqpoint{0.686667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.686667in}{0.967551in}}{\pgfqpoint{0.686315in}{0.968399in}}{\pgfqpoint{0.685690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.685065in}{0.969649in}}{\pgfqpoint{0.684217in}{0.970000in}}{\pgfqpoint{0.683333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.682449in}{0.970000in}}{\pgfqpoint{0.681601in}{0.969649in}}{\pgfqpoint{0.680976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.680351in}{0.968399in}}{\pgfqpoint{0.680000in}{0.967551in}}{\pgfqpoint{0.680000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.680000in}{0.965783in}}{\pgfqpoint{0.680351in}{0.964935in}}{\pgfqpoint{0.680976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.681601in}{0.963685in}}{\pgfqpoint{0.682449in}{0.963333in}}{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.963333in}}{\pgfqpoint{0.718399in}{0.963685in}}{\pgfqpoint{0.719024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.719649in}{0.964935in}}{\pgfqpoint{0.720000in}{0.965783in}}{\pgfqpoint{0.720000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.720000in}{0.967551in}}{\pgfqpoint{0.719649in}{0.968399in}}{\pgfqpoint{0.719024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.718399in}{0.969649in}}{\pgfqpoint{0.717551in}{0.970000in}}{\pgfqpoint{0.716667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.715783in}{0.970000in}}{\pgfqpoint{0.714935in}{0.969649in}}{\pgfqpoint{0.714310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.713685in}{0.968399in}}{\pgfqpoint{0.713333in}{0.967551in}}{\pgfqpoint{0.713333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.713333in}{0.965783in}}{\pgfqpoint{0.713685in}{0.964935in}}{\pgfqpoint{0.714310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.963685in}}{\pgfqpoint{0.715783in}{0.963333in}}{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.750884in}{0.963333in}}{\pgfqpoint{0.751732in}{0.963685in}}{\pgfqpoint{0.752357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.752982in}{0.964935in}}{\pgfqpoint{0.753333in}{0.965783in}}{\pgfqpoint{0.753333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.753333in}{0.967551in}}{\pgfqpoint{0.752982in}{0.968399in}}{\pgfqpoint{0.752357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.751732in}{0.969649in}}{\pgfqpoint{0.750884in}{0.970000in}}{\pgfqpoint{0.750000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.749116in}{0.970000in}}{\pgfqpoint{0.748268in}{0.969649in}}{\pgfqpoint{0.747643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{0.968399in}}{\pgfqpoint{0.746667in}{0.967551in}}{\pgfqpoint{0.746667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.746667in}{0.965783in}}{\pgfqpoint{0.747018in}{0.964935in}}{\pgfqpoint{0.747643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.748268in}{0.963685in}}{\pgfqpoint{0.749116in}{0.963333in}}{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.784217in}{0.963333in}}{\pgfqpoint{0.785065in}{0.963685in}}{\pgfqpoint{0.785690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.786315in}{0.964935in}}{\pgfqpoint{0.786667in}{0.965783in}}{\pgfqpoint{0.786667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.786667in}{0.967551in}}{\pgfqpoint{0.786315in}{0.968399in}}{\pgfqpoint{0.785690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.785065in}{0.969649in}}{\pgfqpoint{0.784217in}{0.970000in}}{\pgfqpoint{0.783333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.782449in}{0.970000in}}{\pgfqpoint{0.781601in}{0.969649in}}{\pgfqpoint{0.780976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.780351in}{0.968399in}}{\pgfqpoint{0.780000in}{0.967551in}}{\pgfqpoint{0.780000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.780000in}{0.965783in}}{\pgfqpoint{0.780351in}{0.964935in}}{\pgfqpoint{0.780976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.781601in}{0.963685in}}{\pgfqpoint{0.782449in}{0.963333in}}{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.817551in}{0.963333in}}{\pgfqpoint{0.818399in}{0.963685in}}{\pgfqpoint{0.819024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.819649in}{0.964935in}}{\pgfqpoint{0.820000in}{0.965783in}}{\pgfqpoint{0.820000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{0.967551in}}{\pgfqpoint{0.819649in}{0.968399in}}{\pgfqpoint{0.819024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.818399in}{0.969649in}}{\pgfqpoint{0.817551in}{0.970000in}}{\pgfqpoint{0.816667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.815783in}{0.970000in}}{\pgfqpoint{0.814935in}{0.969649in}}{\pgfqpoint{0.814310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.813685in}{0.968399in}}{\pgfqpoint{0.813333in}{0.967551in}}{\pgfqpoint{0.813333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.813333in}{0.965783in}}{\pgfqpoint{0.813685in}{0.964935in}}{\pgfqpoint{0.814310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.814935in}{0.963685in}}{\pgfqpoint{0.815783in}{0.963333in}}{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.850884in}{0.963333in}}{\pgfqpoint{0.851732in}{0.963685in}}{\pgfqpoint{0.852357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.852982in}{0.964935in}}{\pgfqpoint{0.853333in}{0.965783in}}{\pgfqpoint{0.853333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.853333in}{0.967551in}}{\pgfqpoint{0.852982in}{0.968399in}}{\pgfqpoint{0.852357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.851732in}{0.969649in}}{\pgfqpoint{0.850884in}{0.970000in}}{\pgfqpoint{0.850000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.849116in}{0.970000in}}{\pgfqpoint{0.848268in}{0.969649in}}{\pgfqpoint{0.847643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.847018in}{0.968399in}}{\pgfqpoint{0.846667in}{0.967551in}}{\pgfqpoint{0.846667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.846667in}{0.965783in}}{\pgfqpoint{0.847018in}{0.964935in}}{\pgfqpoint{0.847643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.848268in}{0.963685in}}{\pgfqpoint{0.849116in}{0.963333in}}{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.884217in}{0.963333in}}{\pgfqpoint{0.885065in}{0.963685in}}{\pgfqpoint{0.885690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.886315in}{0.964935in}}{\pgfqpoint{0.886667in}{0.965783in}}{\pgfqpoint{0.886667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.886667in}{0.967551in}}{\pgfqpoint{0.886315in}{0.968399in}}{\pgfqpoint{0.885690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.885065in}{0.969649in}}{\pgfqpoint{0.884217in}{0.970000in}}{\pgfqpoint{0.883333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{0.970000in}}{\pgfqpoint{0.881601in}{0.969649in}}{\pgfqpoint{0.880976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.880351in}{0.968399in}}{\pgfqpoint{0.880000in}{0.967551in}}{\pgfqpoint{0.880000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.880000in}{0.965783in}}{\pgfqpoint{0.880351in}{0.964935in}}{\pgfqpoint{0.880976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.881601in}{0.963685in}}{\pgfqpoint{0.882449in}{0.963333in}}{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.917551in}{0.963333in}}{\pgfqpoint{0.918399in}{0.963685in}}{\pgfqpoint{0.919024in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.919649in}{0.964935in}}{\pgfqpoint{0.920000in}{0.965783in}}{\pgfqpoint{0.920000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.920000in}{0.967551in}}{\pgfqpoint{0.919649in}{0.968399in}}{\pgfqpoint{0.919024in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.918399in}{0.969649in}}{\pgfqpoint{0.917551in}{0.970000in}}{\pgfqpoint{0.916667in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.915783in}{0.970000in}}{\pgfqpoint{0.914935in}{0.969649in}}{\pgfqpoint{0.914310in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.913685in}{0.968399in}}{\pgfqpoint{0.913333in}{0.967551in}}{\pgfqpoint{0.913333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.913333in}{0.965783in}}{\pgfqpoint{0.913685in}{0.964935in}}{\pgfqpoint{0.914310in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.914935in}{0.963685in}}{\pgfqpoint{0.915783in}{0.963333in}}{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{0.963333in}}{\pgfqpoint{0.951732in}{0.963685in}}{\pgfqpoint{0.952357in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.952982in}{0.964935in}}{\pgfqpoint{0.953333in}{0.965783in}}{\pgfqpoint{0.953333in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.953333in}{0.967551in}}{\pgfqpoint{0.952982in}{0.968399in}}{\pgfqpoint{0.952357in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.951732in}{0.969649in}}{\pgfqpoint{0.950884in}{0.970000in}}{\pgfqpoint{0.950000in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.949116in}{0.970000in}}{\pgfqpoint{0.948268in}{0.969649in}}{\pgfqpoint{0.947643in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.947018in}{0.968399in}}{\pgfqpoint{0.946667in}{0.967551in}}{\pgfqpoint{0.946667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.946667in}{0.965783in}}{\pgfqpoint{0.947018in}{0.964935in}}{\pgfqpoint{0.947643in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.948268in}{0.963685in}}{\pgfqpoint{0.949116in}{0.963333in}}{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.950000in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathcurveto{\pgfqpoint{0.984217in}{0.963333in}}{\pgfqpoint{0.985065in}{0.963685in}}{\pgfqpoint{0.985690in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.986315in}{0.964935in}}{\pgfqpoint{0.986667in}{0.965783in}}{\pgfqpoint{0.986667in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.986667in}{0.967551in}}{\pgfqpoint{0.986315in}{0.968399in}}{\pgfqpoint{0.985690in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.985065in}{0.969649in}}{\pgfqpoint{0.984217in}{0.970000in}}{\pgfqpoint{0.983333in}{0.970000in}}%
\pgfpathcurveto{\pgfqpoint{0.982449in}{0.970000in}}{\pgfqpoint{0.981601in}{0.969649in}}{\pgfqpoint{0.980976in}{0.969024in}}%
\pgfpathcurveto{\pgfqpoint{0.980351in}{0.968399in}}{\pgfqpoint{0.980000in}{0.967551in}}{\pgfqpoint{0.980000in}{0.966667in}}%
\pgfpathcurveto{\pgfqpoint{0.980000in}{0.965783in}}{\pgfqpoint{0.980351in}{0.964935in}}{\pgfqpoint{0.980976in}{0.964310in}}%
\pgfpathcurveto{\pgfqpoint{0.981601in}{0.963685in}}{\pgfqpoint{0.982449in}{0.963333in}}{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.963333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.000884in}{0.996667in}}{\pgfqpoint{0.001732in}{0.997018in}}{\pgfqpoint{0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.002982in}{0.998268in}}{\pgfqpoint{0.003333in}{0.999116in}}{\pgfqpoint{0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003333in}{1.000884in}}{\pgfqpoint{0.002982in}{1.001732in}}{\pgfqpoint{0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.001732in}{1.002982in}}{\pgfqpoint{0.000884in}{1.003333in}}{\pgfqpoint{0.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{-0.000884in}{1.003333in}}{\pgfqpoint{-0.001732in}{1.002982in}}{\pgfqpoint{-0.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{-0.002982in}{1.001732in}}{\pgfqpoint{-0.003333in}{1.000884in}}{\pgfqpoint{-0.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003333in}{0.999116in}}{\pgfqpoint{-0.002982in}{0.998268in}}{\pgfqpoint{-0.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{-0.001732in}{0.997018in}}{\pgfqpoint{-0.000884in}{0.996667in}}{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.034217in}{0.996667in}}{\pgfqpoint{0.035065in}{0.997018in}}{\pgfqpoint{0.035690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.036315in}{0.998268in}}{\pgfqpoint{0.036667in}{0.999116in}}{\pgfqpoint{0.036667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036667in}{1.000884in}}{\pgfqpoint{0.036315in}{1.001732in}}{\pgfqpoint{0.035690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.035065in}{1.002982in}}{\pgfqpoint{0.034217in}{1.003333in}}{\pgfqpoint{0.033333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.032449in}{1.003333in}}{\pgfqpoint{0.031601in}{1.002982in}}{\pgfqpoint{0.030976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.030351in}{1.001732in}}{\pgfqpoint{0.030000in}{1.000884in}}{\pgfqpoint{0.030000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030000in}{0.999116in}}{\pgfqpoint{0.030351in}{0.998268in}}{\pgfqpoint{0.030976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.031601in}{0.997018in}}{\pgfqpoint{0.032449in}{0.996667in}}{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.067551in}{0.996667in}}{\pgfqpoint{0.068399in}{0.997018in}}{\pgfqpoint{0.069024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.069649in}{0.998268in}}{\pgfqpoint{0.070000in}{0.999116in}}{\pgfqpoint{0.070000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070000in}{1.000884in}}{\pgfqpoint{0.069649in}{1.001732in}}{\pgfqpoint{0.069024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.068399in}{1.002982in}}{\pgfqpoint{0.067551in}{1.003333in}}{\pgfqpoint{0.066667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.065783in}{1.003333in}}{\pgfqpoint{0.064935in}{1.002982in}}{\pgfqpoint{0.064310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.063685in}{1.001732in}}{\pgfqpoint{0.063333in}{1.000884in}}{\pgfqpoint{0.063333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.063333in}{0.999116in}}{\pgfqpoint{0.063685in}{0.998268in}}{\pgfqpoint{0.064310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.064935in}{0.997018in}}{\pgfqpoint{0.065783in}{0.996667in}}{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.100884in}{0.996667in}}{\pgfqpoint{0.101732in}{0.997018in}}{\pgfqpoint{0.102357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.102982in}{0.998268in}}{\pgfqpoint{0.103333in}{0.999116in}}{\pgfqpoint{0.103333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.103333in}{1.000884in}}{\pgfqpoint{0.102982in}{1.001732in}}{\pgfqpoint{0.102357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.101732in}{1.002982in}}{\pgfqpoint{0.100884in}{1.003333in}}{\pgfqpoint{0.100000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.099116in}{1.003333in}}{\pgfqpoint{0.098268in}{1.002982in}}{\pgfqpoint{0.097643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.097018in}{1.001732in}}{\pgfqpoint{0.096667in}{1.000884in}}{\pgfqpoint{0.096667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.096667in}{0.999116in}}{\pgfqpoint{0.097018in}{0.998268in}}{\pgfqpoint{0.097643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.098268in}{0.997018in}}{\pgfqpoint{0.099116in}{0.996667in}}{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.134217in}{0.996667in}}{\pgfqpoint{0.135065in}{0.997018in}}{\pgfqpoint{0.135690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.136315in}{0.998268in}}{\pgfqpoint{0.136667in}{0.999116in}}{\pgfqpoint{0.136667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136667in}{1.000884in}}{\pgfqpoint{0.136315in}{1.001732in}}{\pgfqpoint{0.135690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.135065in}{1.002982in}}{\pgfqpoint{0.134217in}{1.003333in}}{\pgfqpoint{0.133333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.132449in}{1.003333in}}{\pgfqpoint{0.131601in}{1.002982in}}{\pgfqpoint{0.130976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.130351in}{1.001732in}}{\pgfqpoint{0.130000in}{1.000884in}}{\pgfqpoint{0.130000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130000in}{0.999116in}}{\pgfqpoint{0.130351in}{0.998268in}}{\pgfqpoint{0.130976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.131601in}{0.997018in}}{\pgfqpoint{0.132449in}{0.996667in}}{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.133333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.167551in}{0.996667in}}{\pgfqpoint{0.168399in}{0.997018in}}{\pgfqpoint{0.169024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.169649in}{0.998268in}}{\pgfqpoint{0.170000in}{0.999116in}}{\pgfqpoint{0.170000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.170000in}{1.000884in}}{\pgfqpoint{0.169649in}{1.001732in}}{\pgfqpoint{0.169024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.168399in}{1.002982in}}{\pgfqpoint{0.167551in}{1.003333in}}{\pgfqpoint{0.166667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.165783in}{1.003333in}}{\pgfqpoint{0.164935in}{1.002982in}}{\pgfqpoint{0.164310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.163685in}{1.001732in}}{\pgfqpoint{0.163333in}{1.000884in}}{\pgfqpoint{0.163333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.163333in}{0.999116in}}{\pgfqpoint{0.163685in}{0.998268in}}{\pgfqpoint{0.164310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.164935in}{0.997018in}}{\pgfqpoint{0.165783in}{0.996667in}}{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.200884in}{0.996667in}}{\pgfqpoint{0.201732in}{0.997018in}}{\pgfqpoint{0.202357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.202982in}{0.998268in}}{\pgfqpoint{0.203333in}{0.999116in}}{\pgfqpoint{0.203333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.203333in}{1.000884in}}{\pgfqpoint{0.202982in}{1.001732in}}{\pgfqpoint{0.202357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.201732in}{1.002982in}}{\pgfqpoint{0.200884in}{1.003333in}}{\pgfqpoint{0.200000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.199116in}{1.003333in}}{\pgfqpoint{0.198268in}{1.002982in}}{\pgfqpoint{0.197643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.197018in}{1.001732in}}{\pgfqpoint{0.196667in}{1.000884in}}{\pgfqpoint{0.196667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.196667in}{0.999116in}}{\pgfqpoint{0.197018in}{0.998268in}}{\pgfqpoint{0.197643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.198268in}{0.997018in}}{\pgfqpoint{0.199116in}{0.996667in}}{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.234217in}{0.996667in}}{\pgfqpoint{0.235065in}{0.997018in}}{\pgfqpoint{0.235690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.236315in}{0.998268in}}{\pgfqpoint{0.236667in}{0.999116in}}{\pgfqpoint{0.236667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.236667in}{1.000884in}}{\pgfqpoint{0.236315in}{1.001732in}}{\pgfqpoint{0.235690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.235065in}{1.002982in}}{\pgfqpoint{0.234217in}{1.003333in}}{\pgfqpoint{0.233333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.232449in}{1.003333in}}{\pgfqpoint{0.231601in}{1.002982in}}{\pgfqpoint{0.230976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.230351in}{1.001732in}}{\pgfqpoint{0.230000in}{1.000884in}}{\pgfqpoint{0.230000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.230000in}{0.999116in}}{\pgfqpoint{0.230351in}{0.998268in}}{\pgfqpoint{0.230976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.231601in}{0.997018in}}{\pgfqpoint{0.232449in}{0.996667in}}{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.267551in}{0.996667in}}{\pgfqpoint{0.268399in}{0.997018in}}{\pgfqpoint{0.269024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.269649in}{0.998268in}}{\pgfqpoint{0.270000in}{0.999116in}}{\pgfqpoint{0.270000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.270000in}{1.000884in}}{\pgfqpoint{0.269649in}{1.001732in}}{\pgfqpoint{0.269024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.268399in}{1.002982in}}{\pgfqpoint{0.267551in}{1.003333in}}{\pgfqpoint{0.266667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.265783in}{1.003333in}}{\pgfqpoint{0.264935in}{1.002982in}}{\pgfqpoint{0.264310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.263685in}{1.001732in}}{\pgfqpoint{0.263333in}{1.000884in}}{\pgfqpoint{0.263333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.263333in}{0.999116in}}{\pgfqpoint{0.263685in}{0.998268in}}{\pgfqpoint{0.264310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.264935in}{0.997018in}}{\pgfqpoint{0.265783in}{0.996667in}}{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.300884in}{0.996667in}}{\pgfqpoint{0.301732in}{0.997018in}}{\pgfqpoint{0.302357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.302982in}{0.998268in}}{\pgfqpoint{0.303333in}{0.999116in}}{\pgfqpoint{0.303333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.303333in}{1.000884in}}{\pgfqpoint{0.302982in}{1.001732in}}{\pgfqpoint{0.302357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{1.002982in}}{\pgfqpoint{0.300884in}{1.003333in}}{\pgfqpoint{0.300000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.299116in}{1.003333in}}{\pgfqpoint{0.298268in}{1.002982in}}{\pgfqpoint{0.297643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.297018in}{1.001732in}}{\pgfqpoint{0.296667in}{1.000884in}}{\pgfqpoint{0.296667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{0.999116in}}{\pgfqpoint{0.297018in}{0.998268in}}{\pgfqpoint{0.297643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.298268in}{0.997018in}}{\pgfqpoint{0.299116in}{0.996667in}}{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.334217in}{0.996667in}}{\pgfqpoint{0.335065in}{0.997018in}}{\pgfqpoint{0.335690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.336315in}{0.998268in}}{\pgfqpoint{0.336667in}{0.999116in}}{\pgfqpoint{0.336667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.336667in}{1.000884in}}{\pgfqpoint{0.336315in}{1.001732in}}{\pgfqpoint{0.335690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.335065in}{1.002982in}}{\pgfqpoint{0.334217in}{1.003333in}}{\pgfqpoint{0.333333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.332449in}{1.003333in}}{\pgfqpoint{0.331601in}{1.002982in}}{\pgfqpoint{0.330976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.330351in}{1.001732in}}{\pgfqpoint{0.330000in}{1.000884in}}{\pgfqpoint{0.330000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.330000in}{0.999116in}}{\pgfqpoint{0.330351in}{0.998268in}}{\pgfqpoint{0.330976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.331601in}{0.997018in}}{\pgfqpoint{0.332449in}{0.996667in}}{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.367551in}{0.996667in}}{\pgfqpoint{0.368399in}{0.997018in}}{\pgfqpoint{0.369024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.369649in}{0.998268in}}{\pgfqpoint{0.370000in}{0.999116in}}{\pgfqpoint{0.370000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.370000in}{1.000884in}}{\pgfqpoint{0.369649in}{1.001732in}}{\pgfqpoint{0.369024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.368399in}{1.002982in}}{\pgfqpoint{0.367551in}{1.003333in}}{\pgfqpoint{0.366667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.365783in}{1.003333in}}{\pgfqpoint{0.364935in}{1.002982in}}{\pgfqpoint{0.364310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.363685in}{1.001732in}}{\pgfqpoint{0.363333in}{1.000884in}}{\pgfqpoint{0.363333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.363333in}{0.999116in}}{\pgfqpoint{0.363685in}{0.998268in}}{\pgfqpoint{0.364310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.997018in}}{\pgfqpoint{0.365783in}{0.996667in}}{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.400884in}{0.996667in}}{\pgfqpoint{0.401732in}{0.997018in}}{\pgfqpoint{0.402357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.402982in}{0.998268in}}{\pgfqpoint{0.403333in}{0.999116in}}{\pgfqpoint{0.403333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.403333in}{1.000884in}}{\pgfqpoint{0.402982in}{1.001732in}}{\pgfqpoint{0.402357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.401732in}{1.002982in}}{\pgfqpoint{0.400884in}{1.003333in}}{\pgfqpoint{0.400000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.399116in}{1.003333in}}{\pgfqpoint{0.398268in}{1.002982in}}{\pgfqpoint{0.397643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.397018in}{1.001732in}}{\pgfqpoint{0.396667in}{1.000884in}}{\pgfqpoint{0.396667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.396667in}{0.999116in}}{\pgfqpoint{0.397018in}{0.998268in}}{\pgfqpoint{0.397643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.398268in}{0.997018in}}{\pgfqpoint{0.399116in}{0.996667in}}{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.434217in}{0.996667in}}{\pgfqpoint{0.435065in}{0.997018in}}{\pgfqpoint{0.435690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.436315in}{0.998268in}}{\pgfqpoint{0.436667in}{0.999116in}}{\pgfqpoint{0.436667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.436667in}{1.000884in}}{\pgfqpoint{0.436315in}{1.001732in}}{\pgfqpoint{0.435690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.435065in}{1.002982in}}{\pgfqpoint{0.434217in}{1.003333in}}{\pgfqpoint{0.433333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.432449in}{1.003333in}}{\pgfqpoint{0.431601in}{1.002982in}}{\pgfqpoint{0.430976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.430351in}{1.001732in}}{\pgfqpoint{0.430000in}{1.000884in}}{\pgfqpoint{0.430000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.430000in}{0.999116in}}{\pgfqpoint{0.430351in}{0.998268in}}{\pgfqpoint{0.430976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.431601in}{0.997018in}}{\pgfqpoint{0.432449in}{0.996667in}}{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.467551in}{0.996667in}}{\pgfqpoint{0.468399in}{0.997018in}}{\pgfqpoint{0.469024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.469649in}{0.998268in}}{\pgfqpoint{0.470000in}{0.999116in}}{\pgfqpoint{0.470000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.470000in}{1.000884in}}{\pgfqpoint{0.469649in}{1.001732in}}{\pgfqpoint{0.469024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.468399in}{1.002982in}}{\pgfqpoint{0.467551in}{1.003333in}}{\pgfqpoint{0.466667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.465783in}{1.003333in}}{\pgfqpoint{0.464935in}{1.002982in}}{\pgfqpoint{0.464310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.463685in}{1.001732in}}{\pgfqpoint{0.463333in}{1.000884in}}{\pgfqpoint{0.463333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.463333in}{0.999116in}}{\pgfqpoint{0.463685in}{0.998268in}}{\pgfqpoint{0.464310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.464935in}{0.997018in}}{\pgfqpoint{0.465783in}{0.996667in}}{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.500884in}{0.996667in}}{\pgfqpoint{0.501732in}{0.997018in}}{\pgfqpoint{0.502357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.502982in}{0.998268in}}{\pgfqpoint{0.503333in}{0.999116in}}{\pgfqpoint{0.503333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.503333in}{1.000884in}}{\pgfqpoint{0.502982in}{1.001732in}}{\pgfqpoint{0.502357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.501732in}{1.002982in}}{\pgfqpoint{0.500884in}{1.003333in}}{\pgfqpoint{0.500000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.499116in}{1.003333in}}{\pgfqpoint{0.498268in}{1.002982in}}{\pgfqpoint{0.497643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.497018in}{1.001732in}}{\pgfqpoint{0.496667in}{1.000884in}}{\pgfqpoint{0.496667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.496667in}{0.999116in}}{\pgfqpoint{0.497018in}{0.998268in}}{\pgfqpoint{0.497643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.498268in}{0.997018in}}{\pgfqpoint{0.499116in}{0.996667in}}{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.534217in}{0.996667in}}{\pgfqpoint{0.535065in}{0.997018in}}{\pgfqpoint{0.535690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.536315in}{0.998268in}}{\pgfqpoint{0.536667in}{0.999116in}}{\pgfqpoint{0.536667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.536667in}{1.000884in}}{\pgfqpoint{0.536315in}{1.001732in}}{\pgfqpoint{0.535690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.535065in}{1.002982in}}{\pgfqpoint{0.534217in}{1.003333in}}{\pgfqpoint{0.533333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.532449in}{1.003333in}}{\pgfqpoint{0.531601in}{1.002982in}}{\pgfqpoint{0.530976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.530351in}{1.001732in}}{\pgfqpoint{0.530000in}{1.000884in}}{\pgfqpoint{0.530000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.530000in}{0.999116in}}{\pgfqpoint{0.530351in}{0.998268in}}{\pgfqpoint{0.530976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.531601in}{0.997018in}}{\pgfqpoint{0.532449in}{0.996667in}}{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.567551in}{0.996667in}}{\pgfqpoint{0.568399in}{0.997018in}}{\pgfqpoint{0.569024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.569649in}{0.998268in}}{\pgfqpoint{0.570000in}{0.999116in}}{\pgfqpoint{0.570000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.570000in}{1.000884in}}{\pgfqpoint{0.569649in}{1.001732in}}{\pgfqpoint{0.569024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.568399in}{1.002982in}}{\pgfqpoint{0.567551in}{1.003333in}}{\pgfqpoint{0.566667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.565783in}{1.003333in}}{\pgfqpoint{0.564935in}{1.002982in}}{\pgfqpoint{0.564310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.563685in}{1.001732in}}{\pgfqpoint{0.563333in}{1.000884in}}{\pgfqpoint{0.563333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.563333in}{0.999116in}}{\pgfqpoint{0.563685in}{0.998268in}}{\pgfqpoint{0.564310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.564935in}{0.997018in}}{\pgfqpoint{0.565783in}{0.996667in}}{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.600884in}{0.996667in}}{\pgfqpoint{0.601732in}{0.997018in}}{\pgfqpoint{0.602357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.602982in}{0.998268in}}{\pgfqpoint{0.603333in}{0.999116in}}{\pgfqpoint{0.603333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.603333in}{1.000884in}}{\pgfqpoint{0.602982in}{1.001732in}}{\pgfqpoint{0.602357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.601732in}{1.002982in}}{\pgfqpoint{0.600884in}{1.003333in}}{\pgfqpoint{0.600000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{1.003333in}}{\pgfqpoint{0.598268in}{1.002982in}}{\pgfqpoint{0.597643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.597018in}{1.001732in}}{\pgfqpoint{0.596667in}{1.000884in}}{\pgfqpoint{0.596667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.596667in}{0.999116in}}{\pgfqpoint{0.597018in}{0.998268in}}{\pgfqpoint{0.597643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.598268in}{0.997018in}}{\pgfqpoint{0.599116in}{0.996667in}}{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{0.996667in}}{\pgfqpoint{0.635065in}{0.997018in}}{\pgfqpoint{0.635690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.998268in}}{\pgfqpoint{0.636667in}{0.999116in}}{\pgfqpoint{0.636667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.636667in}{1.000884in}}{\pgfqpoint{0.636315in}{1.001732in}}{\pgfqpoint{0.635690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.635065in}{1.002982in}}{\pgfqpoint{0.634217in}{1.003333in}}{\pgfqpoint{0.633333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.632449in}{1.003333in}}{\pgfqpoint{0.631601in}{1.002982in}}{\pgfqpoint{0.630976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.630351in}{1.001732in}}{\pgfqpoint{0.630000in}{1.000884in}}{\pgfqpoint{0.630000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.630000in}{0.999116in}}{\pgfqpoint{0.630351in}{0.998268in}}{\pgfqpoint{0.630976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{0.997018in}}{\pgfqpoint{0.632449in}{0.996667in}}{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.667551in}{0.996667in}}{\pgfqpoint{0.668399in}{0.997018in}}{\pgfqpoint{0.669024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.669649in}{0.998268in}}{\pgfqpoint{0.670000in}{0.999116in}}{\pgfqpoint{0.670000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.670000in}{1.000884in}}{\pgfqpoint{0.669649in}{1.001732in}}{\pgfqpoint{0.669024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.668399in}{1.002982in}}{\pgfqpoint{0.667551in}{1.003333in}}{\pgfqpoint{0.666667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.665783in}{1.003333in}}{\pgfqpoint{0.664935in}{1.002982in}}{\pgfqpoint{0.664310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{1.001732in}}{\pgfqpoint{0.663333in}{1.000884in}}{\pgfqpoint{0.663333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.663333in}{0.999116in}}{\pgfqpoint{0.663685in}{0.998268in}}{\pgfqpoint{0.664310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.664935in}{0.997018in}}{\pgfqpoint{0.665783in}{0.996667in}}{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.700884in}{0.996667in}}{\pgfqpoint{0.701732in}{0.997018in}}{\pgfqpoint{0.702357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.702982in}{0.998268in}}{\pgfqpoint{0.703333in}{0.999116in}}{\pgfqpoint{0.703333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.703333in}{1.000884in}}{\pgfqpoint{0.702982in}{1.001732in}}{\pgfqpoint{0.702357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.701732in}{1.002982in}}{\pgfqpoint{0.700884in}{1.003333in}}{\pgfqpoint{0.700000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.699116in}{1.003333in}}{\pgfqpoint{0.698268in}{1.002982in}}{\pgfqpoint{0.697643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{1.001732in}}{\pgfqpoint{0.696667in}{1.000884in}}{\pgfqpoint{0.696667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.696667in}{0.999116in}}{\pgfqpoint{0.697018in}{0.998268in}}{\pgfqpoint{0.697643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.698268in}{0.997018in}}{\pgfqpoint{0.699116in}{0.996667in}}{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.734217in}{0.996667in}}{\pgfqpoint{0.735065in}{0.997018in}}{\pgfqpoint{0.735690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.736315in}{0.998268in}}{\pgfqpoint{0.736667in}{0.999116in}}{\pgfqpoint{0.736667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.736667in}{1.000884in}}{\pgfqpoint{0.736315in}{1.001732in}}{\pgfqpoint{0.735690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.735065in}{1.002982in}}{\pgfqpoint{0.734217in}{1.003333in}}{\pgfqpoint{0.733333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.732449in}{1.003333in}}{\pgfqpoint{0.731601in}{1.002982in}}{\pgfqpoint{0.730976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{1.001732in}}{\pgfqpoint{0.730000in}{1.000884in}}{\pgfqpoint{0.730000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.730000in}{0.999116in}}{\pgfqpoint{0.730351in}{0.998268in}}{\pgfqpoint{0.730976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.731601in}{0.997018in}}{\pgfqpoint{0.732449in}{0.996667in}}{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.767551in}{0.996667in}}{\pgfqpoint{0.768399in}{0.997018in}}{\pgfqpoint{0.769024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.769649in}{0.998268in}}{\pgfqpoint{0.770000in}{0.999116in}}{\pgfqpoint{0.770000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.770000in}{1.000884in}}{\pgfqpoint{0.769649in}{1.001732in}}{\pgfqpoint{0.769024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.768399in}{1.002982in}}{\pgfqpoint{0.767551in}{1.003333in}}{\pgfqpoint{0.766667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.765783in}{1.003333in}}{\pgfqpoint{0.764935in}{1.002982in}}{\pgfqpoint{0.764310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.763685in}{1.001732in}}{\pgfqpoint{0.763333in}{1.000884in}}{\pgfqpoint{0.763333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.763333in}{0.999116in}}{\pgfqpoint{0.763685in}{0.998268in}}{\pgfqpoint{0.764310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.764935in}{0.997018in}}{\pgfqpoint{0.765783in}{0.996667in}}{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.800884in}{0.996667in}}{\pgfqpoint{0.801732in}{0.997018in}}{\pgfqpoint{0.802357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.802982in}{0.998268in}}{\pgfqpoint{0.803333in}{0.999116in}}{\pgfqpoint{0.803333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.803333in}{1.000884in}}{\pgfqpoint{0.802982in}{1.001732in}}{\pgfqpoint{0.802357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.801732in}{1.002982in}}{\pgfqpoint{0.800884in}{1.003333in}}{\pgfqpoint{0.800000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{1.003333in}}{\pgfqpoint{0.798268in}{1.002982in}}{\pgfqpoint{0.797643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.797018in}{1.001732in}}{\pgfqpoint{0.796667in}{1.000884in}}{\pgfqpoint{0.796667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.796667in}{0.999116in}}{\pgfqpoint{0.797018in}{0.998268in}}{\pgfqpoint{0.797643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.798268in}{0.997018in}}{\pgfqpoint{0.799116in}{0.996667in}}{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.834217in}{0.996667in}}{\pgfqpoint{0.835065in}{0.997018in}}{\pgfqpoint{0.835690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{0.998268in}}{\pgfqpoint{0.836667in}{0.999116in}}{\pgfqpoint{0.836667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.836667in}{1.000884in}}{\pgfqpoint{0.836315in}{1.001732in}}{\pgfqpoint{0.835690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.835065in}{1.002982in}}{\pgfqpoint{0.834217in}{1.003333in}}{\pgfqpoint{0.833333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.832449in}{1.003333in}}{\pgfqpoint{0.831601in}{1.002982in}}{\pgfqpoint{0.830976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.830351in}{1.001732in}}{\pgfqpoint{0.830000in}{1.000884in}}{\pgfqpoint{0.830000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.830000in}{0.999116in}}{\pgfqpoint{0.830351in}{0.998268in}}{\pgfqpoint{0.830976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.831601in}{0.997018in}}{\pgfqpoint{0.832449in}{0.996667in}}{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.867551in}{0.996667in}}{\pgfqpoint{0.868399in}{0.997018in}}{\pgfqpoint{0.869024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.869649in}{0.998268in}}{\pgfqpoint{0.870000in}{0.999116in}}{\pgfqpoint{0.870000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.870000in}{1.000884in}}{\pgfqpoint{0.869649in}{1.001732in}}{\pgfqpoint{0.869024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.868399in}{1.002982in}}{\pgfqpoint{0.867551in}{1.003333in}}{\pgfqpoint{0.866667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.865783in}{1.003333in}}{\pgfqpoint{0.864935in}{1.002982in}}{\pgfqpoint{0.864310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.863685in}{1.001732in}}{\pgfqpoint{0.863333in}{1.000884in}}{\pgfqpoint{0.863333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.999116in}}{\pgfqpoint{0.863685in}{0.998268in}}{\pgfqpoint{0.864310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.864935in}{0.997018in}}{\pgfqpoint{0.865783in}{0.996667in}}{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.900884in}{0.996667in}}{\pgfqpoint{0.901732in}{0.997018in}}{\pgfqpoint{0.902357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.998268in}}{\pgfqpoint{0.903333in}{0.999116in}}{\pgfqpoint{0.903333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.903333in}{1.000884in}}{\pgfqpoint{0.902982in}{1.001732in}}{\pgfqpoint{0.902357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.901732in}{1.002982in}}{\pgfqpoint{0.900884in}{1.003333in}}{\pgfqpoint{0.900000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.899116in}{1.003333in}}{\pgfqpoint{0.898268in}{1.002982in}}{\pgfqpoint{0.897643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{1.001732in}}{\pgfqpoint{0.896667in}{1.000884in}}{\pgfqpoint{0.896667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.896667in}{0.999116in}}{\pgfqpoint{0.897018in}{0.998268in}}{\pgfqpoint{0.897643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.898268in}{0.997018in}}{\pgfqpoint{0.899116in}{0.996667in}}{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.934217in}{0.996667in}}{\pgfqpoint{0.935065in}{0.997018in}}{\pgfqpoint{0.935690in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.936315in}{0.998268in}}{\pgfqpoint{0.936667in}{0.999116in}}{\pgfqpoint{0.936667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.936667in}{1.000884in}}{\pgfqpoint{0.936315in}{1.001732in}}{\pgfqpoint{0.935690in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.935065in}{1.002982in}}{\pgfqpoint{0.934217in}{1.003333in}}{\pgfqpoint{0.933333in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.932449in}{1.003333in}}{\pgfqpoint{0.931601in}{1.002982in}}{\pgfqpoint{0.930976in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.930351in}{1.001732in}}{\pgfqpoint{0.930000in}{1.000884in}}{\pgfqpoint{0.930000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.930000in}{0.999116in}}{\pgfqpoint{0.930351in}{0.998268in}}{\pgfqpoint{0.930976in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.931601in}{0.997018in}}{\pgfqpoint{0.932449in}{0.996667in}}{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{0.967551in}{0.996667in}}{\pgfqpoint{0.968399in}{0.997018in}}{\pgfqpoint{0.969024in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.969649in}{0.998268in}}{\pgfqpoint{0.970000in}{0.999116in}}{\pgfqpoint{0.970000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.970000in}{1.000884in}}{\pgfqpoint{0.969649in}{1.001732in}}{\pgfqpoint{0.969024in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.968399in}{1.002982in}}{\pgfqpoint{0.967551in}{1.003333in}}{\pgfqpoint{0.966667in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.965783in}{1.003333in}}{\pgfqpoint{0.964935in}{1.002982in}}{\pgfqpoint{0.964310in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{1.001732in}}{\pgfqpoint{0.963333in}{1.000884in}}{\pgfqpoint{0.963333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.963333in}{0.999116in}}{\pgfqpoint{0.963685in}{0.998268in}}{\pgfqpoint{0.964310in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.964935in}{0.997018in}}{\pgfqpoint{0.965783in}{0.996667in}}{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.996667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.000884in}{0.996667in}}{\pgfqpoint{1.001732in}{0.997018in}}{\pgfqpoint{1.002357in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{1.002982in}{0.998268in}}{\pgfqpoint{1.003333in}{0.999116in}}{\pgfqpoint{1.003333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.003333in}{1.000884in}}{\pgfqpoint{1.002982in}{1.001732in}}{\pgfqpoint{1.002357in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{1.001732in}{1.002982in}}{\pgfqpoint{1.000884in}{1.003333in}}{\pgfqpoint{1.000000in}{1.003333in}}%
\pgfpathcurveto{\pgfqpoint{0.999116in}{1.003333in}}{\pgfqpoint{0.998268in}{1.002982in}}{\pgfqpoint{0.997643in}{1.002357in}}%
\pgfpathcurveto{\pgfqpoint{0.997018in}{1.001732in}}{\pgfqpoint{0.996667in}{1.000884in}}{\pgfqpoint{0.996667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.996667in}{0.999116in}}{\pgfqpoint{0.997018in}{0.998268in}}{\pgfqpoint{0.997643in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{0.998268in}{0.997018in}}{\pgfqpoint{0.999116in}{0.996667in}}{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.996667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.325159in}{4.532798in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{0.102665in}{3.247989in}}%
\pgfpathlineto{\pgfqpoint{0.107812in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{0.111439in}{3.246577in}}%
\pgfpathlineto{\pgfqpoint{0.113153in}{3.242379in}}%
\pgfpathlineto{\pgfqpoint{0.113724in}{3.237822in}}%
\pgfpathlineto{\pgfqpoint{0.106662in}{3.227329in}}%
\pgfpathlineto{\pgfqpoint{0.047884in}{3.149273in}}%
\pgfpathlineto{\pgfqpoint{-0.004782in}{3.076822in}}%
\pgfpathlineto{\pgfqpoint{-0.001354in}{3.066657in}}%
\pgfpathlineto{\pgfqpoint{-0.015297in}{3.047081in}}%
\pgfpathlineto{\pgfqpoint{-0.017479in}{3.045286in}}%
\pgfpathlineto{\pgfqpoint{-0.028074in}{3.046035in}}%
\pgfpathlineto{\pgfqpoint{-0.105947in}{2.939982in}}%
\pgfpathlineto{\pgfqpoint{-0.099840in}{2.930176in}}%
\pgfpathlineto{\pgfqpoint{-0.090692in}{2.922827in}}%
\pgfpathlineto{\pgfqpoint{-0.079616in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{-0.001187in}{3.026418in}}%
\pgfpathlineto{\pgfqpoint{-0.004795in}{3.036224in}}%
\pgfpathlineto{\pgfqpoint{-0.002778in}{3.038626in}}%
\pgfpathlineto{\pgfqpoint{0.011570in}{3.057595in}}%
\pgfpathlineto{\pgfqpoint{0.021533in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{0.121159in}{3.191947in}}%
\pgfpathlineto{\pgfqpoint{0.125735in}{3.194763in}}%
\pgfpathlineto{\pgfqpoint{0.130701in}{3.194071in}}%
\pgfpathlineto{\pgfqpoint{0.134508in}{3.191252in}}%
\pgfpathlineto{\pgfqpoint{0.156044in}{3.141893in}}%
\pgfpathlineto{\pgfqpoint{0.247633in}{3.082350in}}%
\pgfpathlineto{\pgfqpoint{0.399030in}{2.963469in}}%
\pgfpathlineto{\pgfqpoint{0.443233in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{0.503221in}{3.022127in}}%
\pgfpathlineto{\pgfqpoint{0.502888in}{3.013041in}}%
\pgfpathlineto{\pgfqpoint{0.446526in}{3.011841in}}%
\pgfpathlineto{\pgfqpoint{0.407381in}{2.957059in}}%
\pgfpathlineto{\pgfqpoint{0.463611in}{2.916335in}}%
\pgfpathlineto{\pgfqpoint{0.502343in}{2.892049in}}%
\pgfpathlineto{\pgfqpoint{0.586731in}{2.842122in}}%
\pgfpathlineto{\pgfqpoint{0.635230in}{2.814160in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{0.681298in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.855909in}}%
\pgfpathlineto{\pgfqpoint{0.706587in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{2.816216in}}%
\pgfpathlineto{\pgfqpoint{0.705332in}{2.810000in}}%
\pgfpathlineto{\pgfqpoint{0.701944in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{0.656275in}{2.833128in}}%
\pgfpathlineto{\pgfqpoint{0.630513in}{2.790383in}}%
\pgfpathlineto{\pgfqpoint{0.734265in}{2.713414in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{2.573320in}}%
\pgfpathlineto{\pgfqpoint{1.128686in}{2.424280in}}%
\pgfpathlineto{\pgfqpoint{1.292519in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{2.278530in}}%
\pgfpathlineto{\pgfqpoint{1.325055in}{2.277343in}}%
\pgfpathlineto{\pgfqpoint{1.315162in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{1.398371in}{2.211959in}}%
\pgfpathlineto{\pgfqpoint{1.418635in}{2.246670in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.807379in}{1.987942in}}%
\pgfpathlineto{\pgfqpoint{2.080547in}{1.869566in}}%
\pgfpathlineto{\pgfqpoint{2.122884in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{2.130274in}{1.841031in}}%
\pgfpathlineto{\pgfqpoint{2.359936in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{2.549959in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{4.065104in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{4.074738in}{1.819428in}}%
\pgfpathlineto{\pgfqpoint{4.080654in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{4.108329in}{1.683746in}}%
\pgfpathlineto{\pgfqpoint{4.105228in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{4.104988in}{1.676483in}}%
\pgfpathlineto{\pgfqpoint{4.099374in}{1.670268in}}%
\pgfpathlineto{\pgfqpoint{4.083600in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{4.081628in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{3.729074in}{1.583665in}}%
\pgfpathlineto{\pgfqpoint{3.778380in}{1.358585in}}%
\pgfpathlineto{\pgfqpoint{4.172705in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{4.221264in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{4.230838in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{4.316075in}{1.510797in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{4.511597in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{4.555921in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{4.545964in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{4.549997in}{2.009843in}}%
\pgfpathlineto{\pgfqpoint{4.571174in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{2.010619in}}%
\pgfpathlineto{\pgfqpoint{4.574171in}{2.002196in}}%
\pgfpathlineto{\pgfqpoint{4.578776in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{4.584241in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{4.640426in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{4.638649in}{2.013887in}}%
\pgfpathlineto{\pgfqpoint{4.657372in}{2.016458in}}%
\pgfpathlineto{\pgfqpoint{4.656484in}{2.021622in}}%
\pgfpathlineto{\pgfqpoint{4.658605in}{2.024909in}}%
\pgfpathlineto{\pgfqpoint{4.662504in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{4.673096in}{1.937778in}}%
\pgfpathlineto{\pgfqpoint{4.707690in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{4.717370in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{4.730993in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{4.744630in}{1.662994in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.680726in}}%
\pgfpathlineto{\pgfqpoint{4.758246in}{1.699285in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{1.954962in}}%
\pgfpathlineto{\pgfqpoint{4.729822in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{4.724064in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{4.751231in}{2.026054in}}%
\pgfpathlineto{\pgfqpoint{4.770659in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{4.768128in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{4.805243in}{2.070139in}}%
\pgfpathlineto{\pgfqpoint{4.878578in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{4.994367in}{2.215603in}}%
\pgfpathlineto{\pgfqpoint{5.171386in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{2.410767in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{5.562335in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{5.536727in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{5.800676in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{6.364094in}{3.277262in}}%
\pgfpathlineto{\pgfqpoint{6.378329in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.391963in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{6.397517in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{6.404968in}{3.279788in}}%
\pgfpathlineto{\pgfqpoint{6.410523in}{3.273079in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{2.707010in}}%
\pgfpathlineto{\pgfqpoint{6.550029in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{6.705004in}{2.795141in}}%
\pgfpathlineto{\pgfqpoint{6.727331in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{6.628069in}{3.345477in}}%
\pgfpathlineto{\pgfqpoint{6.635995in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{7.223703in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{7.479356in}{4.250236in}}%
\pgfpathlineto{\pgfqpoint{7.646111in}{4.479282in}}%
\pgfpathlineto{\pgfqpoint{7.685729in}{4.485596in}}%
\pgfpathlineto{\pgfqpoint{7.798864in}{4.640855in}}%
\pgfpathlineto{\pgfqpoint{7.796467in}{4.652205in}}%
\pgfpathlineto{\pgfqpoint{7.777245in}{4.665950in}}%
\pgfpathlineto{\pgfqpoint{8.171964in}{5.211217in}}%
\pgfpathlineto{\pgfqpoint{8.176463in}{5.212932in}}%
\pgfpathlineto{\pgfqpoint{8.248828in}{5.169552in}}%
\pgfpathlineto{\pgfqpoint{8.270664in}{5.161443in}}%
\pgfpathlineto{\pgfqpoint{8.272483in}{5.166083in}}%
\pgfpathlineto{\pgfqpoint{8.319112in}{5.289971in}}%
\pgfpathlineto{\pgfqpoint{8.316565in}{5.297316in}}%
\pgfpathlineto{\pgfqpoint{8.309730in}{5.306592in}}%
\pgfpathlineto{\pgfqpoint{8.290346in}{5.314592in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{5.564603in}}%
\pgfpathlineto{\pgfqpoint{8.619251in}{5.564723in}}%
\pgfpathlineto{\pgfqpoint{8.621931in}{0.408816in}}%
\pgfpathlineto{\pgfqpoint{-0.652912in}{0.408180in}}%
\pgfpathlineto{\pgfqpoint{-0.651616in}{3.794638in}}%
\pgfpathlineto{\pgfqpoint{-0.638257in}{3.782974in}}%
\pgfpathlineto{\pgfqpoint{-0.165125in}{3.382489in}}%
\pgfpathlineto{\pgfqpoint{-0.125270in}{3.349583in}}%
\pgfpathlineto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{0.045816in}{3.223841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801840in}{3.209905in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{3.241292in}}%
\pgfpathlineto{\pgfqpoint{0.744768in}{3.255433in}}%
\pgfpathlineto{\pgfqpoint{0.757712in}{3.259903in}}%
\pgfpathlineto{\pgfqpoint{0.764754in}{3.256394in}}%
\pgfpathlineto{\pgfqpoint{0.813447in}{3.229649in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{3.226278in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{3.212192in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{0.801840in}{3.209905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853721in}{3.298600in}}%
\pgfpathlineto{\pgfqpoint{0.805660in}{3.325759in}}%
\pgfpathlineto{\pgfqpoint{0.805540in}{3.325842in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{3.329959in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{0.816906in}{3.345199in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{3.301136in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{3.295146in}}%
\pgfpathlineto{\pgfqpoint{0.853721in}{3.298600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfpathlineto{\pgfqpoint{6.443530in}{5.461721in}}%
\pgfpathlineto{\pgfqpoint{6.434523in}{5.441751in}}%
\pgfpathlineto{\pgfqpoint{6.406516in}{5.412523in}}%
\pgfpathlineto{\pgfqpoint{6.383476in}{5.375674in}}%
\pgfpathlineto{\pgfqpoint{6.372785in}{5.354129in}}%
\pgfpathlineto{\pgfqpoint{6.344807in}{5.324460in}}%
\pgfpathlineto{\pgfqpoint{6.333873in}{5.308632in}}%
\pgfpathlineto{\pgfqpoint{6.319289in}{5.271150in}}%
\pgfpathlineto{\pgfqpoint{6.317939in}{5.258750in}}%
\pgfpathlineto{\pgfqpoint{6.310044in}{5.242425in}}%
\pgfpathlineto{\pgfqpoint{6.299905in}{5.234165in}}%
\pgfpathlineto{\pgfqpoint{6.291934in}{5.220768in}}%
\pgfpathlineto{\pgfqpoint{6.289198in}{5.213338in}}%
\pgfpathlineto{\pgfqpoint{6.280369in}{5.203918in}}%
\pgfpathlineto{\pgfqpoint{6.263765in}{5.177317in}}%
\pgfpathlineto{\pgfqpoint{6.255419in}{5.160468in}}%
\pgfpathlineto{\pgfqpoint{6.242414in}{5.125335in}}%
\pgfpathlineto{\pgfqpoint{6.232841in}{5.082580in}}%
\pgfpathlineto{\pgfqpoint{6.230052in}{5.048748in}}%
\pgfpathlineto{\pgfqpoint{6.216001in}{4.988206in}}%
\pgfpathlineto{\pgfqpoint{6.212020in}{4.964123in}}%
\pgfpathlineto{\pgfqpoint{6.208127in}{4.896321in}}%
\pgfpathlineto{\pgfqpoint{6.190302in}{4.876818in}}%
\pgfpathlineto{\pgfqpoint{6.188530in}{4.864941in}}%
\pgfpathlineto{\pgfqpoint{6.176889in}{4.845164in}}%
\pgfpathlineto{\pgfqpoint{6.169161in}{4.821052in}}%
\pgfpathlineto{\pgfqpoint{6.168667in}{4.815280in}}%
\pgfpathlineto{\pgfqpoint{6.152288in}{4.786083in}}%
\pgfpathlineto{\pgfqpoint{6.150335in}{4.777632in}}%
\pgfpathlineto{\pgfqpoint{6.153347in}{4.767746in}}%
\pgfpathlineto{\pgfqpoint{6.146295in}{4.748605in}}%
\pgfpathlineto{\pgfqpoint{6.139828in}{4.737031in}}%
\pgfpathlineto{\pgfqpoint{6.140721in}{4.719190in}}%
\pgfpathlineto{\pgfqpoint{6.140998in}{4.643270in}}%
\pgfpathlineto{\pgfqpoint{6.147759in}{4.624630in}}%
\pgfpathlineto{\pgfqpoint{6.154824in}{4.596655in}}%
\pgfpathlineto{\pgfqpoint{6.155399in}{4.583896in}}%
\pgfpathlineto{\pgfqpoint{6.168868in}{4.528306in}}%
\pgfpathlineto{\pgfqpoint{6.178321in}{4.515660in}}%
\pgfpathlineto{\pgfqpoint{6.191519in}{4.512819in}}%
\pgfpathlineto{\pgfqpoint{6.199649in}{4.497494in}}%
\pgfpathlineto{\pgfqpoint{6.208830in}{4.489680in}}%
\pgfpathlineto{\pgfqpoint{6.221444in}{4.476455in}}%
\pgfpathlineto{\pgfqpoint{6.251364in}{4.455944in}}%
\pgfpathlineto{\pgfqpoint{6.292471in}{4.416933in}}%
\pgfpathlineto{\pgfqpoint{6.329246in}{4.373280in}}%
\pgfpathlineto{\pgfqpoint{6.331055in}{4.362040in}}%
\pgfpathlineto{\pgfqpoint{6.320600in}{4.350797in}}%
\pgfpathlineto{\pgfqpoint{6.306906in}{4.353444in}}%
\pgfpathlineto{\pgfqpoint{6.280685in}{4.377602in}}%
\pgfpathlineto{\pgfqpoint{6.256077in}{4.395104in}}%
\pgfpathlineto{\pgfqpoint{6.211449in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.190376in}{4.457667in}}%
\pgfpathlineto{\pgfqpoint{6.151239in}{4.501844in}}%
\pgfpathlineto{\pgfqpoint{6.109699in}{4.533316in}}%
\pgfpathlineto{\pgfqpoint{6.070767in}{4.549185in}}%
\pgfpathlineto{\pgfqpoint{6.054908in}{4.545204in}}%
\pgfpathlineto{\pgfqpoint{6.032353in}{4.537714in}}%
\pgfpathlineto{\pgfqpoint{6.029345in}{4.532189in}}%
\pgfpathlineto{\pgfqpoint{6.022485in}{4.525338in}}%
\pgfpathlineto{\pgfqpoint{6.013471in}{4.528650in}}%
\pgfpathlineto{\pgfqpoint{6.006989in}{4.516745in}}%
\pgfpathlineto{\pgfqpoint{6.015192in}{4.507717in}}%
\pgfpathlineto{\pgfqpoint{6.005284in}{4.476948in}}%
\pgfpathlineto{\pgfqpoint{6.021843in}{4.452097in}}%
\pgfpathlineto{\pgfqpoint{6.041412in}{4.427246in}}%
\pgfpathlineto{\pgfqpoint{6.073020in}{4.396875in}}%
\pgfpathlineto{\pgfqpoint{6.172362in}{4.303003in}}%
\pgfpathlineto{\pgfqpoint{6.200958in}{4.286441in}}%
\pgfpathlineto{\pgfqpoint{6.222030in}{4.269876in}}%
\pgfpathlineto{\pgfqpoint{6.266810in}{4.227635in}}%
\pgfpathlineto{\pgfqpoint{6.272470in}{4.218661in}}%
\pgfpathlineto{\pgfqpoint{6.270862in}{4.212253in}}%
\pgfpathlineto{\pgfqpoint{6.260003in}{4.192227in}}%
\pgfpathlineto{\pgfqpoint{6.212030in}{4.139353in}}%
\pgfpathlineto{\pgfqpoint{6.204733in}{4.135291in}}%
\pgfpathlineto{\pgfqpoint{6.196441in}{4.135952in}}%
\pgfpathlineto{\pgfqpoint{6.118215in}{4.209089in}}%
\pgfpathlineto{\pgfqpoint{6.045964in}{4.283636in}}%
\pgfpathlineto{\pgfqpoint{6.017369in}{4.300199in}}%
\pgfpathlineto{\pgfqpoint{5.999410in}{4.325575in}}%
\pgfpathlineto{\pgfqpoint{5.986664in}{4.327809in}}%
\pgfpathlineto{\pgfqpoint{5.968444in}{4.314492in}}%
\pgfpathlineto{\pgfqpoint{5.970613in}{4.306290in}}%
\pgfpathlineto{\pgfqpoint{5.968748in}{4.303639in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.297779in}}%
\pgfpathlineto{\pgfqpoint{5.928953in}{4.276867in}}%
\pgfpathlineto{\pgfqpoint{5.921146in}{4.265238in}}%
\pgfpathlineto{\pgfqpoint{5.911085in}{4.244660in}}%
\pgfpathlineto{\pgfqpoint{5.914778in}{4.219805in}}%
\pgfpathlineto{\pgfqpoint{5.982259in}{4.141831in}}%
\pgfpathlineto{\pgfqpoint{6.034189in}{4.090255in}}%
\pgfpathlineto{\pgfqpoint{6.060141in}{4.055326in}}%
\pgfpathlineto{\pgfqpoint{6.064478in}{4.044998in}}%
\pgfpathlineto{\pgfqpoint{6.052802in}{4.038671in}}%
\pgfpathlineto{\pgfqpoint{6.038520in}{4.042616in}}%
\pgfpathlineto{\pgfqpoint{5.959346in}{4.120394in}}%
\pgfpathlineto{\pgfqpoint{5.886331in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{5.866830in}{4.179168in}}%
\pgfpathlineto{\pgfqpoint{5.844106in}{4.182172in}}%
\pgfpathlineto{\pgfqpoint{5.828935in}{4.194818in}}%
\pgfpathlineto{\pgfqpoint{5.807084in}{4.199728in}}%
\pgfpathlineto{\pgfqpoint{5.758823in}{4.206041in}}%
\pgfpathlineto{\pgfqpoint{5.718992in}{4.200784in}}%
\pgfpathlineto{\pgfqpoint{5.683994in}{4.185365in}}%
\pgfpathlineto{\pgfqpoint{5.640571in}{4.158815in}}%
\pgfpathlineto{\pgfqpoint{5.606690in}{4.125831in}}%
\pgfpathlineto{\pgfqpoint{5.591735in}{4.113428in}}%
\pgfpathlineto{\pgfqpoint{5.549429in}{4.070860in}}%
\pgfpathlineto{\pgfqpoint{5.538897in}{4.062572in}}%
\pgfpathlineto{\pgfqpoint{5.476315in}{4.044801in}}%
\pgfpathlineto{\pgfqpoint{5.442148in}{4.008891in}}%
\pgfpathlineto{\pgfqpoint{5.393504in}{3.973420in}}%
\pgfpathlineto{\pgfqpoint{5.336265in}{3.949381in}}%
\pgfpathlineto{\pgfqpoint{5.271907in}{3.927771in}}%
\pgfpathlineto{\pgfqpoint{5.203095in}{3.900196in}}%
\pgfpathlineto{\pgfqpoint{5.119979in}{3.833153in}}%
\pgfpathlineto{\pgfqpoint{5.056162in}{3.806242in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{3.776352in}}%
\pgfpathlineto{\pgfqpoint{4.955736in}{3.756431in}}%
\pgfpathlineto{\pgfqpoint{4.889221in}{3.753162in}}%
\pgfpathlineto{\pgfqpoint{4.838434in}{3.740312in}}%
\pgfpathlineto{\pgfqpoint{4.785948in}{3.706666in}}%
\pgfpathlineto{\pgfqpoint{4.748013in}{3.688543in}}%
\pgfpathlineto{\pgfqpoint{4.679274in}{3.660778in}}%
\pgfpathlineto{\pgfqpoint{4.626035in}{3.625227in}}%
\pgfpathlineto{\pgfqpoint{4.575505in}{3.592936in}}%
\pgfpathlineto{\pgfqpoint{4.557722in}{3.559157in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{3.539353in}}%
\pgfpathlineto{\pgfqpoint{4.507867in}{3.531755in}}%
\pgfpathlineto{\pgfqpoint{4.482270in}{3.523328in}}%
\pgfpathlineto{\pgfqpoint{4.467464in}{3.501592in}}%
\pgfpathlineto{\pgfqpoint{4.456331in}{3.477674in}}%
\pgfpathlineto{\pgfqpoint{4.428253in}{3.444944in}}%
\pgfpathlineto{\pgfqpoint{4.410677in}{3.431409in}}%
\pgfpathlineto{\pgfqpoint{4.388465in}{3.421023in}}%
\pgfpathlineto{\pgfqpoint{4.366959in}{3.424914in}}%
\pgfpathlineto{\pgfqpoint{4.327484in}{3.433582in}}%
\pgfpathlineto{\pgfqpoint{4.301781in}{3.432254in}}%
\pgfpathlineto{\pgfqpoint{4.263557in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{4.242188in}{3.410154in}}%
\pgfpathlineto{\pgfqpoint{4.230586in}{3.396786in}}%
\pgfpathlineto{\pgfqpoint{4.222251in}{3.369527in}}%
\pgfpathlineto{\pgfqpoint{4.214502in}{3.354364in}}%
\pgfpathlineto{\pgfqpoint{4.210696in}{3.339810in}}%
\pgfpathlineto{\pgfqpoint{4.191133in}{3.325474in}}%
\pgfpathlineto{\pgfqpoint{4.161307in}{3.305587in}}%
\pgfpathlineto{\pgfqpoint{4.145702in}{3.287607in}}%
\pgfpathlineto{\pgfqpoint{4.121940in}{3.275453in}}%
\pgfpathlineto{\pgfqpoint{4.110640in}{3.258412in}}%
\pgfpathlineto{\pgfqpoint{4.095607in}{3.242669in}}%
\pgfpathlineto{\pgfqpoint{4.068593in}{3.244324in}}%
\pgfpathlineto{\pgfqpoint{4.012653in}{3.250755in}}%
\pgfpathlineto{\pgfqpoint{3.991328in}{3.246583in}}%
\pgfpathlineto{\pgfqpoint{3.940325in}{3.250860in}}%
\pgfpathlineto{\pgfqpoint{3.922763in}{3.247628in}}%
\pgfpathlineto{\pgfqpoint{3.880625in}{3.236578in}}%
\pgfpathlineto{\pgfqpoint{3.877615in}{3.233816in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{3.231054in}}%
\pgfpathlineto{\pgfqpoint{3.867081in}{3.228292in}}%
\pgfpathlineto{\pgfqpoint{3.849022in}{3.222768in}}%
\pgfpathlineto{\pgfqpoint{3.847517in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{3.839992in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{3.838488in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{3.835478in}{3.217244in}}%
\pgfpathlineto{\pgfqpoint{3.830963in}{3.211720in}}%
\pgfpathlineto{\pgfqpoint{3.826448in}{3.211720in}}%
\pgfpathlineto{\pgfqpoint{3.818924in}{3.206196in}}%
\pgfpathlineto{\pgfqpoint{3.805379in}{3.206195in}}%
\pgfpathlineto{\pgfqpoint{3.751983in}{3.209479in}}%
\pgfpathlineto{\pgfqpoint{3.730312in}{3.208042in}}%
\pgfpathlineto{\pgfqpoint{3.717069in}{3.204589in}}%
\pgfpathlineto{\pgfqpoint{3.694690in}{3.192961in}}%
\pgfpathlineto{\pgfqpoint{3.681643in}{3.184537in}}%
\pgfpathlineto{\pgfqpoint{3.662485in}{3.176583in}}%
\pgfpathlineto{\pgfqpoint{3.653862in}{3.169982in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{3.149820in}}%
\pgfpathlineto{\pgfqpoint{3.624034in}{3.143551in}}%
\pgfpathlineto{\pgfqpoint{3.612868in}{3.136342in}}%
\pgfpathlineto{\pgfqpoint{3.607556in}{3.128167in}}%
\pgfpathlineto{\pgfqpoint{3.596886in}{3.118667in}}%
\pgfpathlineto{\pgfqpoint{3.589421in}{3.114607in}}%
\pgfpathlineto{\pgfqpoint{3.548727in}{3.096930in}}%
\pgfpathlineto{\pgfqpoint{3.527221in}{3.095383in}}%
\pgfpathlineto{\pgfqpoint{3.494368in}{3.089086in}}%
\pgfpathlineto{\pgfqpoint{3.479710in}{3.084363in}}%
\pgfpathlineto{\pgfqpoint{3.468272in}{3.076381in}}%
\pgfpathlineto{\pgfqpoint{3.436668in}{3.073619in}}%
\pgfpathlineto{\pgfqpoint{3.427608in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{3.387004in}{3.076380in}}%
\pgfpathlineto{\pgfqpoint{3.352254in}{3.081240in}}%
\pgfpathlineto{\pgfqpoint{3.327361in}{3.075772in}}%
\pgfpathlineto{\pgfqpoint{3.292175in}{3.061742in}}%
\pgfpathlineto{\pgfqpoint{3.274582in}{3.048955in}}%
\pgfpathlineto{\pgfqpoint{3.245536in}{3.043238in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{3.035533in}}%
\pgfpathlineto{\pgfqpoint{3.262903in}{2.997863in}}%
\pgfpathlineto{\pgfqpoint{3.277201in}{2.993223in}}%
\pgfpathlineto{\pgfqpoint{3.271437in}{2.975465in}}%
\pgfpathlineto{\pgfqpoint{3.256447in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{3.259668in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{3.229944in}{3.033407in}}%
\pgfpathlineto{\pgfqpoint{3.192861in}{3.001813in}}%
\pgfpathlineto{\pgfqpoint{2.962045in}{3.082488in}}%
\pgfpathlineto{\pgfqpoint{2.932307in}{3.083759in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{3.360902in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{1.726770in}{3.520006in}}%
\pgfpathlineto{\pgfqpoint{1.450757in}{3.614807in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{3.558420in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.434247in}}%
\pgfpathlineto{\pgfqpoint{1.580050in}{3.390558in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{3.355350in}}%
\pgfpathlineto{\pgfqpoint{1.314665in}{3.514525in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{1.298192in}{3.543306in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.042715in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{0.989883in}{3.748623in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{3.755334in}}%
\pgfpathlineto{\pgfqpoint{1.033298in}{3.744029in}}%
\pgfpathlineto{\pgfqpoint{1.026975in}{3.800453in}}%
\pgfpathlineto{\pgfqpoint{0.998206in}{3.818715in}}%
\pgfpathlineto{\pgfqpoint{1.004694in}{3.830064in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{3.837109in}}%
\pgfpathlineto{\pgfqpoint{0.988004in}{3.825207in}}%
\pgfpathlineto{\pgfqpoint{0.976463in}{3.832528in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{3.855452in}}%
\pgfpathlineto{\pgfqpoint{0.599274in}{4.077615in}}%
\pgfpathlineto{\pgfqpoint{0.598092in}{3.989847in}}%
\pgfpathlineto{\pgfqpoint{0.691814in}{3.932848in}}%
\pgfpathlineto{\pgfqpoint{0.970880in}{3.766248in}}%
\pgfpathlineto{\pgfqpoint{0.967418in}{3.758516in}}%
\pgfpathlineto{\pgfqpoint{0.769917in}{3.876047in}}%
\pgfpathlineto{\pgfqpoint{0.592116in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{0.592624in}{4.085543in}}%
\pgfpathlineto{\pgfqpoint{0.590864in}{4.086703in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{4.134288in}}%
\pgfpathlineto{\pgfqpoint{0.588470in}{4.137520in}}%
\pgfpathlineto{\pgfqpoint{-0.367985in}{4.708918in}}%
\pgfpathlineto{\pgfqpoint{-0.401257in}{4.702495in}}%
\pgfpathlineto{\pgfqpoint{-0.416738in}{4.710620in}}%
\pgfpathlineto{\pgfqpoint{-0.437615in}{4.733743in}}%
\pgfpathlineto{\pgfqpoint{-0.441887in}{4.737528in}}%
\pgfpathlineto{\pgfqpoint{-0.452959in}{4.744133in}}%
\pgfpathlineto{\pgfqpoint{-0.457802in}{4.750652in}}%
\pgfpathlineto{\pgfqpoint{-0.461019in}{4.760817in}}%
\pgfpathlineto{\pgfqpoint{-0.465112in}{4.758968in}}%
\pgfpathlineto{\pgfqpoint{-0.490745in}{4.778586in}}%
\pgfpathlineto{\pgfqpoint{-0.582000in}{4.837417in}}%
\pgfpathlineto{\pgfqpoint{-0.651202in}{4.875595in}}%
\pgfpathlineto{\pgfqpoint{-0.650939in}{5.564088in}}%
\pgfpathlineto{\pgfqpoint{6.466668in}{5.563830in}}%
\pgfpathlineto{\pgfqpoint{6.467003in}{5.555738in}}%
\pgfpathlineto{\pgfqpoint{6.472908in}{5.532790in}}%
\pgfpathlineto{\pgfqpoint{6.461523in}{5.517597in}}%
\pgfpathlineto{\pgfqpoint{6.453346in}{5.491302in}}%
\pgfpathlineto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfpathlineto{\pgfqpoint{6.455533in}{5.472357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{-0.651472in}{4.169745in}}%
\pgfpathlineto{\pgfqpoint{-0.651464in}{4.190884in}}%
\pgfpathlineto{\pgfqpoint{-0.647702in}{4.192076in}}%
\pgfpathlineto{\pgfqpoint{-0.645114in}{4.190970in}}%
\pgfpathlineto{\pgfqpoint{-0.631076in}{4.184862in}}%
\pgfpathlineto{\pgfqpoint{-0.618859in}{4.179554in}}%
\pgfpathlineto{\pgfqpoint{-0.613172in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{-0.608194in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{-0.605187in}{4.161708in}}%
\pgfpathlineto{\pgfqpoint{-0.606213in}{4.155992in}}%
\pgfpathlineto{\pgfqpoint{-0.608831in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{-0.611376in}{4.151520in}}%
\pgfpathlineto{\pgfqpoint{-0.617936in}{4.154533in}}%
\pgfpathlineto{\pgfqpoint{-0.625014in}{4.139539in}}%
\pgfpathlineto{\pgfqpoint{-0.635260in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{-0.628513in}{4.158873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{-0.614524in}{4.261798in}}%
\pgfpathlineto{\pgfqpoint{-0.613862in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{-0.613335in}{4.264172in}}%
\pgfpathlineto{\pgfqpoint{-0.612281in}{4.265111in}}%
\pgfpathlineto{\pgfqpoint{-0.611092in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{-0.609828in}{4.265138in}}%
\pgfpathlineto{\pgfqpoint{-0.609362in}{4.264972in}}%
\pgfpathlineto{\pgfqpoint{-0.596122in}{4.258753in}}%
\pgfpathlineto{\pgfqpoint{-0.584040in}{4.253087in}}%
\pgfpathlineto{\pgfqpoint{-0.583469in}{4.252810in}}%
\pgfpathlineto{\pgfqpoint{-0.581618in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{-0.581228in}{4.250020in}}%
\pgfpathlineto{\pgfqpoint{-0.581755in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{-0.582809in}{4.246320in}}%
\pgfpathlineto{\pgfqpoint{-0.584525in}{4.245520in}}%
\pgfpathlineto{\pgfqpoint{-0.587308in}{4.246183in}}%
\pgfpathlineto{\pgfqpoint{-0.588903in}{4.246957in}}%
\pgfpathlineto{\pgfqpoint{-0.599345in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.599360in}{4.251932in}}%
\pgfpathlineto{\pgfqpoint{-0.613021in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{-0.613999in}{4.259146in}}%
\pgfpathlineto{\pgfqpoint{-0.614525in}{4.260472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{-0.628073in}{4.365783in}}%
\pgfpathlineto{\pgfqpoint{-0.621860in}{4.362521in}}%
\pgfpathlineto{\pgfqpoint{-0.619545in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{-0.622211in}{4.348492in}}%
\pgfpathlineto{\pgfqpoint{-0.629691in}{4.346203in}}%
\pgfpathlineto{\pgfqpoint{-0.634310in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{-0.641409in}{4.355348in}}%
\pgfpathlineto{\pgfqpoint{-0.641226in}{4.362529in}}%
\pgfpathlineto{\pgfqpoint{-0.636605in}{4.365786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.565429in}{4.365621in}}%
\pgfpathlineto{\pgfqpoint{-0.564766in}{4.366808in}}%
\pgfpathlineto{\pgfqpoint{-0.564239in}{4.367996in}}%
\pgfpathlineto{\pgfqpoint{-0.563186in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{-0.561997in}{4.369459in}}%
\pgfpathlineto{\pgfqpoint{-0.560372in}{4.368823in}}%
\pgfpathlineto{\pgfqpoint{-0.560266in}{4.368795in}}%
\pgfpathlineto{\pgfqpoint{-0.547027in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{-0.534945in}{4.356910in}}%
\pgfpathlineto{\pgfqpoint{-0.534855in}{4.356855in}}%
\pgfpathlineto{\pgfqpoint{-0.534374in}{4.356634in}}%
\pgfpathlineto{\pgfqpoint{-0.532523in}{4.355445in}}%
\pgfpathlineto{\pgfqpoint{-0.532132in}{4.353844in}}%
\pgfpathlineto{\pgfqpoint{-0.532660in}{4.351745in}}%
\pgfpathlineto{\pgfqpoint{-0.533714in}{4.350143in}}%
\pgfpathlineto{\pgfqpoint{-0.535430in}{4.349343in}}%
\pgfpathlineto{\pgfqpoint{-0.538108in}{4.349979in}}%
\pgfpathlineto{\pgfqpoint{-0.539808in}{4.350781in}}%
\pgfpathlineto{\pgfqpoint{-0.550249in}{4.355756in}}%
\pgfpathlineto{\pgfqpoint{-0.563579in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{-0.563925in}{4.362279in}}%
\pgfpathlineto{\pgfqpoint{-0.564903in}{4.362970in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.364295in}}%
\pgfpathlineto{\pgfqpoint{-0.565429in}{4.365621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{-0.594997in}{4.407224in}}%
\pgfpathlineto{\pgfqpoint{-0.610283in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{-0.612584in}{4.418968in}}%
\pgfpathlineto{\pgfqpoint{-0.610806in}{4.424187in}}%
\pgfpathlineto{\pgfqpoint{-0.605660in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{-0.589832in}{4.417330in}}%
\pgfpathlineto{\pgfqpoint{-0.587878in}{4.413076in}}%
\pgfpathlineto{\pgfqpoint{-0.590377in}{4.408852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfpathlineto{\pgfqpoint{-0.544335in}{4.560620in}}%
\pgfpathlineto{\pgfqpoint{-0.542362in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{-0.539096in}{4.566473in}}%
\pgfpathlineto{\pgfqpoint{-0.528850in}{4.562934in}}%
\pgfpathlineto{\pgfqpoint{-0.521599in}{4.558237in}}%
\pgfpathlineto{\pgfqpoint{-0.520547in}{4.554729in}}%
\pgfpathlineto{\pgfqpoint{-0.522038in}{4.549620in}}%
\pgfpathlineto{\pgfqpoint{-0.527155in}{4.548076in}}%
\pgfpathlineto{\pgfqpoint{-0.544005in}{4.557859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.470968in}{4.710750in}}%
\pgfpathlineto{\pgfqpoint{-0.466827in}{4.719475in}}%
\pgfpathlineto{\pgfqpoint{-0.450278in}{4.711460in}}%
\pgfpathlineto{\pgfqpoint{-0.454419in}{4.702873in}}%
\pgfpathlineto{\pgfqpoint{-0.470968in}{4.710750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287073in}{3.039372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.252000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867581in}{1.658783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422765in}{3.147027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815111in}{2.809985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279505in}{2.535125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772762in}{2.373802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060410in}{2.396992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578798in}{2.562718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067108in}{2.783706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=1.038778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.335775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.831775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.823775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.319775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287073in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.658783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287073in}{3.039372in}}%
\pgfpathlineto{\pgfqpoint{3.284713in}{3.029461in}}%
\pgfpathlineto{\pgfqpoint{3.241128in}{2.888030in}}%
\pgfpathlineto{\pgfqpoint{3.199720in}{2.748671in}}%
\pgfpathlineto{\pgfqpoint{3.200137in}{2.738497in}}%
\pgfpathlineto{\pgfqpoint{3.203003in}{2.728726in}}%
\pgfpathlineto{\pgfqpoint{3.208147in}{2.719938in}}%
\pgfpathlineto{\pgfqpoint{3.229626in}{2.691402in}}%
\pgfpathlineto{\pgfqpoint{3.244731in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{3.255266in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{3.263693in}{2.626007in}}%
\pgfpathlineto{\pgfqpoint{3.269910in}{2.603909in}}%
\pgfpathlineto{\pgfqpoint{3.274574in}{2.578829in}}%
\pgfpathlineto{\pgfqpoint{3.277916in}{2.548398in}}%
\pgfpathlineto{\pgfqpoint{3.280164in}{2.505083in}}%
\pgfpathlineto{\pgfqpoint{3.281070in}{2.438748in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{2.303519in}}%
\pgfpathlineto{\pgfqpoint{3.277367in}{2.288492in}}%
\pgfpathlineto{\pgfqpoint{3.270959in}{2.266450in}}%
\pgfpathlineto{\pgfqpoint{3.261459in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{3.248898in}{2.217683in}}%
\pgfpathlineto{\pgfqpoint{3.229613in}{2.184628in}}%
\pgfpathlineto{\pgfqpoint{3.199146in}{2.137483in}}%
\pgfpathlineto{\pgfqpoint{3.140148in}{2.051089in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{1.789123in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{1.789123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.136000in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422765in}{3.147027in}}%
\pgfpathlineto{\pgfqpoint{4.820950in}{2.814326in}}%
\pgfpathlineto{\pgfqpoint{4.440015in}{2.617726in}}%
\pgfpathlineto{\pgfqpoint{4.312692in}{2.552898in}}%
\pgfpathlineto{\pgfqpoint{4.253653in}{2.532347in}}%
\pgfpathlineto{\pgfqpoint{4.084294in}{2.475598in}}%
\pgfpathlineto{\pgfqpoint{3.821005in}{2.390001in}}%
\pgfpathlineto{\pgfqpoint{3.803852in}{2.385052in}}%
\pgfpathlineto{\pgfqpoint{3.786223in}{2.382230in}}%
\pgfpathlineto{\pgfqpoint{3.768382in}{2.381578in}}%
\pgfpathlineto{\pgfqpoint{3.625496in}{2.382842in}}%
\pgfpathlineto{\pgfqpoint{3.420134in}{2.387108in}}%
\pgfpathlineto{\pgfqpoint{3.107683in}{2.395959in}}%
\pgfpathlineto{\pgfqpoint{3.089963in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{3.072639in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{2.442365in}}%
\pgfpathlineto{\pgfqpoint{2.774998in}{2.497884in}}%
\pgfpathlineto{\pgfqpoint{2.614328in}{2.552402in}}%
\pgfpathlineto{\pgfqpoint{2.432957in}{2.627948in}}%
\pgfpathlineto{\pgfqpoint{2.145411in}{2.750510in}}%
\pgfpathlineto{\pgfqpoint{2.095874in}{2.770908in}}%
\pgfpathlineto{\pgfqpoint{1.811356in}{2.876976in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{3.114545in}}%
\pgfpathlineto{\pgfqpoint{0.922920in}{3.203850in}}%
\pgfpathlineto{\pgfqpoint{0.922920in}{3.203850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.616000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{1.205444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242132in}{1.205444in}}{\pgfqpoint{2.242132in}{1.233222in}}%
\pgfpathlineto{\pgfqpoint{2.242132in}{2.187697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242132in}{2.215475in}}{\pgfqpoint{2.214354in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{2.215475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{2.215475in}}{\pgfqpoint{0.869444in}{2.187697in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{1.233222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.205444in}}{\pgfqpoint{0.897222in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.205444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.111308in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.111308in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.111308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.062697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{1.905483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.869024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OS Waypoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.723963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.675352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.530290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.481679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{1.324464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.288006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TV Est. traj}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

